On Arithmetic Modular Categories

Modular categories are important algebraic structures in a variety of subjects in mathematics and physics. We provide an explicit, motivated and elementary definition of a modular category over a field of characteristic 0 as an equivalence class of solutions to a set of polynomial equations. We conclude that within each class of solutions, there is one which consists entirely of algebraic numbers. These algebraic solutions make it possible to discuss defining algebraic number fields of modular categories and their Galois twists. One motivation for such a definition is an arithmetic theory of modular categories which plays an important role in their classification. Another is to facilitate implementation of computer-based tools to resolve computational and classification problems intractible by other means. We observe some basic properties of Galois twists of modular categories and make conjectures about their relation to the the intrinsic data of modular categories.

==> (inline-0) <==
\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep2x1) {$x$};
\draw (1.65,8.1) node [] (rigiditypfstep2lambdax0) {};
\coordinate (rigiditypfstep2lambdax0pos1) at (0.6,7.875);
\coordinate (rigiditypfstep2lambdax0pos2) at (2.7,7.875);
\coordinate (rigiditypfstep2lambdax0control) at (0.6,8.325);
\coordinate (rigiditypfstep2lambdax0center) at (2.7,8.325);
\draw (rigiditypfstep2lambdax0pos2) to (rigiditypfstep2lambdax0center);
\draw[densely dotted] (0.6,7.875)..controls (rigiditypfstep2lambdax0control) and (rigiditypfstep2lambdax0control)..(rigiditypfstep2lambdax0center);
\draw (0.6,7.2) node [] (rigiditypfstep2dx1) {} +(-0.3,-0.225) coordinate (rigiditypfstep2dx1pos1) arc (180:90:0.3) coordinate (rigiditypfstep2dx1center) arc (90:0:0.3) coordinate (rigiditypfstep2dx1pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep2idx9) {$$};
\draw (0.3,6.3) node [minimum height=0] (rigiditypfstep2idx7) {$$};
\draw (1.35,6.3) node [] (rigiditypfstep2rhodualx0) {};
\coordinate (rigiditypfstep2rhodualx0pos1) at (0.9,6.075);
\coordinate (rigiditypfstep2rhodualx0pos2) at (1.8,6.075);
\coordinate (rigiditypfstep2rhodualx0center) at (0.9,6.525);
\coordinate (rigiditypfstep2rhodualx0control) at (1.8,6.525);
\draw (rigiditypfstep2rhodualx0pos1) to (rigiditypfstep2rhodualx0center);
\draw[densely dotted] (rigiditypfstep2rhodualx0pos2)..controls (rigiditypfstep2rhodualx0control) and (rigiditypfstep2rhodualx0control)..(rigiditypfstep2rhodualx0center);
\draw (2.7,6.3) node [minimum height=0] (rigiditypfstep2idx8) {$$};
\draw (0.3,5.4) node [minimum height=0] (rigiditypfstep2idx5) {$$};
\draw (0.9,5.4) node [minimum height=0] (rigiditypfstep2iddualx1) {$$};
\draw (1.8,5.4) node [] (rigiditypfstep2dx0) {} +(-0.3,-0.225) coordinate (rigiditypfstep2dx0pos1) arc (180:90:0.3) coordinate (rigiditypfstep2dx0center) arc (90:0:0.3) coordinate (rigiditypfstep2dx0pos2)
;
\draw (2.7,5.4) node [minimum height=0] (rigiditypfstep2idx6) {$$};
\draw (0.3,4.5) node [minimum height=0] (rigiditypfstep2idx3) {$$};
\draw (1.2,4.5) node [] (rigiditypfstep2bx1) {} +(-0.3,0.075) coordinate (rigiditypfstep2bx1pos1) arc (180:270:0.3) coordinate (rigiditypfstep2bx1center) arc (270:360:0.3) coordinate (rigiditypfstep2bx1pos2)
;
\draw (2.1,4.5) node [minimum height=0] (rigiditypfstep2iddualx0) {$$};
\draw (2.7,4.5) node [minimum height=0] (rigiditypfstep2idx4) {$$};
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep2idx1) {$$};
\draw (1.65,3.6) node [] (rigiditypfstep2Powerlambdadualx-10) {};
\coordinate (rigiditypfstep2Powerlambdadualx-10control) at (1.2,3.375);
\coordinate (rigiditypfstep2Powerlambdadualx-10center) at (2.1,3.375);
\coordinate (rigiditypfstep2Powerlambdadualx-10pos1) at (1.2,4.275);
\coordinate (rigiditypfstep2Powerlambdadualx-10pos2) at (2.1,4.275);
\draw (rigiditypfstep2Powerlambdadualx-10center) to (rigiditypfstep2Powerlambdadualx-10pos2);
\draw[densely dotted] (1.2,4.275)..controls (rigiditypfstep2Powerlambdadualx-10control) and (rigiditypfstep2Powerlambdadualx-10control)..(rigiditypfstep2Powerlambdadualx-10center);
\draw (2.7,3.6) node [minimum height=0] (rigiditypfstep2idx2) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep2idx0) {$$};
\draw (2.4,2.7) node [] (rigiditypfstep2bx0) {} +(-0.3,0.075) coordinate (rigiditypfstep2bx0pos1) arc (180:270:0.3) coordinate (rigiditypfstep2bx0center) arc (270:360:0.3) coordinate (rigiditypfstep2bx0pos2)
;
\draw (1.35,1.8) node [] (rigiditypfstep2Powerrhox-10) {};
\coordinate (rigiditypfstep2Powerrhox-10center) at (0.3,1.575);
\coordinate (rigiditypfstep2Powerrhox-10control) at (2.4,1.575);
\coordinate (rigiditypfstep2Powerrhox-10pos1) at (0.3,2.475);
\coordinate (rigiditypfstep2Powerrhox-10pos2) at (2.4,2.475);
\draw (rigiditypfstep2Powerrhox-10center) to (rigiditypfstep2Powerrhox-10pos1);
\draw[densely dotted] (rigiditypfstep2Powerrhox-10pos2)..controls (rigiditypfstep2Powerrhox-10control) and (rigiditypfstep2Powerrhox-10control)..(rigiditypfstep2Powerrhox-10center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep2x0) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep2x0.north) to (rigiditypfstep2Powerrhox-10center);
\draw[densely dotted] (rigiditypfstep2Powerrhox-10pos2) to (rigiditypfstep2bx0center);
\draw[solid] (rigiditypfstep2bx0pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep2Powerlambdadualx-10center);
\draw[densely dotted] (rigiditypfstep2Powerlambdadualx-10pos1) to (rigiditypfstep2bx1center);
\draw[solid] (rigiditypfstep2bx1pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep2dx0pos1);
\draw[solid] (rigiditypfstep2Powerlambdadualx-10pos2) to (rigiditypfstep2dx0pos2);
\draw[solid] (rigiditypfstep2bx1pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep2rhodualx0pos1);
\draw[densely dotted] (rigiditypfstep2dx0center) to (rigiditypfstep2rhodualx0pos2);
\draw[solid] (rigiditypfstep2Powerrhox-10pos1) to (rigiditypfstep2dx1pos1);
\draw[solid] (rigiditypfstep2rhodualx0center) to (rigiditypfstep2dx1pos2);
\draw[densely dotted] (rigiditypfstep2dx1center) to (rigiditypfstep2lambdax0pos1);
\draw[solid] (rigiditypfstep2bx0pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep2lambdax0pos2);
\draw[solid] (rigiditypfstep2lambdax0center) to ([xshift=0.cm]rigiditypfstep2x1.south);

\node at (4,4) {$=$};
\draw (5.5,.2) to (5.5,7);
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (3.,5.4) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3ax5) {$x$};
\draw (1.8188,4.5) node [] (rigiditypfstep3alambdax1) {};
\coordinate (rigiditypfstep3alambdax1pos1) at (0.6375,4.275);
\coordinate (rigiditypfstep3alambdax1pos2) at (3.,4.275);
\coordinate (rigiditypfstep3alambdax1control) at (0.6375,4.725);
\coordinate (rigiditypfstep3alambdax1center) at (3.,4.725);
\draw (rigiditypfstep3alambdax1pos2) to (rigiditypfstep3alambdax1center);
\draw[densely dotted] (0.6375,4.275)..controls (rigiditypfstep3alambdax1control) and (rigiditypfstep3alambdax1control)..(rigiditypfstep3alambdax1center);
\draw (0.6375,3.6) node [] (rigiditypfstep3adx3) {} +(-0.3375,-0.225) coordinate (rigiditypfstep3adx3pos1) arc (180:90:0.3375) coordinate (rigiditypfstep3adx3center) arc (90:0:0.3375) coordinate (rigiditypfstep3adx3pos2)
;
\draw (3.,3.6) node [minimum height=0] (rigiditypfstep3aidx14) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep3aidx12) {$$};
\draw (1.4812,2.7) node [] (rigiditypfstep3arhodualx1) {};
\coordinate (rigiditypfstep3arhodualx1pos1) at (0.975,2.475);
\coordinate (rigiditypfstep3arhodualx1pos2) at (1.9875,2.475);
\coordinate (rigiditypfstep3arhodualx1center) at (0.975,2.925);
\coordinate (rigiditypfstep3arhodualx1control) at (1.9875,2.925);
\draw (rigiditypfstep3arhodualx1pos1) to (rigiditypfstep3arhodualx1center);
\draw[densely dotted] (rigiditypfstep3arhodualx1pos2)..controls (rigiditypfstep3arhodualx1control) and (rigiditypfstep3arhodualx1control)..(rigiditypfstep3arhodualx1center);
\draw (3.,2.7) node [minimum height=0] (rigiditypfstep3aidx13) {$$};
\draw (0.3,1.8) node [minimum height=0] (rigiditypfstep3aidx10) {$$};
\draw (0.975,1.8) node [minimum height=0] (rigiditypfstep3aiddualx2) {$$};
\draw (1.9875,1.8) node [] (rigiditypfstep3adx2) {} +(-0.3375,-0.225) coordinate (rigiditypfstep3adx2pos1) arc (180:90:0.3375) coordinate (rigiditypfstep3adx2center) arc (90:0:0.3375) coordinate (rigiditypfstep3adx2pos2)
;
\draw (3.,1.8) node [minimum height=0] (rigiditypfstep3aidx11) {$$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3ax2) {$x$};
\draw (0.975,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep3adualx0) {$x^*$};
\draw (1.65,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3ax3) {$x$};
\draw (2.325,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep3adualx1) {$x^*$};
\draw (3.,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3ax4) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep3ax3.north) to (rigiditypfstep3adx2pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep3adualx1.north) to (rigiditypfstep3adx2pos2);
\draw[solid] ([xshift=0.cm]rigiditypfstep3adualx0.north) to (rigiditypfstep3arhodualx1pos1);
\draw[densely dotted] (rigiditypfstep3adx2center) to (rigiditypfstep3arhodualx1pos2);
\draw[solid] ([xshift=0.cm]rigiditypfstep3ax2.north) to (rigiditypfstep3adx3pos1);
\draw[solid] (rigiditypfstep3arhodualx1center) to (rigiditypfstep3adx3pos2);
\draw[densely dotted] (rigiditypfstep3adx3center) to (rigiditypfstep3alambdax1pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep3ax4.north) to (rigiditypfstep3alambdax1pos2);
\draw[solid] (rigiditypfstep3alambdax1center) to ([xshift=0.cm]rigiditypfstep3ax5.south);
 
\end{tikzpicture}}

\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.3,5.4) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3bx7) {$x$};
\draw (0.975,5.4) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep3bdualx2) {$x^*$};
\draw (1.65,5.4) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3bx8) {$x$};
\draw (2.325,5.4) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep3bdualx3) {$x^*$};
\draw (3.,5.4) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3bx9) {$x$};
\draw (0.3,4.5) node [minimum height=0] (rigiditypfstep3bidx18) {$$};
\draw (1.3125,4.5) node [] (rigiditypfstep3bbx3) {} +(-0.3375,0.1125) coordinate (rigiditypfstep3bbx3pos1) arc (180:270:0.3375) coordinate (rigiditypfstep3bbx3center) arc (270:360:0.3375) coordinate (rigiditypfstep3bbx3pos2)
;
\draw (2.325,4.5) node [minimum height=0] (rigiditypfstep3biddualx3) {$$};
\draw (3.,4.5) node [minimum height=0] (rigiditypfstep3bidx19) {$$};
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep3bidx16) {$$};
\draw (1.8187,3.6) node [] (rigiditypfstep3bPowerlambdadualx-11) {};
\coordinate (rigiditypfstep3bPowerlambdadualx-11control) at (1.3125,3.375);
\coordinate (rigiditypfstep3bPowerlambdadualx-11center) at (2.325,3.375);
\coordinate (rigiditypfstep3bPowerlambdadualx-11pos1) at (1.3125,4.275);
\coordinate (rigiditypfstep3bPowerlambdadualx-11pos2) at (2.325,4.275);
\draw (rigiditypfstep3bPowerlambdadualx-11center) to (rigiditypfstep3bPowerlambdadualx-11pos2);
\draw[densely dotted] (1.3125,4.275)..controls (rigiditypfstep3bPowerlambdadualx-11control) and (rigiditypfstep3bPowerlambdadualx-11control)..(rigiditypfstep3bPowerlambdadualx-11center);
\draw (3.,3.6) node [minimum height=0] (rigiditypfstep3bidx17) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep3bidx15) {$$};
\draw (2.6625,2.7) node [] (rigiditypfstep3bbx2) {} +(-0.3375,0.1125) coordinate (rigiditypfstep3bbx2pos1) arc (180:270:0.3375) coordinate (rigiditypfstep3bbx2center) arc (270:360:0.3375) coordinate (rigiditypfstep3bbx2pos2)
;
\draw (1.4813,1.8) node [] (rigiditypfstep3bPowerrhox-11) {};
\coordinate (rigiditypfstep3bPowerrhox-11center) at (0.3,1.575);
\coordinate (rigiditypfstep3bPowerrhox-11control) at (2.6625,1.575);
\coordinate (rigiditypfstep3bPowerrhox-11pos1) at (0.3,2.475);
\coordinate (rigiditypfstep3bPowerrhox-11pos2) at (2.6625,2.475);
\draw (rigiditypfstep3bPowerrhox-11center) to (rigiditypfstep3bPowerrhox-11pos1);
\draw[densely dotted] (rigiditypfstep3bPowerrhox-11pos2)..controls (rigiditypfstep3bPowerrhox-11control) and (rigiditypfstep3bPowerrhox-11control)..(rigiditypfstep3bPowerrhox-11center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep3bx6) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep3bx6.north) to (rigiditypfstep3bPowerrhox-11center);
\draw[densely dotted] (rigiditypfstep3bPowerrhox-11pos2) to (rigiditypfstep3bbx2center);
\draw[solid] (rigiditypfstep3bbx2pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep3bPowerlambdadualx-11center);
\draw[densely dotted] (rigiditypfstep3bPowerlambdadualx-11pos1) to (rigiditypfstep3bbx3center);
\draw[solid] (rigiditypfstep3bPowerrhox-11pos1) to ([xshift=0.cm]rigiditypfstep3bx7.south);
\draw[solid] (rigiditypfstep3bbx3pos1) to ([xshift=0.cm]rigiditypfstep3bdualx2.south);
\draw[solid] (rigiditypfstep3bbx3pos2) to ([xshift=0.cm]rigiditypfstep3bx8.south);
\draw[solid] (rigiditypfstep3bPowerlambdadualx-11pos2) to ([xshift=0.cm]rigiditypfstep3bdualx3.south);
\draw[solid] (rigiditypfstep3bbx2pos2) to ([xshift=0.cm]rigiditypfstep3bx9.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (1.9875,4.3875) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4a10) {$1$};
\draw (1.9875,3.6) node [] (rigiditypfstep4adx5) {} +(-0.3375,-0.225) coordinate (rigiditypfstep4adx5pos1) arc (180:90:0.3375) coordinate (rigiditypfstep4adx5center) arc (90:0:0.3375) coordinate (rigiditypfstep4adx5pos2)
;
\draw (1.1438,2.7) node [] (rigiditypfstep4alambdax2) {};
\coordinate (rigiditypfstep4alambdax2pos1) at (0.6375,2.475);
\coordinate (rigiditypfstep4alambdax2pos2) at (1.65,2.475);
\coordinate (rigiditypfstep4alambdax2control) at (0.6375,2.925);
\coordinate (rigiditypfstep4alambdax2center) at (1.65,2.925);
\draw (rigiditypfstep4alambdax2pos2) to (rigiditypfstep4alambdax2center);
\draw[densely dotted] (0.6375,2.475)..controls (rigiditypfstep4alambdax2control) and (rigiditypfstep4alambdax2control)..(rigiditypfstep4alambdax2center);
\draw (2.325,2.7) node [minimum height=0] (rigiditypfstep4aiddualx5) {$$};
\draw (0.6375,1.8) node [] (rigiditypfstep4adx4) {} +(-0.3375,-0.225) coordinate (rigiditypfstep4adx4pos1) arc (180:90:0.3375) coordinate (rigiditypfstep4adx4center) arc (90:0:0.3375) coordinate (rigiditypfstep4adx4pos2)
;
\draw (1.65,1.8) node [minimum height=0] (rigiditypfstep4aidx20) {$$};
\draw (2.325,1.8) node [minimum height=0] (rigiditypfstep4aiddualx4) {$$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4ax10) {$x$};
\draw (0.975,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep4adualx4) {$x^*$};
\draw (1.65,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4ax11) {$x$};
\draw (2.325,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep4adualx5) {$x^*$};
\draw[solid] ([xshift=0.cm]rigiditypfstep4ax10.north) to (rigiditypfstep4adx4pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep4adualx4.north) to (rigiditypfstep4adx4pos2);
\draw[densely dotted] (rigiditypfstep4adx4center) to (rigiditypfstep4alambdax2pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep4ax11.north) to (rigiditypfstep4alambdax2pos2);
\draw[solid] (rigiditypfstep4alambdax2center) to (rigiditypfstep4adx5pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep4adualx5.north) to (rigiditypfstep4adx5pos2);
\draw[densely dotted] (rigiditypfstep4adx5center) to ([xshift=0.cm]rigiditypfstep4a10.south);
 
\end{tikzpicture}}
\raisebox{1.5cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.6375,4.3875) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4b11) {$1$};
\draw (0.6375,3.6) node [] (rigiditypfstep4bdx7) {} +(-0.3375,-0.225) coordinate (rigiditypfstep4bdx7pos1) arc (180:90:0.3375) coordinate (rigiditypfstep4bdx7center) arc (90:0:0.3375) coordinate (rigiditypfstep4bdx7pos2)
;
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep4bidx22) {$$};
\draw (1.4812,2.7) node [] (rigiditypfstep4brhodualx2) {};
\coordinate (rigiditypfstep4brhodualx2pos1) at (0.975,2.475);
\coordinate (rigiditypfstep4brhodualx2pos2) at (1.9875,2.475);
\coordinate (rigiditypfstep4brhodualx2center) at (0.975,2.925);
\coordinate (rigiditypfstep4brhodualx2control) at (1.9875,2.925);
\draw (rigiditypfstep4brhodualx2pos1) to (rigiditypfstep4brhodualx2center);
\draw[densely dotted] (rigiditypfstep4brhodualx2pos2)..controls (rigiditypfstep4brhodualx2control) and (rigiditypfstep4brhodualx2control)..(rigiditypfstep4brhodualx2center);
\draw (0.3,1.8) node [minimum height=0] (rigiditypfstep4bidx21) {$$};
\draw (0.975,1.8) node [minimum height=0] (rigiditypfstep4biddualx6) {$$};
\draw (1.9875,1.8) node [] (rigiditypfstep4bdx6) {} +(-0.3375,-0.225) coordinate (rigiditypfstep4bdx6pos1) arc (180:90:0.3375) coordinate (rigiditypfstep4bdx6center) arc (90:0:0.3375) coordinate (rigiditypfstep4bdx6pos2)
;
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4bx12) {$x$};
\draw (0.975,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep4bdualx6) {$x^*$};
\draw (1.65,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep4bx13) {$x$};
\draw (2.325,0.45) node [minimum height=0, minimum width=0.55cm] (rigiditypfstep4bdualx7) {$x^*$};
\draw[solid] ([xshift=0.cm]rigiditypfstep4bx13.north) to (rigiditypfstep4bdx6pos1);
\draw[solid] ([xshift=0.cm]rigiditypfstep4bdualx7.north) to (rigiditypfstep4bdx6pos2);
\draw[solid] ([xshift=0.cm]rigiditypfstep4bdualx6.north) to (rigiditypfstep4brhodualx2pos1);
\draw[densely dotted] (rigiditypfstep4bdx6center) to (rigiditypfstep4brhodualx2pos2);
\draw[solid] ([xshift=0.cm]rigiditypfstep4bx12.north) to (rigiditypfstep4bdx7pos1);
\draw[solid] (rigiditypfstep4brhodualx2center) to (rigiditypfstep4bdx7pos2);
\draw[densely dotted] (rigiditypfstep4bdx7center) to ([xshift=0.cm]rigiditypfstep4b11.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep2x1) {$x$};
\draw (1.65,8.1) node [] (rigiditypfstep2lambdax0) {};
\coordinate (rigiditypfstep2lambdax0pos1) at (0.6,7.875);
\coordinate (rigiditypfstep2lambdax0pos2) at (2.7,7.875);
\coordinate (rigiditypfstep2lambdax0control) at (0.6,8.325);
\coordinate (rigiditypfstep2lambdax0center) at (2.7,8.325);
\draw (rigiditypfstep2lambdax0pos2) to (rigiditypfstep2lambdax0center);
\draw[densely dotted] (0.6,7.875)..controls (rigiditypfstep2lambdax0control) and (rigiditypfstep2lambdax0control)..(rigiditypfstep2lambdax0center);
\draw (0.6,7.2) node [] (rigiditypfstep2dx1) {} +(-0.3,-0.225) coordinate (rigiditypfstep2dx1pos1) arc (180:90:0.3) coordinate (rigiditypfstep2dx1center) arc (90:0:0.3) coordinate (rigiditypfstep2dx1pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep2idx9) {$$};
\draw (0.3,6.3) node [minimum height=0] (rigiditypfstep2idx7) {$$};
\draw (1.35,6.3) node [] (rigiditypfstep2rhodualx0) {};
\coordinate (rigiditypfstep2rhodualx0pos1) at (0.9,6.075);
\coordinate (rigiditypfstep2rhodualx0pos2) at (1.8,6.075);
\coordinate (rigiditypfstep2rhodualx0center) at (0.9,6.525);
\coordinate (rigiditypfstep2rhodualx0control) at (1.8,6.525);
\draw (rigiditypfstep2rhodualx0pos1) to (rigiditypfstep2rhodualx0center);
\draw[densely dotted] (rigiditypfstep2rhodualx0pos2)..controls (rigiditypfstep2rhodualx0control) and (rigiditypfstep2rhodualx0control)..(rigiditypfstep2rhodualx0center);
\draw (2.7,6.3) node [minimum height=0] (rigiditypfstep2idx8) {$$};
\draw (0.3,5.4) node [minimum height=0] (rigiditypfstep2idx5) {$$};
\draw (0.9,5.4) node [minimum height=0] (rigiditypfstep2iddualx1) {$$};
\draw (1.8,5.4) node [] (rigiditypfstep2dx0) {} +(-0.3,-0.225) coordinate (rigiditypfstep2dx0pos1) arc (180:90:0.3) coordinate (rigiditypfstep2dx0center) arc (90:0:0.3) coordinate (rigiditypfstep2dx0pos2)
;
\draw (2.7,5.4) node [minimum height=0] (rigiditypfstep2idx6) {$$};
\draw (0.3,4.5) node [minimum height=0] (rigiditypfstep2idx3) {$$};
\draw (1.2,4.5) node [] (rigiditypfstep2bx1) {} +(-0.3,0.075) coordinate (rigiditypfstep2bx1pos1) arc (180:270:0.3) coordinate (rigiditypfstep2bx1center) arc (270:360:0.3) coordinate (rigiditypfstep2bx1pos2)
;
\draw (2.1,4.5) node [minimum height=0] (rigiditypfstep2iddualx0) {$$};
\draw (2.7,4.5) node [minimum height=0] (rigiditypfstep2idx4) {$$};
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep2idx1) {$$};
\draw (1.65,3.6) node [] (rigiditypfstep2Powerlambdadualx-10) {};
\coordinate (rigiditypfstep2Powerlambdadualx-10control) at (1.2,3.375);
\coordinate (rigiditypfstep2Powerlambdadualx-10center) at (2.1,3.375);
\coordinate (rigiditypfstep2Powerlambdadualx-10pos1) at (1.2,4.275);
\coordinate (rigiditypfstep2Powerlambdadualx-10pos2) at (2.1,4.275);
\draw (rigiditypfstep2Powerlambdadualx-10center) to (rigiditypfstep2Powerlambdadualx-10pos2);
\draw[densely dotted] (1.2,4.275)..controls (rigiditypfstep2Powerlambdadualx-10control) and (rigiditypfstep2Powerlambdadualx-10control)..(rigiditypfstep2Powerlambdadualx-10center);
\draw (2.7,3.6) node [minimum height=0] (rigiditypfstep2idx2) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep2idx0) {$$};
\draw (2.4,2.7) node [] (rigiditypfstep2bx0) {} +(-0.3,0.075) coordinate (rigiditypfstep2bx0pos1) arc (180:270:0.3) coordinate (rigiditypfstep2bx0center) arc (270:360:0.3) coordinate (rigiditypfstep2bx0pos2)
;
\draw (1.35,1.8) node [] (rigiditypfstep2Powerrhox-10) {};
\coordinate (rigiditypfstep2Powerrhox-10center) at (0.3,1.575);
\coordinate (rigiditypfstep2Powerrhox-10control) at (2.4,1.575);
\coordinate (rigiditypfstep2Powerrhox-10pos1) at (0.3,2.475);
\coordinate (rigiditypfstep2Powerrhox-10pos2) at (2.4,2.475);
\draw (rigiditypfstep2Powerrhox-10center) to (rigiditypfstep2Powerrhox-10pos1);
\draw[densely dotted] (rigiditypfstep2Powerrhox-10pos2)..controls (rigiditypfstep2Powerrhox-10control) and (rigiditypfstep2Powerrhox-10control)..(rigiditypfstep2Powerrhox-10center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep2x0) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep2x0.north) to (rigiditypfstep2Powerrhox-10center);
\draw[densely dotted] (rigiditypfstep2Powerrhox-10pos2) to (rigiditypfstep2bx0center);
\draw[solid] (rigiditypfstep2bx0pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep2Powerlambdadualx-10center);
\draw[densely dotted] (rigiditypfstep2Powerlambdadualx-10pos1) to (rigiditypfstep2bx1center);
\draw[solid] (rigiditypfstep2bx1pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep2dx0pos1);
\draw[solid] (rigiditypfstep2Powerlambdadualx-10pos2) to (rigiditypfstep2dx0pos2);
\draw[solid] (rigiditypfstep2bx1pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep2rhodualx0pos1);
\draw[densely dotted] (rigiditypfstep2dx0center) to (rigiditypfstep2rhodualx0pos2);
\draw[solid] (rigiditypfstep2Powerrhox-10pos1) to (rigiditypfstep2dx1pos1);
\draw[solid] (rigiditypfstep2rhodualx0center) to (rigiditypfstep2dx1pos2);
\draw[densely dotted] (rigiditypfstep2dx1center) to (rigiditypfstep2lambdax0pos1);
\draw[solid] (rigiditypfstep2bx0pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep2lambdax0pos2);
\draw[solid] (rigiditypfstep2lambdax0center) to ([xshift=0.cm]rigiditypfstep2x1.south);
 
\end{tikzpicture}}
\raisebox{3cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5bx15) {$x$};
\draw (2.25,8.1) node [] (rigiditypfstep5blambdax4) {};
\coordinate (rigiditypfstep5blambdax4pos1) at (1.8,7.875);
\coordinate (rigiditypfstep5blambdax4pos2) at (2.7,7.875);
\coordinate (rigiditypfstep5blambdax4control) at (1.8,8.325);
\coordinate (rigiditypfstep5blambdax4center) at (2.7,8.325);
\draw (rigiditypfstep5blambdax4pos2) to (rigiditypfstep5blambdax4center);
\draw[densely dotted] (1.8,7.875)..controls (rigiditypfstep5blambdax4control) and (rigiditypfstep5blambdax4control)..(rigiditypfstep5blambdax4center);
\draw (1.8,7.2) node [] (rigiditypfstep5bdx9) {} +(-0.3,-0.225) coordinate (rigiditypfstep5bdx9pos1) arc (180:90:0.3) coordinate (rigiditypfstep5bdx9center) arc (90:0:0.3) coordinate (rigiditypfstep5bdx9pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep5bidx30) {$$};
\draw (1.05,6.3) node [] (rigiditypfstep5blambdax3) {};
\coordinate (rigiditypfstep5blambdax3pos1) at (0.6,6.075);
\coordinate (rigiditypfstep5blambdax3pos2) at (1.5,6.075);
\coordinate (rigiditypfstep5blambdax3control) at (0.6,6.525);
\coordinate (rigiditypfstep5blambdax3center) at (1.5,6.525);
\draw (rigiditypfstep5blambdax3pos2) to (rigiditypfstep5blambdax3center);
\draw[densely dotted] (0.6,6.075)..controls (rigiditypfstep5blambdax3control) and (rigiditypfstep5blambdax3control)..(rigiditypfstep5blambdax3center);
\draw (2.1,6.3) node [minimum height=0] (rigiditypfstep5biddualx10) {$$};
\draw (2.7,6.3) node [minimum height=0] (rigiditypfstep5bidx29) {$$};
\draw (0.6,5.4) node [] (rigiditypfstep5bdx8) {} +(-0.3,-0.225) coordinate (rigiditypfstep5bdx8pos1) arc (180:90:0.3) coordinate (rigiditypfstep5bdx8center) arc (90:0:0.3) coordinate (rigiditypfstep5bdx8pos2)
;
\draw (1.5,5.4) node [minimum height=0] (rigiditypfstep5bidx27) {$$};
\draw (2.1,5.4) node [minimum height=0] (rigiditypfstep5biddualx9) {$$};
\draw (2.7,5.4) node [minimum height=0] (rigiditypfstep5bidx28) {$$};
\draw (0.3,4.5) node [minimum height=0] (rigiditypfstep5bidx25) {$$};
\draw (0.9,4.5) node [minimum height=0] (rigiditypfstep5biddualx8) {$$};
\draw (1.5,4.5) node [minimum height=0] (rigiditypfstep5bidx26) {$$};
\draw (2.4,4.5) node [] (rigiditypfstep5bbx5) {} +(-0.3,0.075) coordinate (rigiditypfstep5bbx5pos1) arc (180:270:0.3) coordinate (rigiditypfstep5bbx5center) arc (270:360:0.3) coordinate (rigiditypfstep5bbx5pos2)
;
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep5bidx24) {$$};
\draw (0.9,3.6) node [minimum height=0] (rigiditypfstep5biddualx7) {$$};
\draw (1.95,3.6) node [] (rigiditypfstep5bPowerrhox-13) {};
\coordinate (rigiditypfstep5bPowerrhox-13center) at (1.5,3.375);
\coordinate (rigiditypfstep5bPowerrhox-13control) at (2.4,3.375);
\coordinate (rigiditypfstep5bPowerrhox-13pos1) at (1.5,4.275);
\coordinate (rigiditypfstep5bPowerrhox-13pos2) at (2.4,4.275);
\draw (rigiditypfstep5bPowerrhox-13center) to (rigiditypfstep5bPowerrhox-13pos1);
\draw[densely dotted] (rigiditypfstep5bPowerrhox-13pos2)..controls (rigiditypfstep5bPowerrhox-13control) and (rigiditypfstep5bPowerrhox-13control)..(rigiditypfstep5bPowerrhox-13center);
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep5bidx23) {$$};
\draw (1.2,2.7) node [] (rigiditypfstep5bbx4) {} +(-0.3,0.075) coordinate (rigiditypfstep5bbx4pos1) arc (180:270:0.3) coordinate (rigiditypfstep5bbx4center) arc (270:360:0.3) coordinate (rigiditypfstep5bbx4pos2)
;
\draw (0.75,1.8) node [] (rigiditypfstep5bPowerrhox-12) {};
\coordinate (rigiditypfstep5bPowerrhox-12center) at (0.3,1.575);
\coordinate (rigiditypfstep5bPowerrhox-12control) at (1.2,1.575);
\coordinate (rigiditypfstep5bPowerrhox-12pos1) at (0.3,2.475);
\coordinate (rigiditypfstep5bPowerrhox-12pos2) at (1.2,2.475);
\draw (rigiditypfstep5bPowerrhox-12center) to (rigiditypfstep5bPowerrhox-12pos1);
\draw[densely dotted] (rigiditypfstep5bPowerrhox-12pos2)..controls (rigiditypfstep5bPowerrhox-12control) and (rigiditypfstep5bPowerrhox-12control)..(rigiditypfstep5bPowerrhox-12center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5bx14) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep5bx14.north) to (rigiditypfstep5bPowerrhox-12center);
\draw[densely dotted] (rigiditypfstep5bPowerrhox-12pos2) to (rigiditypfstep5bbx4center);
\draw[solid] (rigiditypfstep5bbx4pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5bPowerrhox-13center);
\draw[densely dotted] (rigiditypfstep5bPowerrhox-13pos2) to (rigiditypfstep5bbx5center);
\draw[solid] (rigiditypfstep5bPowerrhox-12pos1) to (rigiditypfstep5bdx8pos1);
\draw[solid] (rigiditypfstep5bbx4pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5bdx8pos2);
\draw[densely dotted] (rigiditypfstep5bdx8center) to (rigiditypfstep5blambdax3pos1);
\draw[solid] (rigiditypfstep5bPowerrhox-13pos1) to (rigiditypfstep5blambdax3pos2);
\draw[solid] (rigiditypfstep5blambdax3center) to (rigiditypfstep5bdx9pos1);
\draw[solid] (rigiditypfstep5bbx5pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5bdx9pos2);
\draw[densely dotted] (rigiditypfstep5bdx9center) to (rigiditypfstep5blambdax4pos1);
\draw[solid] (rigiditypfstep5bbx5pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5blambdax4pos2);
\draw[solid] (rigiditypfstep5blambdax4center) to ([xshift=0.cm]rigiditypfstep5bx15.south);
 
\end{tikzpicture}}
\raisebox{3cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5cx17) {$x$};
\draw (2.25,8.1) node [] (rigiditypfstep5clambdax6) {};
\coordinate (rigiditypfstep5clambdax6pos1) at (1.8,7.875);
\coordinate (rigiditypfstep5clambdax6pos2) at (2.7,7.875);
\coordinate (rigiditypfstep5clambdax6control) at (1.8,8.325);
\coordinate (rigiditypfstep5clambdax6center) at (2.7,8.325);
\draw (rigiditypfstep5clambdax6pos2) to (rigiditypfstep5clambdax6center);
\draw[densely dotted] (1.8,7.875)..controls (rigiditypfstep5clambdax6control) and (rigiditypfstep5clambdax6control)..(rigiditypfstep5clambdax6center);
\draw (1.8,7.2) node [] (rigiditypfstep5cdx11) {} +(-0.3,-0.225) coordinate (rigiditypfstep5cdx11pos1) arc (180:90:0.3) coordinate (rigiditypfstep5cdx11center) arc (90:0:0.3) coordinate (rigiditypfstep5cdx11pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep5cidx36) {$$};
\draw (1.05,6.3) node [] (rigiditypfstep5clambdax5) {};
\coordinate (rigiditypfstep5clambdax5pos1) at (0.6,6.075);
\coordinate (rigiditypfstep5clambdax5pos2) at (1.5,6.075);
\coordinate (rigiditypfstep5clambdax5control) at (0.6,6.525);
\coordinate (rigiditypfstep5clambdax5center) at (1.5,6.525);
\draw (rigiditypfstep5clambdax5pos2) to (rigiditypfstep5clambdax5center);
\draw[densely dotted] (0.6,6.075)..controls (rigiditypfstep5clambdax5control) and (rigiditypfstep5clambdax5control)..(rigiditypfstep5clambdax5center);
\draw (2.1,6.3) node [minimum height=0] (rigiditypfstep5ciddualx12) {$$};
\draw (2.7,6.3) node [minimum height=0] (rigiditypfstep5cidx35) {$$};
\draw (0.6,5.4) node [minimum height=0] (rigiditypfstep5cid11) {$$};
\draw (1.5,5.4) node [minimum height=0] (rigiditypfstep5cidx34) {$$};
\draw (2.4,5.4) node [] (rigiditypfstep5cbx7) {} +(-0.3,0.075) coordinate (rigiditypfstep5cbx7pos1) arc (180:270:0.3) coordinate (rigiditypfstep5cbx7center) arc (270:360:0.3) coordinate (rigiditypfstep5cbx7pos2)
;
\draw (0.6,4.5) node [] (rigiditypfstep5cdx10) {} +(-0.3,-0.225) coordinate (rigiditypfstep5cdx10pos1) arc (180:90:0.3) coordinate (rigiditypfstep5cdx10center) arc (90:0:0.3) coordinate (rigiditypfstep5cdx10pos2)
;
\draw (1.5,4.5) node [minimum height=0] (rigiditypfstep5cidx33) {$$};
\draw (2.4,4.5) node [minimum height=0] (rigiditypfstep5cid10) {$$};
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep5cidx32) {$$};
\draw (0.9,3.6) node [minimum height=0] (rigiditypfstep5ciddualx11) {$$};
\draw (1.95,3.6) node [] (rigiditypfstep5cPowerrhox-15) {};
\coordinate (rigiditypfstep5cPowerrhox-15center) at (1.5,3.375);
\coordinate (rigiditypfstep5cPowerrhox-15control) at (2.4,3.375);
\coordinate (rigiditypfstep5cPowerrhox-15pos1) at (1.5,4.275);
\coordinate (rigiditypfstep5cPowerrhox-15pos2) at (2.4,4.275);
\draw (rigiditypfstep5cPowerrhox-15center) to (rigiditypfstep5cPowerrhox-15pos1);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-15pos2)..controls (rigiditypfstep5cPowerrhox-15control) and (rigiditypfstep5cPowerrhox-15control)..(rigiditypfstep5cPowerrhox-15center);
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep5cidx31) {$$};
\draw (1.2,2.7) node [] (rigiditypfstep5cbx6) {} +(-0.3,0.075) coordinate (rigiditypfstep5cbx6pos1) arc (180:270:0.3) coordinate (rigiditypfstep5cbx6center) arc (270:360:0.3) coordinate (rigiditypfstep5cbx6pos2)
;
\draw (0.75,1.8) node [] (rigiditypfstep5cPowerrhox-14) {};
\coordinate (rigiditypfstep5cPowerrhox-14center) at (0.3,1.575);
\coordinate (rigiditypfstep5cPowerrhox-14control) at (1.2,1.575);
\coordinate (rigiditypfstep5cPowerrhox-14pos1) at (0.3,2.475);
\coordinate (rigiditypfstep5cPowerrhox-14pos2) at (1.2,2.475);
\draw (rigiditypfstep5cPowerrhox-14center) to (rigiditypfstep5cPowerrhox-14pos1);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-14pos2)..controls (rigiditypfstep5cPowerrhox-14control) and (rigiditypfstep5cPowerrhox-14control)..(rigiditypfstep5cPowerrhox-14center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5cx16) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep5cx16.north) to (rigiditypfstep5cPowerrhox-14center);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-14pos2) to (rigiditypfstep5cbx6center);
\draw[solid] (rigiditypfstep5cbx6pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5cPowerrhox-15center);
\draw[solid] (rigiditypfstep5cPowerrhox-14pos1) to (rigiditypfstep5cdx10pos1);
\draw[solid] (rigiditypfstep5cbx6pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5cdx10pos2);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-15pos2) to (rigiditypfstep5cbx7center);
\draw[densely dotted] (rigiditypfstep5cdx10center) to (rigiditypfstep5clambdax5pos1);
\draw[solid] (rigiditypfstep5cPowerrhox-15pos1) to (rigiditypfstep5clambdax5pos2);
\draw[solid] (rigiditypfstep5clambdax5center) to (rigiditypfstep5cdx11pos1);
\draw[solid] (rigiditypfstep5cbx7pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5cdx11pos2);
\draw[densely dotted] (rigiditypfstep5cdx11center) to (rigiditypfstep5clambdax6pos1);
\draw[solid] (rigiditypfstep5cbx7pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5clambdax6pos2);
\draw[solid] (rigiditypfstep5clambdax6center) to ([xshift=0.cm]rigiditypfstep5cx17.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5cx17) {$x$};
\draw (2.25,8.1) node [] (rigiditypfstep5clambdax6) {};
\coordinate (rigiditypfstep5clambdax6pos1) at (1.8,7.875);
\coordinate (rigiditypfstep5clambdax6pos2) at (2.7,7.875);
\coordinate (rigiditypfstep5clambdax6control) at (1.8,8.325);
\coordinate (rigiditypfstep5clambdax6center) at (2.7,8.325);
\draw (rigiditypfstep5clambdax6pos2) to (rigiditypfstep5clambdax6center);
\draw[densely dotted] (1.8,7.875)..controls (rigiditypfstep5clambdax6control) and (rigiditypfstep5clambdax6control)..(rigiditypfstep5clambdax6center);
\draw (1.8,7.2) node [] (rigiditypfstep5cdx11) {} +(-0.3,-0.225) coordinate (rigiditypfstep5cdx11pos1) arc (180:90:0.3) coordinate (rigiditypfstep5cdx11center) arc (90:0:0.3) coordinate (rigiditypfstep5cdx11pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep5cidx36) {$$};
\draw (1.05,6.3) node [] (rigiditypfstep5clambdax5) {};
\coordinate (rigiditypfstep5clambdax5pos1) at (0.6,6.075);
\coordinate (rigiditypfstep5clambdax5pos2) at (1.5,6.075);
\coordinate (rigiditypfstep5clambdax5control) at (0.6,6.525);
\coordinate (rigiditypfstep5clambdax5center) at (1.5,6.525);
\draw (rigiditypfstep5clambdax5pos2) to (rigiditypfstep5clambdax5center);
\draw[densely dotted] (0.6,6.075)..controls (rigiditypfstep5clambdax5control) and (rigiditypfstep5clambdax5control)..(rigiditypfstep5clambdax5center);
\draw (2.1,6.3) node [minimum height=0] (rigiditypfstep5ciddualx12) {$$};
\draw (2.7,6.3) node [minimum height=0] (rigiditypfstep5cidx35) {$$};
\draw (0.6,5.4) node [minimum height=0] (rigiditypfstep5cid11) {$$};
\draw (1.5,5.4) node [minimum height=0] (rigiditypfstep5cidx34) {$$};
\draw (2.4,5.4) node [] (rigiditypfstep5cbx7) {} +(-0.3,0.075) coordinate (rigiditypfstep5cbx7pos1) arc (180:270:0.3) coordinate (rigiditypfstep5cbx7center) arc (270:360:0.3) coordinate (rigiditypfstep5cbx7pos2)
;
\draw (0.6,4.5) node [] (rigiditypfstep5cdx10) {} +(-0.3,-0.225) coordinate (rigiditypfstep5cdx10pos1) arc (180:90:0.3) coordinate (rigiditypfstep5cdx10center) arc (90:0:0.3) coordinate (rigiditypfstep5cdx10pos2)
;
\draw (1.5,4.5) node [minimum height=0] (rigiditypfstep5cidx33) {$$};
\draw (2.4,4.5) node [minimum height=0] (rigiditypfstep5cid10) {$$};
\draw (0.3,3.6) node [minimum height=0] (rigiditypfstep5cidx32) {$$};
\draw (0.9,3.6) node [minimum height=0] (rigiditypfstep5ciddualx11) {$$};
\draw (1.95,3.6) node [] (rigiditypfstep5cPowerrhox-15) {};
\coordinate (rigiditypfstep5cPowerrhox-15center) at (1.5,3.375);
\coordinate (rigiditypfstep5cPowerrhox-15control) at (2.4,3.375);
\coordinate (rigiditypfstep5cPowerrhox-15pos1) at (1.5,4.275);
\coordinate (rigiditypfstep5cPowerrhox-15pos2) at (2.4,4.275);
\draw (rigiditypfstep5cPowerrhox-15center) to (rigiditypfstep5cPowerrhox-15pos1);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-15pos2)..controls (rigiditypfstep5cPowerrhox-15control) and (rigiditypfstep5cPowerrhox-15control)..(rigiditypfstep5cPowerrhox-15center);
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep5cidx31) {$$};
\draw (1.2,2.7) node [] (rigiditypfstep5cbx6) {} +(-0.3,0.075) coordinate (rigiditypfstep5cbx6pos1) arc (180:270:0.3) coordinate (rigiditypfstep5cbx6center) arc (270:360:0.3) coordinate (rigiditypfstep5cbx6pos2)
;
\draw (0.75,1.8) node [] (rigiditypfstep5cPowerrhox-14) {};
\coordinate (rigiditypfstep5cPowerrhox-14center) at (0.3,1.575);
\coordinate (rigiditypfstep5cPowerrhox-14control) at (1.2,1.575);
\coordinate (rigiditypfstep5cPowerrhox-14pos1) at (0.3,2.475);
\coordinate (rigiditypfstep5cPowerrhox-14pos2) at (1.2,2.475);
\draw (rigiditypfstep5cPowerrhox-14center) to (rigiditypfstep5cPowerrhox-14pos1);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-14pos2)..controls (rigiditypfstep5cPowerrhox-14control) and (rigiditypfstep5cPowerrhox-14control)..(rigiditypfstep5cPowerrhox-14center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep5cx16) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep5cx16.north) to (rigiditypfstep5cPowerrhox-14center);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-14pos2) to (rigiditypfstep5cbx6center);
\draw[solid] (rigiditypfstep5cbx6pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5cPowerrhox-15center);
\draw[solid] (rigiditypfstep5cPowerrhox-14pos1) to (rigiditypfstep5cdx10pos1);
\draw[solid] (rigiditypfstep5cbx6pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5cdx10pos2);
\draw[densely dotted] (rigiditypfstep5cPowerrhox-15pos2) to (rigiditypfstep5cbx7center);
\draw[densely dotted] (rigiditypfstep5cdx10center) to (rigiditypfstep5clambdax5pos1);
\draw[solid] (rigiditypfstep5cPowerrhox-15pos1) to (rigiditypfstep5clambdax5pos2);
\draw[solid] (rigiditypfstep5clambdax5center) to (rigiditypfstep5cdx11pos1);
\draw[solid] (rigiditypfstep5cbx7pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep5cdx11pos2);
\draw[densely dotted] (rigiditypfstep5cdx11center) to (rigiditypfstep5clambdax6pos1);
\draw[solid] (rigiditypfstep5cbx7pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep5clambdax6pos2);
\draw[solid] (rigiditypfstep5clambdax6center) to ([xshift=0.cm]rigiditypfstep5cx17.south);
 
\end{tikzpicture}}
\raisebox{3cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep6bx19) {$x$};
\draw (2.25,8.1) node [] (rigiditypfstep6blambdax8) {};
\coordinate (rigiditypfstep6blambdax8pos1) at (1.8,7.875);
\coordinate (rigiditypfstep6blambdax8pos2) at (2.7,7.875);
\coordinate (rigiditypfstep6blambdax8control) at (1.8,8.325);
\coordinate (rigiditypfstep6blambdax8center) at (2.7,8.325);
\draw (rigiditypfstep6blambdax8pos2) to (rigiditypfstep6blambdax8center);
\draw[densely dotted] (1.8,7.875)..controls (rigiditypfstep6blambdax8control) and (rigiditypfstep6blambdax8control)..(rigiditypfstep6blambdax8center);
\draw (1.8,7.2) node [] (rigiditypfstep6bdx13) {} +(-0.3,-0.225) coordinate (rigiditypfstep6bdx13pos1) arc (180:90:0.3) coordinate (rigiditypfstep6bdx13center) arc (90:0:0.3) coordinate (rigiditypfstep6bdx13pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep6bidx41) {$$};
\draw (1.5,6.3) node [minimum height=0] (rigiditypfstep6bidx40) {$$};
\draw (2.4,6.3) node [] (rigiditypfstep6bbx9) {} +(-0.3,0.075) coordinate (rigiditypfstep6bbx9pos1) arc (180:270:0.3) coordinate (rigiditypfstep6bbx9center) arc (270:360:0.3) coordinate (rigiditypfstep6bbx9pos2)
;
\draw (1.05,5.4) node [] (rigiditypfstep6blambdax7) {};
\coordinate (rigiditypfstep6blambdax7pos1) at (0.6,5.175);
\coordinate (rigiditypfstep6blambdax7pos2) at (1.5,5.175);
\coordinate (rigiditypfstep6blambdax7control) at (0.6,5.625);
\coordinate (rigiditypfstep6blambdax7center) at (1.5,5.625);
\draw (rigiditypfstep6blambdax7pos2) to (rigiditypfstep6blambdax7center);
\draw[densely dotted] (0.6,5.175)..controls (rigiditypfstep6blambdax7control) and (rigiditypfstep6blambdax7control)..(rigiditypfstep6blambdax7center);
\draw (2.4,5.4) node [minimum height=0] (rigiditypfstep6bid12) {$$};
\draw (0.6,4.5) node [minimum height=0] (rigiditypfstep6bidx39) {$$};
\draw (1.95,4.5) node [] (rigiditypfstep6bPowerrhox-17) {};
\coordinate (rigiditypfstep6bPowerrhox-17center) at (1.5,4.275);
\coordinate (rigiditypfstep6bPowerrhox-17control) at (2.4,4.275);
\coordinate (rigiditypfstep6bPowerrhox-17pos1) at (1.5,5.175);
\coordinate (rigiditypfstep6bPowerrhox-17pos2) at (2.4,5.175);
\draw (rigiditypfstep6bPowerrhox-17center) to (rigiditypfstep6bPowerrhox-17pos1);
\draw[densely dotted] (rigiditypfstep6bPowerrhox-17pos2)..controls (rigiditypfstep6bPowerrhox-17control) and (rigiditypfstep6bPowerrhox-17control)..(rigiditypfstep6bPowerrhox-17center);
\draw (0.6,3.6) node [] (rigiditypfstep6bdx12) {} +(-0.3,-0.225) coordinate (rigiditypfstep6bdx12pos1) arc (180:90:0.3) coordinate (rigiditypfstep6bdx12center) arc (90:0:0.3) coordinate (rigiditypfstep6bdx12pos2)
;
\draw (1.5,3.6) node [minimum height=0] (rigiditypfstep6bidx38) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep6bidx37) {$$};
\draw (1.2,2.7) node [] (rigiditypfstep6bbx8) {} +(-0.3,0.075) coordinate (rigiditypfstep6bbx8pos1) arc (180:270:0.3) coordinate (rigiditypfstep6bbx8center) arc (270:360:0.3) coordinate (rigiditypfstep6bbx8pos2)
;
\draw (0.75,1.8) node [] (rigiditypfstep6bPowerrhox-16) {};
\coordinate (rigiditypfstep6bPowerrhox-16center) at (0.3,1.575);
\coordinate (rigiditypfstep6bPowerrhox-16control) at (1.2,1.575);
\coordinate (rigiditypfstep6bPowerrhox-16pos1) at (0.3,2.475);
\coordinate (rigiditypfstep6bPowerrhox-16pos2) at (1.2,2.475);
\draw (rigiditypfstep6bPowerrhox-16center) to (rigiditypfstep6bPowerrhox-16pos1);
\draw[densely dotted] (rigiditypfstep6bPowerrhox-16pos2)..controls (rigiditypfstep6bPowerrhox-16control) and (rigiditypfstep6bPowerrhox-16control)..(rigiditypfstep6bPowerrhox-16center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep6bx18) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep6bx18.north) to (rigiditypfstep6bPowerrhox-16center);
\draw[densely dotted] (rigiditypfstep6bPowerrhox-16pos2) to (rigiditypfstep6bbx8center);
\draw[solid] (rigiditypfstep6bPowerrhox-16pos1) to (rigiditypfstep6bdx12pos1);
\draw[solid] (rigiditypfstep6bbx8pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep6bdx12pos2);
\draw[solid] (rigiditypfstep6bbx8pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep6bPowerrhox-17center);
\draw[densely dotted] (rigiditypfstep6bdx12center) to (rigiditypfstep6blambdax7pos1);
\draw[solid] (rigiditypfstep6bPowerrhox-17pos1) to (rigiditypfstep6blambdax7pos2);
\draw[densely dotted] (rigiditypfstep6bPowerrhox-17pos2) to (rigiditypfstep6bbx9center);
\draw[solid] (rigiditypfstep6blambdax7center) to (rigiditypfstep6bdx13pos1);
\draw[solid] (rigiditypfstep6bbx9pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep6bdx13pos2);
\draw[densely dotted] (rigiditypfstep6bdx13center) to (rigiditypfstep6blambdax8pos1);
\draw[solid] (rigiditypfstep6bbx9pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep6blambdax8pos2);
\draw[solid] (rigiditypfstep6blambdax8center) to ([xshift=0.cm]rigiditypfstep6bx19.south);
 
\end{tikzpicture}}
\raisebox{3cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (2.7,9.) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep6cx21) {$x$};
\draw (2.25,8.1) node [] (rigiditypfstep6clambdax10) {};
\coordinate (rigiditypfstep6clambdax10pos1) at (1.8,7.875);
\coordinate (rigiditypfstep6clambdax10pos2) at (2.7,7.875);
\coordinate (rigiditypfstep6clambdax10control) at (1.8,8.325);
\coordinate (rigiditypfstep6clambdax10center) at (2.7,8.325);
\draw (rigiditypfstep6clambdax10pos2) to (rigiditypfstep6clambdax10center);
\draw[densely dotted] (1.8,7.875)..controls (rigiditypfstep6clambdax10control) and (rigiditypfstep6clambdax10control)..(rigiditypfstep6clambdax10center);
\draw (1.8,7.2) node [] (rigiditypfstep6cdx15) {} +(-0.3,-0.225) coordinate (rigiditypfstep6cdx15pos1) arc (180:90:0.3) coordinate (rigiditypfstep6cdx15center) arc (90:0:0.3) coordinate (rigiditypfstep6cdx15pos2)
;
\draw (2.7,7.2) node [minimum height=0] (rigiditypfstep6cidx45) {$$};
\draw (1.5,6.3) node [minimum height=0] (rigiditypfstep6cidx44) {$$};
\draw (2.4,6.3) node [] (rigiditypfstep6cbx11) {} +(-0.3,0.075) coordinate (rigiditypfstep6cbx11pos1) arc (180:270:0.3) coordinate (rigiditypfstep6cbx11center) arc (270:360:0.3) coordinate (rigiditypfstep6cbx11pos2)
;
\draw (1.95,5.4) node [] (rigiditypfstep6cPowerrhox-19) {};
\coordinate (rigiditypfstep6cPowerrhox-19center) at (1.5,5.175);
\coordinate (rigiditypfstep6cPowerrhox-19control) at (2.4,5.175);
\coordinate (rigiditypfstep6cPowerrhox-19pos1) at (1.5,6.075);
\coordinate (rigiditypfstep6cPowerrhox-19pos2) at (2.4,6.075);
\draw (rigiditypfstep6cPowerrhox-19center) to (rigiditypfstep6cPowerrhox-19pos1);
\draw[densely dotted] (rigiditypfstep6cPowerrhox-19pos2)..controls (rigiditypfstep6cPowerrhox-19control) and (rigiditypfstep6cPowerrhox-19control)..(rigiditypfstep6cPowerrhox-19center);
\draw (1.05,4.5) node [] (rigiditypfstep6clambdax9) {};
\coordinate (rigiditypfstep6clambdax9pos1) at (0.6,4.275);
\coordinate (rigiditypfstep6clambdax9pos2) at (1.5,4.275);
\coordinate (rigiditypfstep6clambdax9control) at (0.6,4.725);
\coordinate (rigiditypfstep6clambdax9center) at (1.5,4.725);
\draw (rigiditypfstep6clambdax9pos2) to (rigiditypfstep6clambdax9center);
\draw[densely dotted] (0.6,4.275)..controls (rigiditypfstep6clambdax9control) and (rigiditypfstep6clambdax9control)..(rigiditypfstep6clambdax9center);
\draw (0.6,3.6) node [] (rigiditypfstep6cdx14) {} +(-0.3,-0.225) coordinate (rigiditypfstep6cdx14pos1) arc (180:90:0.3) coordinate (rigiditypfstep6cdx14center) arc (90:0:0.3) coordinate (rigiditypfstep6cdx14pos2)
;
\draw (1.5,3.6) node [minimum height=0] (rigiditypfstep6cidx43) {$$};
\draw (0.3,2.7) node [minimum height=0] (rigiditypfstep6cidx42) {$$};
\draw (1.2,2.7) node [] (rigiditypfstep6cbx10) {} +(-0.3,0.075) coordinate (rigiditypfstep6cbx10pos1) arc (180:270:0.3) coordinate (rigiditypfstep6cbx10center) arc (270:360:0.3) coordinate (rigiditypfstep6cbx10pos2)
;
\draw (0.75,1.8) node [] (rigiditypfstep6cPowerrhox-18) {};
\coordinate (rigiditypfstep6cPowerrhox-18center) at (0.3,1.575);
\coordinate (rigiditypfstep6cPowerrhox-18control) at (1.2,1.575);
\coordinate (rigiditypfstep6cPowerrhox-18pos1) at (0.3,2.475);
\coordinate (rigiditypfstep6cPowerrhox-18pos2) at (1.2,2.475);
\draw (rigiditypfstep6cPowerrhox-18center) to (rigiditypfstep6cPowerrhox-18pos1);
\draw[densely dotted] (rigiditypfstep6cPowerrhox-18pos2)..controls (rigiditypfstep6cPowerrhox-18control) and (rigiditypfstep6cPowerrhox-18control)..(rigiditypfstep6cPowerrhox-18center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rigiditypfstep6cx20) {$x$};
\draw[solid] ([xshift=0.cm]rigiditypfstep6cx20.north) to (rigiditypfstep6cPowerrhox-18center);
\draw[densely dotted] (rigiditypfstep6cPowerrhox-18pos2) to (rigiditypfstep6cbx10center);
\draw[solid] (rigiditypfstep6cPowerrhox-18pos1) to (rigiditypfstep6cdx14pos1);
\draw[solid] (rigiditypfstep6cbx10pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep6cdx14pos2);
\draw[densely dotted] (rigiditypfstep6cdx14center) to (rigiditypfstep6clambdax9pos1);
\draw[solid] (rigiditypfstep6cbx10pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep6clambdax9pos2);
\draw[solid] (rigiditypfstep6clambdax9center) to (rigiditypfstep6cPowerrhox-19center);
\draw[densely dotted] (rigiditypfstep6cPowerrhox-19pos2) to (rigiditypfstep6cbx11center);
\draw[solid] (rigiditypfstep6cPowerrhox-19pos1) to (rigiditypfstep6cdx15pos1);
\draw[solid] (rigiditypfstep6cbx11pos1) to node [right,font=\footnotesize] {$x^*$} (rigiditypfstep6cdx15pos2);
\draw[densely dotted] (rigiditypfstep6cdx15center) to (rigiditypfstep6clambdax10pos1);
\draw[solid] (rigiditypfstep6cbx11pos2) to node [right,font=\footnotesize] {$x$} (rigiditypfstep6clambdax10pos2);
\draw[solid] (rigiditypfstep6clambdax10center) to ([xshift=0.cm]rigiditypfstep6cx21.south);
 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\makeatletter{}\draw (0.4,9.2) node [minimum height=0, minimum width=0.6cm] (deltainvdualdualx1) {$x^{**}$};
\draw (1.2,9.2) node [minimum height=0, minimum width=0.6cm] (deltainvdualdualy1) {$y^{**}$};
\draw (0.4,8.3) node [minimum height=0] (deltainviddualdualx4) {$$};
\draw (2.35,8.3) node [] (deltainvrhodualdualy0) {};
\coordinate (deltainvrhodualdualy0pos1) at (1.2,8.075);
\coordinate (deltainvrhodualdualy0pos2) at (3.5,8.075);
\coordinate (deltainvrhodualdualy0center) at (1.2,8.525);
\coordinate (deltainvrhodualdualy0control) at (3.5,8.525);
\draw (deltainvrhodualdualy0pos1) to (deltainvrhodualdualy0center);
\draw[densely dotted] (deltainvrhodualdualy0pos2)..controls (deltainvrhodualdualy0control) and (deltainvrhodualdualy0control)..(deltainvrhodualdualy0center);
\draw (0.4,6.15) node [minimum height=0] (deltainviddualdualx3) {$$};
\draw (1.2,6.15) node [minimum height=0] (deltainviddualdualy4) {$$};
\draw (3.5,6.15) node [] (deltainvddualCircleTimesxyxy0) {} +(-1.7,-0.225) coordinate (deltainvddualCircleTimesxyxy0pos1) arc (180:90:1.7) coordinate (deltainvddualCircleTimesxyxy0center) arc (90:0:1.7) coordinate (deltainvddualCircleTimesxyxy0pos6)
(deltainvddualCircleTimesxyxy0)+(-0.7,-0.225) coordinate (deltainvddualCircleTimesxyxy0pos2) arc (180:90:0.9) arc (90:0:0.9) coordinate (deltainvddualCircleTimesxyxy0pos5)
(deltainvddualCircleTimesxyxy0)+(-0.1,-0.225) coordinate (deltainvddualCircleTimesxyxy0pos3) arc (180:90:0.3) arc (90:0:0.3) coordinate (deltainvddualCircleTimesxyxy0pos4)
;
\draw (0.4,5.25) node [minimum height=0] (deltainviddualdualx2) {$$};
\draw (1.2,5.25) node [minimum height=0] (deltainviddualdualy3) {$$};
\draw (1.8,5.25) node [minimum height=0] (deltainviddualCircleTimesxy1) {$$};
\draw (3.1,5.25) node [draw, minimum width=0.8cm] (deltainvPowertensorxy-10) {$1_{xy}$};
\draw (4.,5.25) node [minimum height=0] (deltainviddualy1) {$$};
\draw (4.6,5.25) node [minimum height=0] (deltainviddualx14) {$$};
\draw (5.2,5.25) node [minimum height=0] (deltainviddualdualCircleTimesxy3) {$$};
\draw (2.5,2.7) node [] (deltainvbCircleTimesxydualydualx0) {} +(-2.1,1.875) coordinate (deltainvbCircleTimesxydualydualx0pos1) arc (180:270:2.1) coordinate (deltainvbCircleTimesxydualydualx0center) arc (270:360:2.1) coordinate (deltainvbCircleTimesxydualydualx0pos6)
(deltainvbCircleTimesxydualydualx0)+(-1.3,1.875) coordinate (deltainvbCircleTimesxydualydualx0pos2) arc (180:270:1.4) arc (270:360:1.4) coordinate (deltainvbCircleTimesxydualydualx0pos5)
(deltainvbCircleTimesxydualydualx0)+(-0.7,1.875) coordinate (deltainvbCircleTimesxydualydualx0pos3) arc (180:270:0.65) arc (270:360:0.65) coordinate (deltainvbCircleTimesxydualydualx0pos4)
;
\draw (5.2,2.7) node [minimum height=0] (deltainviddualdualCircleTimesxy2) {$$};
\draw (3.85,1.8) node [] (deltainvPowerlambdadualdualCircleTimesxy-10) {};
\coordinate (deltainvPowerlambdadualdualCircleTimesxy-10control) at (2.5,1.575);
\coordinate (deltainvPowerlambdadualdualCircleTimesxy-10center) at (5.2,1.575);
\coordinate (deltainvPowerlambdadualdualCircleTimesxy-10pos1) at (2.5,2.475);
\coordinate (deltainvPowerlambdadualdualCircleTimesxy-10pos2) at (5.2,2.475);
\draw (deltainvPowerlambdadualdualCircleTimesxy-10center) to (deltainvPowerlambdadualdualCircleTimesxy-10pos2);
\draw[densely dotted] (2.5,2.475)..controls (deltainvPowerlambdadualdualCircleTimesxy-10control) and (deltainvPowerlambdadualdualCircleTimesxy-10control)..(deltainvPowerlambdadualdualCircleTimesxy-10center);
\draw (5.2,0.45) node [minimum height=0, minimum width=1.2cm] (deltainvdualdualCircleTimesxy1) {$(xy)^{**}$};
\draw[solid] ([xshift=0.cm]deltainvdualdualCircleTimesxy1.north) to (deltainvPowerlambdadualdualCircleTimesxy-10center);
\draw[densely dotted] (deltainvPowerlambdadualdualCircleTimesxy-10pos1) to (deltainvbCircleTimesxydualydualx0center);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos4) to node [right,font=\footnotesize] {$xy$} ([xshift=0.cm]deltainvPowertensorxy-10.south);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos3) to node [right,font=\footnotesize] {$(xy)^*$} (deltainvddualCircleTimesxyxy0pos1);
\draw[solid] ([xshift=-0.3cm]deltainvPowertensorxy-10.north) to node [right,font=\footnotesize] {$x$} (deltainvddualCircleTimesxyxy0pos2);
\draw[solid] ([xshift=0.3cm]deltainvPowertensorxy-10.north) to node [right,font=\footnotesize] {$y$} (deltainvddualCircleTimesxyxy0pos3);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos5) to node [right,font=\footnotesize] {$y^*$} (deltainvddualCircleTimesxyxy0pos4);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos6) to node [right,font=\footnotesize] {$x^*$} (deltainvddualCircleTimesxyxy0pos5);
\draw[solid] (deltainvPowerlambdadualdualCircleTimesxy-10pos2) to (deltainvddualCircleTimesxyxy0pos6);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos2) to node [right,font=\footnotesize] {$y^{**}$} (deltainvrhodualdualy0pos1);
\draw[densely dotted] (deltainvddualCircleTimesxyxy0center) to (deltainvrhodualdualy0pos2);
\draw[solid] (deltainvbCircleTimesxydualydualx0pos1) to ([xshift=0.cm]deltainvdualdualx1.south);
\draw[solid] (deltainvrhodualdualy0center) to ([xshift=0.cm]deltainvdualdualy1.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (0.4,8.8) node [minimum height=0, minimum width=0.6cm] (deltafdualdualx2) {$x^{**}$};
\draw (1.65,7.9) node [] (deltafrhodualdualx0) {};
\coordinate (deltafrhodualdualx0pos1) at (0.4,7.675);
\coordinate (deltafrhodualdualx0pos2) at (2.9,7.675);
\coordinate (deltafrhodualdualx0center) at (0.4,8.125);
\coordinate (deltafrhodualdualx0control) at (2.9,8.125);
\draw (deltafrhodualdualx0pos1) to (deltafrhodualdualx0center);
\draw[densely dotted] (deltafrhodualdualx0pos2)..controls (deltafrhodualdualx0control) and (deltafrhodualdualx0control)..(deltafrhodualdualx0center);
\draw (0.4,5.55) node [minimum height=0] (deltafiddualdualx6) {$$};
\draw (2.9,5.55) node [] (deltafddualbdualax0) {} +(-1.9,-0.225) coordinate (deltafddualbdualax0pos1) arc (180:90:1.9) coordinate (deltafddualbdualax0center) arc (90:0:1.9) coordinate (deltafddualbdualax0pos6)
(deltafddualbdualax0)+(-1.3,-0.225) coordinate (deltafddualbdualax0pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (deltafddualbdualax0pos5)
(deltafddualbdualax0)+(-0.4,-0.225) coordinate (deltafddualbdualax0pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (deltafddualbdualax0pos4)
;
\draw (0.4,4.65) node [minimum height=0] (deltafiddualdualx5) {$$};
\draw (1.,4.65) node [minimum height=0] (deltafiddualb0) {$$};
\draw (1.6,4.65) node [minimum height=0] (deltafidduala0) {$$};
\draw (2.5,4.65) node [draw, minimum width=0.8cm] (deltaff0) {$f$};
\draw (3.4,4.65) node [minimum height=0] (deltafiddualx15) {$$};
\draw (4.,4.65) node [minimum height=0] (deltafiddualduala1) {$$};
\draw (4.8,4.65) node [minimum height=0] (deltafiddualdualb2) {$$};
\draw (1.9,2.7) node [] (deltafbabdualx0) {} +(-1.5,1.275) coordinate (deltafbabdualx0pos1) arc (180:270:1.5) coordinate (deltafbabdualx0center) arc (270:360:1.5) coordinate (deltafbabdualx0pos6)
(deltafbabdualx0)+(-0.9,1.275) coordinate (deltafbabdualx0pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (deltafbabdualx0pos5)
(deltafbabdualx0)+(-0.3,1.275) coordinate (deltafbabdualx0pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (deltafbabdualx0pos4)
;
\draw (4.,2.7) node [minimum height=0] (deltafiddualduala0) {$$};
\draw (4.8,2.7) node [minimum height=0] (deltafiddualdualb1) {$$};
\draw (2.95,1.8) node [] (deltafPowerlambdadualduala-10) {};
\coordinate (deltafPowerlambdadualduala-10control) at (1.9,1.575);
\coordinate (deltafPowerlambdadualduala-10center) at (4.,1.575);
\coordinate (deltafPowerlambdadualduala-10pos1) at (1.9,2.475);
\coordinate (deltafPowerlambdadualduala-10pos2) at (4.,2.475);
\draw (deltafPowerlambdadualduala-10center) to (deltafPowerlambdadualduala-10pos2);
\draw[densely dotted] (1.9,2.475)..controls (deltafPowerlambdadualduala-10control) and (deltafPowerlambdadualduala-10control)..(deltafPowerlambdadualduala-10center);
\draw (4.8,1.8) node [minimum height=0] (deltafiddualdualb0) {$$};
\draw (4.,0.45) node [minimum height=0, minimum width=0.6cm] (deltafdualduala0) {$a^{**}$};
\draw (4.8,0.45) node [minimum height=0, minimum width=0.6cm] (deltafdualdualb0) {$b^{**}$};
\draw[solid] ([xshift=0.cm]deltafdualduala0.north) to (deltafPowerlambdadualduala-10center);
\draw[densely dotted] (deltafPowerlambdadualduala-10pos1) to (deltafbabdualx0center);
\draw[solid] (deltafbabdualx0pos4) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]deltaff0.south);
\draw[solid] (deltafbabdualx0pos5) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]deltaff0.south);
\draw[solid] (deltafbabdualx0pos2) to node [right,font=\footnotesize] {$b^*$} (deltafddualbdualax0pos1);
\draw[solid] (deltafbabdualx0pos3) to node [right,font=\footnotesize] {$a^*$} (deltafddualbdualax0pos2);
\draw[solid] ([xshift=0.cm]deltaff0.north) to node [right,font=\footnotesize] {$x$} (deltafddualbdualax0pos3);
\draw[solid] (deltafbabdualx0pos6) to node [right,font=\footnotesize] {$x^*$} (deltafddualbdualax0pos4);
\draw[solid] (deltafPowerlambdadualduala-10pos2) to (deltafddualbdualax0pos5);
\draw[solid] ([xshift=0.cm]deltafdualdualb0.north) to (deltafddualbdualax0pos6);
\draw[solid] (deltafbabdualx0pos1) to node [right,font=\footnotesize] {$x^{**}$} (deltafrhodualdualx0pos1);
\draw[densely dotted] (deltafddualbdualax0center) to (deltafrhodualdualx0pos2);
\draw[solid] (deltafrhodualdualx0center) to ([xshift=0.cm]deltafdualdualx2.south);
 
\end{tikzpicture}}
\end{center}
By definition, $\Delta_2(a,b) = \Delta(a,b,a \otimes b,1_{a \otimes b})$.  

\begin{lemma}
\label{lem:g_in_Delta}
For any $g : x \ra y$ in $\cC$, $ \Delta_1(g) \circ \Delta(a,b,x,f) = \Delta(a,b,y,g \circ f)$.
\end{lemma}

\begin{proof}
We evaluate $\Delta_1(g) \circ \Delta(a,b,x,f)$:

\[
\resizebox{!}{8cm}{
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.4,14.2) node [minimum height=0, minimum width=0.6cm] (commdeltaf1dualdualy2) {$y^{**}$};
\draw (1.15,13.3) node [] (commdeltaf1rhodualdualy1) {};
\coordinate (commdeltaf1rhodualdualy1pos1) at (0.4,13.075);
\coordinate (commdeltaf1rhodualdualy1pos2) at (1.9,13.075);
\coordinate (commdeltaf1rhodualdualy1center) at (0.4,13.525);
\coordinate (commdeltaf1rhodualdualy1control) at (1.9,13.525);
\draw (commdeltaf1rhodualdualy1pos1) to (commdeltaf1rhodualdualy1center);
\draw[densely dotted] (commdeltaf1rhodualdualy1pos2)..controls (commdeltaf1rhodualdualy1control) and (commdeltaf1rhodualdualy1control)..(commdeltaf1rhodualdualy1center);
\draw (0.4,11.95) node [minimum height=0] (commdeltaf1iddualdualy6) {$$};
\draw (1.9,11.95) node [] (commdeltaf1ddualxy0) {} +(-0.9,-0.225) coordinate (commdeltaf1ddualxy0pos1) arc (180:90:0.9) coordinate (commdeltaf1ddualxy0center) arc (90:0:0.9) coordinate (commdeltaf1ddualxy0pos4)
(commdeltaf1ddualxy0)+(-0.3,-0.225) coordinate (commdeltaf1ddualxy0pos2) arc (180:90:0.3) arc (90:0:0.3) coordinate (commdeltaf1ddualxy0pos3)
;
\draw (0.4,11.05) node [minimum height=0] (commdeltaf1iddualdualy5) {$$};
\draw (1.,11.05) node [minimum height=0] (commdeltaf1iddualx17) {$$};
\draw (1.6,11.05) node [draw, minimum width=0.2cm] (commdeltaf1g0) {$g$};
\draw (2.2,11.05) node [minimum height=0] (commdeltaf1iddualy2) {$$};
\draw (2.8,11.05) node [minimum height=0] (commdeltaf1iddualdualx10) {$$};
\draw (1.3,9.7) node [] (commdeltaf1bxdualy0) {} +(-0.9,0.675) coordinate (commdeltaf1bxdualy0pos1) arc (180:270:0.9) coordinate (commdeltaf1bxdualy0center) arc (270:360:0.9) coordinate (commdeltaf1bxdualy0pos4)
(commdeltaf1bxdualy0)+(-0.3,0.675) coordinate (commdeltaf1bxdualy0pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf1bxdualy0pos3)
;
\draw (2.8,9.7) node [minimum height=0] (commdeltaf1iddualdualx9) {$$};
\draw (2.05,8.8) node [] (commdeltaf1Powerlambdadualdualx-11) {};
\coordinate (commdeltaf1Powerlambdadualdualx-11control) at (1.3,8.575);
\coordinate (commdeltaf1Powerlambdadualdualx-11center) at (2.8,8.575);
\coordinate (commdeltaf1Powerlambdadualdualx-11pos1) at (1.3,9.475);
\coordinate (commdeltaf1Powerlambdadualdualx-11pos2) at (2.8,9.475);
\draw (commdeltaf1Powerlambdadualdualx-11center) to (commdeltaf1Powerlambdadualdualx-11pos2);
\draw[densely dotted] (1.3,9.475)..controls (commdeltaf1Powerlambdadualdualx-11control) and (commdeltaf1Powerlambdadualdualx-11control)..(commdeltaf1Powerlambdadualdualx-11center);
\draw (4.05,7.9) node [] (commdeltaf1rhodualdualx1) {};
\coordinate (commdeltaf1rhodualdualx1pos1) at (2.8,7.675);
\coordinate (commdeltaf1rhodualdualx1pos2) at (5.3,7.675);
\coordinate (commdeltaf1rhodualdualx1center) at (2.8,8.125);
\coordinate (commdeltaf1rhodualdualx1control) at (5.3,8.125);
\draw (commdeltaf1rhodualdualx1pos1) to (commdeltaf1rhodualdualx1center);
\draw[densely dotted] (commdeltaf1rhodualdualx1pos2)..controls (commdeltaf1rhodualdualx1control) and (commdeltaf1rhodualdualx1control)..(commdeltaf1rhodualdualx1center);
\draw (2.8,5.55) node [minimum height=0] (commdeltaf1iddualdualx8) {$$};
\draw (5.3,5.55) node [] (commdeltaf1ddualbdualax1) {} +(-1.9,-0.225) coordinate (commdeltaf1ddualbdualax1pos1) arc (180:90:1.9) coordinate (commdeltaf1ddualbdualax1center) arc (90:0:1.9) coordinate (commdeltaf1ddualbdualax1pos6)
(commdeltaf1ddualbdualax1)+(-1.3,-0.225) coordinate (commdeltaf1ddualbdualax1pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (commdeltaf1ddualbdualax1pos5)
(commdeltaf1ddualbdualax1)+(-0.4,-0.225) coordinate (commdeltaf1ddualbdualax1pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (commdeltaf1ddualbdualax1pos4)
;
\draw (2.8,4.65) node [minimum height=0] (commdeltaf1iddualdualx7) {$$};
\draw (3.4,4.65) node [minimum height=0] (commdeltaf1iddualb1) {$$};
\draw (4.,4.65) node [minimum height=0] (commdeltaf1idduala1) {$$};
\draw (4.9,4.65) node [draw, minimum width=0.8cm] (commdeltaf1f1) {$f$};
\draw (5.8,4.65) node [minimum height=0] (commdeltaf1iddualx16) {$$};
\draw (6.4,4.65) node [minimum height=0] (commdeltaf1iddualduala3) {$$};
\draw (7.2,4.65) node [minimum height=0] (commdeltaf1iddualdualb5) {$$};
\draw (4.3,2.7) node [] (commdeltaf1babdualx1) {} +(-1.5,1.275) coordinate (commdeltaf1babdualx1pos1) arc (180:270:1.5) coordinate (commdeltaf1babdualx1center) arc (270:360:1.5) coordinate (commdeltaf1babdualx1pos6)
(commdeltaf1babdualx1)+(-0.9,1.275) coordinate (commdeltaf1babdualx1pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (commdeltaf1babdualx1pos5)
(commdeltaf1babdualx1)+(-0.3,1.275) coordinate (commdeltaf1babdualx1pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf1babdualx1pos4)
;
\draw (6.4,2.7) node [minimum height=0] (commdeltaf1iddualduala2) {$$};
\draw (7.2,2.7) node [minimum height=0] (commdeltaf1iddualdualb4) {$$};
\draw (5.35,1.8) node [] (commdeltaf1Powerlambdadualduala-11) {};
\coordinate (commdeltaf1Powerlambdadualduala-11control) at (4.3,1.575);
\coordinate (commdeltaf1Powerlambdadualduala-11center) at (6.4,1.575);
\coordinate (commdeltaf1Powerlambdadualduala-11pos1) at (4.3,2.475);
\coordinate (commdeltaf1Powerlambdadualduala-11pos2) at (6.4,2.475);
\draw (commdeltaf1Powerlambdadualduala-11center) to (commdeltaf1Powerlambdadualduala-11pos2);
\draw[densely dotted] (4.3,2.475)..controls (commdeltaf1Powerlambdadualduala-11control) and (commdeltaf1Powerlambdadualduala-11control)..(commdeltaf1Powerlambdadualduala-11center);
\draw (7.2,1.8) node [minimum height=0] (commdeltaf1iddualdualb3) {$$};
\draw (6.4,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf1dualduala1) {$a^{**}$};
\draw (7.2,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf1dualdualb1) {$b^{**}$};
\draw[solid] ([xshift=0.cm]commdeltaf1dualduala1.north) to (commdeltaf1Powerlambdadualduala-11center);
\draw[densely dotted] (commdeltaf1Powerlambdadualduala-11pos1) to (commdeltaf1babdualx1center);
\draw[solid] (commdeltaf1babdualx1pos4) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]commdeltaf1f1.south);
\draw[solid] (commdeltaf1babdualx1pos5) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]commdeltaf1f1.south);
\draw[solid] (commdeltaf1babdualx1pos2) to node [right,font=\footnotesize] {$b^*$} (commdeltaf1ddualbdualax1pos1);
\draw[solid] (commdeltaf1babdualx1pos3) to node [right,font=\footnotesize] {$a^*$} (commdeltaf1ddualbdualax1pos2);
\draw[solid] ([xshift=0.cm]commdeltaf1f1.north) to node [right,font=\footnotesize] {$x$} (commdeltaf1ddualbdualax1pos3);
\draw[solid] (commdeltaf1babdualx1pos6) to node [right,font=\footnotesize] {$x^*$} (commdeltaf1ddualbdualax1pos4);
\draw[solid] (commdeltaf1Powerlambdadualduala-11pos2) to (commdeltaf1ddualbdualax1pos5);
\draw[solid] ([xshift=0.cm]commdeltaf1dualdualb1.north) to (commdeltaf1ddualbdualax1pos6);
\draw[solid] (commdeltaf1babdualx1pos1) to node [right,font=\footnotesize] {$x^{**}$} (commdeltaf1rhodualdualx1pos1);
\draw[densely dotted] (commdeltaf1ddualbdualax1center) to (commdeltaf1rhodualdualx1pos2);
\draw[solid] (commdeltaf1rhodualdualx1center) to (commdeltaf1Powerlambdadualdualx-11center);
\draw[densely dotted] (commdeltaf1Powerlambdadualdualx-11pos1) to (commdeltaf1bxdualy0center);
\draw[solid] (commdeltaf1bxdualy0pos3) to node [right,font=\footnotesize] {$x$} ([xshift=0.cm]commdeltaf1g0.south);
\draw[solid] (commdeltaf1bxdualy0pos2) to node [right,font=\footnotesize] {$x^*$} (commdeltaf1ddualxy0pos1);
\draw[solid] ([xshift=0.cm]commdeltaf1g0.north) to node [right,font=\footnotesize] {$y$} (commdeltaf1ddualxy0pos2);
\draw[solid] (commdeltaf1bxdualy0pos4) to node [right,font=\footnotesize] {$y^*$} (commdeltaf1ddualxy0pos3);
\draw[solid] (commdeltaf1Powerlambdadualdualx-11pos2) to (commdeltaf1ddualxy0pos4);
\draw[solid] (commdeltaf1bxdualy0pos1) to node [right,font=\footnotesize] {$y^{**}$} (commdeltaf1rhodualdualy1pos1);
\draw[densely dotted] (commdeltaf1ddualxy0center) to (commdeltaf1rhodualdualy1pos2);
\draw[solid] (commdeltaf1rhodualdualy1center) to ([xshift=0.cm]commdeltaf1dualdualy2.south);
 \end{tikzpicture}}
\raisebox{5cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.4,15.4) node [minimum height=0, minimum width=0.6cm] (commdeltaf2dualdualy3) {$y^{**}$};
\draw (1.65,14.5) node [] (commdeltaf2rhodualdualy3) {};
\coordinate (commdeltaf2rhodualdualy3pos1) at (0.4,14.275);
\coordinate (commdeltaf2rhodualdualy3pos2) at (2.9,14.275);
\coordinate (commdeltaf2rhodualdualy3center) at (0.4,14.725);
\coordinate (commdeltaf2rhodualdualy3control) at (2.9,14.725);
\draw (commdeltaf2rhodualdualy3pos1) to (commdeltaf2rhodualdualy3center);
\draw[densely dotted] (commdeltaf2rhodualdualy3pos2)..controls (commdeltaf2rhodualdualy3control) and (commdeltaf2rhodualdualy3control)..(commdeltaf2rhodualdualy3center);
\draw (0.4,12.15) node [minimum height=0] (commdeltaf2iddualdualy12) {$$};
\draw (2.9,12.15) node [] (commdeltaf2ddualbdualax2) {} +(-1.9,-0.225) coordinate (commdeltaf2ddualbdualax2pos1) arc (180:90:1.9) coordinate (commdeltaf2ddualbdualax2center) arc (90:0:1.9) coordinate (commdeltaf2ddualbdualax2pos6)
(commdeltaf2ddualbdualax2)+(-1.3,-0.225) coordinate (commdeltaf2ddualbdualax2pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (commdeltaf2ddualbdualax2pos5)
(commdeltaf2ddualbdualax2)+(-0.4,-0.225) coordinate (commdeltaf2ddualbdualax2pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (commdeltaf2ddualbdualax2pos4)
;
\draw (0.4,11.25) node [minimum height=0] (commdeltaf2iddualdualy11) {$$};
\draw (1.,11.25) node [minimum height=0] (commdeltaf2iddualb2) {$$};
\draw (1.6,11.25) node [minimum height=0] (commdeltaf2idduala2) {$$};
\draw (2.5,11.25) node [draw, minimum width=0.8cm] (commdeltaf2f2) {$f$};
\draw (3.4,11.25) node [minimum height=0] (commdeltaf2iddualx25) {$$};
\draw (4.,11.25) node [minimum height=0] (commdeltaf2iddualduala12) {$$};
\draw (4.8,11.25) node [minimum height=0] (commdeltaf2iddualdualb15) {$$};
\draw (0.4,9.9) node [minimum height=0] (commdeltaf2iddualdualy10) {$$};
\draw (1.9,9.9) node [] (commdeltaf2bab0) {} +(-0.9,0.675) coordinate (commdeltaf2bab0pos1) arc (180:270:0.9) coordinate (commdeltaf2bab0center) arc (270:360:0.9) coordinate (commdeltaf2bab0pos4)
(commdeltaf2bab0)+(-0.3,0.675) coordinate (commdeltaf2bab0pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf2bab0pos3)
;
\draw (3.4,9.9) node [minimum height=0] (commdeltaf2iddualx24) {$$};
\draw (4.,9.9) node [minimum height=0] (commdeltaf2iddualduala11) {$$};
\draw (4.8,9.9) node [minimum height=0] (commdeltaf2iddualdualb14) {$$};
\draw (0.4,9.) node [minimum height=0] (commdeltaf2iddualdualy9) {$$};
\draw (2.65,9.) node [] (commdeltaf2Powerlambdadualx-12) {};
\coordinate (commdeltaf2Powerlambdadualx-12control) at (1.9,8.775);
\coordinate (commdeltaf2Powerlambdadualx-12center) at (3.4,8.775);
\coordinate (commdeltaf2Powerlambdadualx-12pos1) at (1.9,9.675);
\coordinate (commdeltaf2Powerlambdadualx-12pos2) at (3.4,9.675);
\draw (commdeltaf2Powerlambdadualx-12center) to (commdeltaf2Powerlambdadualx-12pos2);
\draw[densely dotted] (1.9,9.675)..controls (commdeltaf2Powerlambdadualx-12control) and (commdeltaf2Powerlambdadualx-12control)..(commdeltaf2Powerlambdadualx-12center);
\draw (4.,9.) node [minimum height=0] (commdeltaf2iddualduala10) {$$};
\draw (4.8,9.) node [minimum height=0] (commdeltaf2iddualdualb13) {$$};
\draw (1.15,8.1) node [] (commdeltaf2rhodualdualy2) {};
\coordinate (commdeltaf2rhodualdualy2pos1) at (0.4,7.875);
\coordinate (commdeltaf2rhodualdualy2pos2) at (1.9,7.875);
\coordinate (commdeltaf2rhodualdualy2center) at (0.4,8.325);
\coordinate (commdeltaf2rhodualdualy2control) at (1.9,8.325);
\draw (commdeltaf2rhodualdualy2pos1) to (commdeltaf2rhodualdualy2center);
\draw[densely dotted] (commdeltaf2rhodualdualy2pos2)..controls (commdeltaf2rhodualdualy2control) and (commdeltaf2rhodualdualy2control)..(commdeltaf2rhodualdualy2center);
\draw (3.4,8.1) node [minimum height=0] (commdeltaf2iddualx23) {$$};
\draw (4.,8.1) node [minimum height=0] (commdeltaf2iddualduala9) {$$};
\draw (4.8,8.1) node [minimum height=0] (commdeltaf2iddualdualb12) {$$};
\draw (0.4,6.75) node [minimum height=0] (commdeltaf2iddualdualy8) {$$};
\draw (1.9,6.75) node [] (commdeltaf2ddualxy1) {} +(-0.9,-0.225) coordinate (commdeltaf2ddualxy1pos1) arc (180:90:0.9) coordinate (commdeltaf2ddualxy1center) arc (90:0:0.9) coordinate (commdeltaf2ddualxy1pos4)
(commdeltaf2ddualxy1)+(-0.3,-0.225) coordinate (commdeltaf2ddualxy1pos2) arc (180:90:0.3) arc (90:0:0.3) coordinate (commdeltaf2ddualxy1pos3)
;
\draw (3.4,6.75) node [minimum height=0] (commdeltaf2iddualx22) {$$};
\draw (4.,6.75) node [minimum height=0] (commdeltaf2iddualduala8) {$$};
\draw (4.8,6.75) node [minimum height=0] (commdeltaf2iddualdualb11) {$$};
\draw (0.4,5.85) node [minimum height=0] (commdeltaf2iddualdualy7) {$$};
\draw (1.,5.85) node [minimum height=0] (commdeltaf2iddualx20) {$$};
\draw (1.6,5.85) node [draw, minimum width=0.2cm] (commdeltaf2g1) {$g$};
\draw (2.2,5.85) node [minimum height=0] (commdeltaf2iddualy3) {$$};
\draw (2.8,5.85) node [minimum height=0] (commdeltaf2iddualdualx12) {$$};
\draw (3.4,5.85) node [minimum height=0] (commdeltaf2iddualx21) {$$};
\draw (4.,5.85) node [minimum height=0] (commdeltaf2iddualduala7) {$$};
\draw (4.8,5.85) node [minimum height=0] (commdeltaf2iddualdualb10) {$$};
\draw (1.3,4.5) node [] (commdeltaf2bxdualy1) {} +(-0.9,0.675) coordinate (commdeltaf2bxdualy1pos1) arc (180:270:0.9) coordinate (commdeltaf2bxdualy1center) arc (270:360:0.9) coordinate (commdeltaf2bxdualy1pos4)
(commdeltaf2bxdualy1)+(-0.3,0.675) coordinate (commdeltaf2bxdualy1pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf2bxdualy1pos3)
;
\draw (2.8,4.5) node [minimum height=0] (commdeltaf2iddualdualx11) {$$};
\draw (3.4,4.5) node [minimum height=0] (commdeltaf2iddualx19) {$$};
\draw (4.,4.5) node [minimum height=0] (commdeltaf2iddualduala6) {$$};
\draw (4.8,4.5) node [minimum height=0] (commdeltaf2iddualdualb9) {$$};
\draw (2.05,3.6) node [] (commdeltaf2Powerlambdadualdualx-12) {};
\coordinate (commdeltaf2Powerlambdadualdualx-12control) at (1.3,3.375);
\coordinate (commdeltaf2Powerlambdadualdualx-12center) at (2.8,3.375);
\coordinate (commdeltaf2Powerlambdadualdualx-12pos1) at (1.3,4.275);
\coordinate (commdeltaf2Powerlambdadualdualx-12pos2) at (2.8,4.275);
\draw (commdeltaf2Powerlambdadualdualx-12center) to (commdeltaf2Powerlambdadualdualx-12pos2);
\draw[densely dotted] (1.3,4.275)..controls (commdeltaf2Powerlambdadualdualx-12control) and (commdeltaf2Powerlambdadualdualx-12control)..(commdeltaf2Powerlambdadualdualx-12center);
\draw (3.4,3.6) node [minimum height=0] (commdeltaf2iddualx18) {$$};
\draw (4.,3.6) node [minimum height=0] (commdeltaf2iddualduala5) {$$};
\draw (4.8,3.6) node [minimum height=0] (commdeltaf2iddualdualb8) {$$};
\draw (3.1,2.7) node [] (commdeltaf2bdualx0) {} +(-0.3,0.075) coordinate (commdeltaf2bdualx0pos1) arc (180:270:0.3) coordinate (commdeltaf2bdualx0center) arc (270:360:0.3) coordinate (commdeltaf2bdualx0pos2)
;
\draw (4.,2.7) node [minimum height=0] (commdeltaf2iddualduala4) {$$};
\draw (4.8,2.7) node [minimum height=0] (commdeltaf2iddualdualb7) {$$};
\draw (3.55,1.8) node [] (commdeltaf2Powerlambdadualduala-12) {};
\coordinate (commdeltaf2Powerlambdadualduala-12control) at (3.1,1.575);
\coordinate (commdeltaf2Powerlambdadualduala-12center) at (4.,1.575);
\coordinate (commdeltaf2Powerlambdadualduala-12pos1) at (3.1,2.475);
\coordinate (commdeltaf2Powerlambdadualduala-12pos2) at (4.,2.475);
\draw (commdeltaf2Powerlambdadualduala-12center) to (commdeltaf2Powerlambdadualduala-12pos2);
\draw[densely dotted] (3.1,2.475)..controls (commdeltaf2Powerlambdadualduala-12control) and (commdeltaf2Powerlambdadualduala-12control)..(commdeltaf2Powerlambdadualduala-12center);
\draw (4.8,1.8) node [minimum height=0] (commdeltaf2iddualdualb6) {$$};
\draw (4.,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf2dualduala2) {$a^{**}$};
\draw (4.8,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf2dualdualb2) {$b^{**}$};
\draw[solid] ([xshift=0.cm]commdeltaf2dualduala2.north) to (commdeltaf2Powerlambdadualduala-12center);
\draw[densely dotted] (commdeltaf2Powerlambdadualduala-12pos1) to (commdeltaf2bdualx0center);
\draw[solid] (commdeltaf2bdualx0pos1) to node [right,font=\footnotesize] {$x^{**}$} (commdeltaf2Powerlambdadualdualx-12center);
\draw[densely dotted] (commdeltaf2Powerlambdadualdualx-12pos1) to (commdeltaf2bxdualy1center);
\draw[solid] (commdeltaf2bxdualy1pos3) to node [right,font=\footnotesize] {$x$} ([xshift=0.cm]commdeltaf2g1.south);
\draw[solid] (commdeltaf2bxdualy1pos2) to node [right,font=\footnotesize] {$x^*$} (commdeltaf2ddualxy1pos1);
\draw[solid] ([xshift=0.cm]commdeltaf2g1.north) to node [right,font=\footnotesize] {$y$} (commdeltaf2ddualxy1pos2);
\draw[solid] (commdeltaf2bxdualy1pos4) to node [right,font=\footnotesize] {$y^*$} (commdeltaf2ddualxy1pos3);
\draw[solid] (commdeltaf2Powerlambdadualdualx-12pos2) to (commdeltaf2ddualxy1pos4);
\draw[solid] (commdeltaf2bxdualy1pos1) to node [right,font=\footnotesize] {$y^{**}$} (commdeltaf2rhodualdualy2pos1);
\draw[densely dotted] (commdeltaf2ddualxy1center) to (commdeltaf2rhodualdualy2pos2);
\draw[solid] (commdeltaf2bdualx0pos2) to node [right,font=\footnotesize] {$x^*$} (commdeltaf2Powerlambdadualx-12center);
\draw[densely dotted] (commdeltaf2Powerlambdadualx-12pos1) to (commdeltaf2bab0center);
\draw[solid] (commdeltaf2bab0pos3) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]commdeltaf2f2.south);
\draw[solid] (commdeltaf2bab0pos4) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]commdeltaf2f2.south);
\draw[solid] (commdeltaf2bab0pos1) to node [right,font=\footnotesize] {$b^*$} (commdeltaf2ddualbdualax2pos1);
\draw[solid] (commdeltaf2bab0pos2) to node [right,font=\footnotesize] {$a^*$} (commdeltaf2ddualbdualax2pos2);
\draw[solid] ([xshift=0.cm]commdeltaf2f2.north) to node [right,font=\footnotesize] {$x$} (commdeltaf2ddualbdualax2pos3);
\draw[solid] (commdeltaf2Powerlambdadualx-12pos2) to (commdeltaf2ddualbdualax2pos4);
\draw[solid] (commdeltaf2Powerlambdadualduala-12pos2) to (commdeltaf2ddualbdualax2pos5);
\draw[solid] ([xshift=0.cm]commdeltaf2dualdualb2.north) to (commdeltaf2ddualbdualax2pos6);
\draw[solid] (commdeltaf2rhodualdualy2center) to (commdeltaf2rhodualdualy3pos1);
\draw[densely dotted] (commdeltaf2ddualbdualax2center) to (commdeltaf2rhodualdualy3pos2);
\draw[solid] (commdeltaf2rhodualdualy3center) to ([xshift=0.cm]commdeltaf2dualdualy3.south);
 \end{tikzpicture}}
}\]
\[
\resizebox{!}{8cm}{
\raisebox{4cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.4,14.2) node [minimum height=0, minimum width=0.6cm] (commdeltaf3dualdualy4) {$y^{**}$};
\draw (1.875,13.3) node [] (commdeltaf3rhodualdualy4) {};
\coordinate (commdeltaf3rhodualdualy4pos1) at (0.4,13.075);
\coordinate (commdeltaf3rhodualdualy4pos2) at (3.35,13.075);
\coordinate (commdeltaf3rhodualdualy4center) at (0.4,13.525);
\coordinate (commdeltaf3rhodualdualy4control) at (3.35,13.525);
\draw (commdeltaf3rhodualdualy4pos1) to (commdeltaf3rhodualdualy4center);
\draw[densely dotted] (commdeltaf3rhodualdualy4pos2)..controls (commdeltaf3rhodualdualy4control) and (commdeltaf3rhodualdualy4control)..(commdeltaf3rhodualdualy4center);
\draw (0.4,10.5) node [minimum height=0] (commdeltaf3iddualdualy19) {$$};
\draw (3.35,10.5) node [] (commdeltaf3ddualbdualax3) {} +(-2.35,-0.225) coordinate (commdeltaf3ddualbdualax3pos1) arc (180:90:2.35) coordinate (commdeltaf3ddualbdualax3center) arc (90:0:2.35) coordinate (commdeltaf3ddualbdualax3pos6)
(commdeltaf3ddualbdualax3)+(-1.75,-0.225) coordinate (commdeltaf3ddualbdualax3pos2) arc (180:90:1.65) arc (90:0:1.65) coordinate (commdeltaf3ddualbdualax3pos5)
(commdeltaf3ddualbdualax3)+(-0.85,-0.225) coordinate (commdeltaf3ddualbdualax3pos3) arc (180:90:0.3) arc (90:0:0.3) coordinate (commdeltaf3ddualbdualax3pos4)
;
\draw (0.4,9.6) node [minimum height=0] (commdeltaf3iddualdualy18) {$$};
\draw (1.,9.6) node [minimum height=0] (commdeltaf3iddualb8) {$$};
\draw (1.6,9.6) node [minimum height=0] (commdeltaf3idduala8) {$$};
\draw (2.5,9.6) node [minimum height=0] (commdeltaf3idx50) {$$};
\draw (3.55,9.6) node [] (commdeltaf3rhodualx3) {};
\coordinate (commdeltaf3rhodualx3pos1) at (3.1,9.375);
\coordinate (commdeltaf3rhodualx3pos2) at (4.,9.375);
\coordinate (commdeltaf3rhodualx3center) at (3.1,9.825);
\coordinate (commdeltaf3rhodualx3control) at (4.,9.825);
\draw (commdeltaf3rhodualx3pos1) to (commdeltaf3rhodualx3center);
\draw[densely dotted] (commdeltaf3rhodualx3pos2)..controls (commdeltaf3rhodualx3control) and (commdeltaf3rhodualx3control)..(commdeltaf3rhodualx3center);
\draw (4.9,9.6) node [minimum height=0] (commdeltaf3iddualduala19) {$$};
\draw (5.7,9.6) node [minimum height=0] (commdeltaf3iddualdualb23) {$$};
\draw (0.4,8.7) node [minimum height=0] (commdeltaf3iddualdualy17) {$$};
\draw (1.,8.7) node [minimum height=0] (commdeltaf3iddualb7) {$$};
\draw (1.6,8.7) node [minimum height=0] (commdeltaf3idduala7) {$$};
\draw (2.5,8.7) node [minimum height=0] (commdeltaf3idx49) {$$};
\draw (3.1,8.7) node [minimum height=0] (commdeltaf3iddualx27) {$$};
\draw (4.,8.7) node [] (commdeltaf3dy0) {} +(-0.3,-0.225) coordinate (commdeltaf3dy0pos1) arc (180:90:0.3) coordinate (commdeltaf3dy0center) arc (90:0:0.3) coordinate (commdeltaf3dy0pos2)
;
\draw (4.9,8.7) node [minimum height=0] (commdeltaf3iddualduala18) {$$};
\draw (5.7,8.7) node [minimum height=0] (commdeltaf3iddualdualb22) {$$};
\draw (0.4,7.8) node [minimum height=0] (commdeltaf3iddualdualy16) {$$};
\draw (1.,7.8) node [minimum height=0] (commdeltaf3iddualb6) {$$};
\draw (1.6,7.8) node [minimum height=0] (commdeltaf3idduala6) {$$};
\draw (2.5,7.8) node [minimum height=0] (commdeltaf3idx48) {$$};
\draw (3.1,7.8) node [minimum height=0] (commdeltaf3iddualx26) {$$};
\draw (3.7,7.8) node [draw, minimum width=0.2cm] (commdeltaf3g2) {$g$};
\draw (4.3,7.8) node [minimum height=0] (commdeltaf3iddualy6) {$$};
\draw (4.9,7.8) node [minimum height=0] (commdeltaf3iddualduala17) {$$};
\draw (5.7,7.8) node [minimum height=0] (commdeltaf3iddualdualb21) {$$};
\draw (0.4,6.9) node [minimum height=0] (commdeltaf3iddualdualy15) {$$};
\draw (1.,6.9) node [minimum height=0] (commdeltaf3iddualb5) {$$};
\draw (1.6,6.9) node [minimum height=0] (commdeltaf3idduala5) {$$};
\draw (2.5,6.9) node [minimum height=0] (commdeltaf3idx47) {$$};
\draw (3.4,6.9) node [] (commdeltaf3bx12) {} +(-0.3,0.075) coordinate (commdeltaf3bx12pos1) arc (180:270:0.3) coordinate (commdeltaf3bx12center) arc (270:360:0.3) coordinate (commdeltaf3bx12pos2)
;
\draw (4.3,6.9) node [minimum height=0] (commdeltaf3iddualy5) {$$};
\draw (4.9,6.9) node [minimum height=0] (commdeltaf3iddualduala16) {$$};
\draw (5.7,6.9) node [minimum height=0] (commdeltaf3iddualdualb20) {$$};
\draw (0.4,6.) node [minimum height=0] (commdeltaf3iddualdualy14) {$$};
\draw (1.,6.) node [minimum height=0] (commdeltaf3iddualb4) {$$};
\draw (1.6,6.) node [minimum height=0] (commdeltaf3idduala4) {$$};
\draw (2.5,6.) node [minimum height=0] (commdeltaf3idx46) {$$};
\draw (3.85,6.) node [] (commdeltaf3Powerlambdadualy-10) {};
\coordinate (commdeltaf3Powerlambdadualy-10control) at (3.4,5.775);
\coordinate (commdeltaf3Powerlambdadualy-10center) at (4.3,5.775);
\coordinate (commdeltaf3Powerlambdadualy-10pos1) at (3.4,6.675);
\coordinate (commdeltaf3Powerlambdadualy-10pos2) at (4.3,6.675);
\draw (commdeltaf3Powerlambdadualy-10center) to (commdeltaf3Powerlambdadualy-10pos2);
\draw[densely dotted] (3.4,6.675)..controls (commdeltaf3Powerlambdadualy-10control) and (commdeltaf3Powerlambdadualy-10control)..(commdeltaf3Powerlambdadualy-10center);
\draw (4.9,6.) node [minimum height=0] (commdeltaf3iddualduala15) {$$};
\draw (5.7,6.) node [minimum height=0] (commdeltaf3iddualdualb19) {$$};
\draw (0.4,5.1) node [minimum height=0] (commdeltaf3iddualdualy13) {$$};
\draw (1.,5.1) node [minimum height=0] (commdeltaf3iddualb3) {$$};
\draw (1.6,5.1) node [minimum height=0] (commdeltaf3idduala3) {$$};
\draw (2.5,5.1) node [draw, minimum width=0.8cm] (commdeltaf3f3) {$f$};
\draw (4.3,5.1) node [minimum height=0] (commdeltaf3iddualy4) {$$};
\draw (4.9,5.1) node [minimum height=0] (commdeltaf3iddualduala14) {$$};
\draw (5.7,5.1) node [minimum height=0] (commdeltaf3iddualdualb18) {$$};
\draw (2.35,2.7) node [] (commdeltaf3babdualy0) {} +(-1.95,1.725) coordinate (commdeltaf3babdualy0pos1) arc (180:270:1.95) coordinate (commdeltaf3babdualy0center) arc (270:360:1.95) coordinate (commdeltaf3babdualy0pos6)
(commdeltaf3babdualy0)+(-1.35,1.725) coordinate (commdeltaf3babdualy0pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (commdeltaf3babdualy0pos5)
(commdeltaf3babdualy0)+(-0.75,1.725) coordinate (commdeltaf3babdualy0pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf3babdualy0pos4)
;
\draw (4.9,2.7) node [minimum height=0] (commdeltaf3iddualduala13) {$$};
\draw (5.7,2.7) node [minimum height=0] (commdeltaf3iddualdualb17) {$$};
\draw (3.625,1.8) node [] (commdeltaf3Powerlambdadualduala-13) {};
\coordinate (commdeltaf3Powerlambdadualduala-13control) at (2.35,1.575);
\coordinate (commdeltaf3Powerlambdadualduala-13center) at (4.9,1.575);
\coordinate (commdeltaf3Powerlambdadualduala-13pos1) at (2.35,2.475);
\coordinate (commdeltaf3Powerlambdadualduala-13pos2) at (4.9,2.475);
\draw (commdeltaf3Powerlambdadualduala-13center) to (commdeltaf3Powerlambdadualduala-13pos2);
\draw[densely dotted] (2.35,2.475)..controls (commdeltaf3Powerlambdadualduala-13control) and (commdeltaf3Powerlambdadualduala-13control)..(commdeltaf3Powerlambdadualduala-13center);
\draw (5.7,1.8) node [minimum height=0] (commdeltaf3iddualdualb16) {$$};
\draw (4.9,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf3dualduala3) {$a^{**}$};
\draw (5.7,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf3dualdualb3) {$b^{**}$};
\draw[solid] ([xshift=0.cm]commdeltaf3dualduala3.north) to (commdeltaf3Powerlambdadualduala-13center);
\draw[densely dotted] (commdeltaf3Powerlambdadualduala-13pos1) to (commdeltaf3babdualy0center);
\draw[solid] (commdeltaf3babdualy0pos4) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]commdeltaf3f3.south);
\draw[solid] (commdeltaf3babdualy0pos5) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]commdeltaf3f3.south);
\draw[solid] (commdeltaf3babdualy0pos6) to node [right,font=\footnotesize] {$y^*$} (commdeltaf3Powerlambdadualy-10center);
\draw[densely dotted] (commdeltaf3Powerlambdadualy-10pos1) to (commdeltaf3bx12center);
\draw[solid] (commdeltaf3bx12pos2) to node [right,font=\footnotesize] {$x$} ([xshift=0.cm]commdeltaf3g2.south);
\draw[solid] ([xshift=0.cm]commdeltaf3g2.north) to node [right,font=\footnotesize] {$y$} (commdeltaf3dy0pos1);
\draw[solid] (commdeltaf3Powerlambdadualy-10pos2) to (commdeltaf3dy0pos2);
\draw[solid] (commdeltaf3bx12pos1) to node [right,font=\footnotesize] {$x^*$} (commdeltaf3rhodualx3pos1);
\draw[densely dotted] (commdeltaf3dy0center) to (commdeltaf3rhodualx3pos2);
\draw[solid] (commdeltaf3babdualy0pos2) to node [right,font=\footnotesize] {$b^*$} (commdeltaf3ddualbdualax3pos1);
\draw[solid] (commdeltaf3babdualy0pos3) to node [right,font=\footnotesize] {$a^*$} (commdeltaf3ddualbdualax3pos2);
\draw[solid] ([xshift=0.cm]commdeltaf3f3.north) to node [right,font=\footnotesize] {$x$} (commdeltaf3ddualbdualax3pos3);
\draw[solid] (commdeltaf3rhodualx3center) to (commdeltaf3ddualbdualax3pos4);
\draw[solid] (commdeltaf3Powerlambdadualduala-13pos2) to (commdeltaf3ddualbdualax3pos5);
\draw[solid] ([xshift=0.cm]commdeltaf3dualdualb3.north) to (commdeltaf3ddualbdualax3pos6);
\draw[solid] (commdeltaf3babdualy0pos1) to node [right,font=\footnotesize] {$y^{**}$} (commdeltaf3rhodualdualy4pos1);
\draw[densely dotted] (commdeltaf3ddualbdualax3center) to (commdeltaf3rhodualdualy4pos2);
\draw[solid] (commdeltaf3rhodualdualy4center) to ([xshift=0.cm]commdeltaf3dualdualy4.south);
 \end{tikzpicture}}
\raisebox{4cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.4,9.7) node [minimum height=0, minimum width=0.6cm] (commdeltaf4dualdualy5) {$y^{**}$};
\draw (1.65,8.8) node [] (commdeltaf4rhodualdualy5) {};
\coordinate (commdeltaf4rhodualdualy5pos1) at (0.4,8.575);
\coordinate (commdeltaf4rhodualdualy5pos2) at (2.9,8.575);
\coordinate (commdeltaf4rhodualdualy5center) at (0.4,9.025);
\coordinate (commdeltaf4rhodualdualy5control) at (2.9,9.025);
\draw (commdeltaf4rhodualdualy5pos1) to (commdeltaf4rhodualdualy5center);
\draw[densely dotted] (commdeltaf4rhodualdualy5pos2)..controls (commdeltaf4rhodualdualy5control) and (commdeltaf4rhodualdualy5control)..(commdeltaf4rhodualdualy5center);
\draw (0.4,6.45) node [minimum height=0] (commdeltaf4iddualdualy22) {$$};
\draw (2.9,6.45) node [] (commdeltaf4ddualbdualay0) {} +(-1.9,-0.225) coordinate (commdeltaf4ddualbdualay0pos1) arc (180:90:1.9) coordinate (commdeltaf4ddualbdualay0center) arc (90:0:1.9) coordinate (commdeltaf4ddualbdualay0pos6)
(commdeltaf4ddualbdualay0)+(-1.3,-0.225) coordinate (commdeltaf4ddualbdualay0pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (commdeltaf4ddualbdualay0pos5)
(commdeltaf4ddualbdualay0)+(-0.4,-0.225) coordinate (commdeltaf4ddualbdualay0pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (commdeltaf4ddualbdualay0pos4)
;
\draw (0.4,5.55) node [minimum height=0] (commdeltaf4iddualdualy21) {$$};
\draw (1.,5.55) node [minimum height=0] (commdeltaf4iddualb10) {$$};
\draw (1.6,5.55) node [minimum height=0] (commdeltaf4idduala10) {$$};
\draw (2.5,5.55) node [draw, minimum width=0.2cm] (commdeltaf4g3) {$g$};
\draw (3.4,5.55) node [minimum height=0] (commdeltaf4iddualy8) {$$};
\draw (4.,5.55) node [minimum height=0] (commdeltaf4iddualduala22) {$$};
\draw (4.8,5.55) node [minimum height=0] (commdeltaf4iddualdualb27) {$$};
\draw (0.4,4.65) node [minimum height=0] (commdeltaf4iddualdualy20) {$$};
\draw (1.,4.65) node [minimum height=0] (commdeltaf4iddualb9) {$$};
\draw (1.6,4.65) node [minimum height=0] (commdeltaf4idduala9) {$$};
\draw (2.5,4.65) node [draw, minimum width=0.8cm] (commdeltaf4f4) {$f$};
\draw (3.4,4.65) node [minimum height=0] (commdeltaf4iddualy7) {$$};
\draw (4.,4.65) node [minimum height=0] (commdeltaf4iddualduala21) {$$};
\draw (4.8,4.65) node [minimum height=0] (commdeltaf4iddualdualb26) {$$};
\draw (1.9,2.7) node [] (commdeltaf4babdualy1) {} +(-1.5,1.275) coordinate (commdeltaf4babdualy1pos1) arc (180:270:1.5) coordinate (commdeltaf4babdualy1center) arc (270:360:1.5) coordinate (commdeltaf4babdualy1pos6)
(commdeltaf4babdualy1)+(-0.9,1.275) coordinate (commdeltaf4babdualy1pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (commdeltaf4babdualy1pos5)
(commdeltaf4babdualy1)+(-0.3,1.275) coordinate (commdeltaf4babdualy1pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (commdeltaf4babdualy1pos4)
;
\draw (4.,2.7) node [minimum height=0] (commdeltaf4iddualduala20) {$$};
\draw (4.8,2.7) node [minimum height=0] (commdeltaf4iddualdualb25) {$$};
\draw (2.95,1.8) node [] (commdeltaf4Powerlambdadualduala-14) {};
\coordinate (commdeltaf4Powerlambdadualduala-14control) at (1.9,1.575);
\coordinate (commdeltaf4Powerlambdadualduala-14center) at (4.,1.575);
\coordinate (commdeltaf4Powerlambdadualduala-14pos1) at (1.9,2.475);
\coordinate (commdeltaf4Powerlambdadualduala-14pos2) at (4.,2.475);
\draw (commdeltaf4Powerlambdadualduala-14center) to (commdeltaf4Powerlambdadualduala-14pos2);
\draw[densely dotted] (1.9,2.475)..controls (commdeltaf4Powerlambdadualduala-14control) and (commdeltaf4Powerlambdadualduala-14control)..(commdeltaf4Powerlambdadualduala-14center);
\draw (4.8,1.8) node [minimum height=0] (commdeltaf4iddualdualb24) {$$};
\draw (4.,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf4dualduala4) {$a^{**}$};
\draw (4.8,0.45) node [minimum height=0, minimum width=0.6cm] (commdeltaf4dualdualb4) {$b^{**}$};
\draw[solid] ([xshift=0.cm]commdeltaf4dualduala4.north) to (commdeltaf4Powerlambdadualduala-14center);
\draw[densely dotted] (commdeltaf4Powerlambdadualduala-14pos1) to (commdeltaf4babdualy1center);
\draw[solid] (commdeltaf4babdualy1pos4) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]commdeltaf4f4.south);
\draw[solid] (commdeltaf4babdualy1pos5) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]commdeltaf4f4.south);
\draw[solid] ([xshift=0.cm]commdeltaf4f4.north) to node [right,font=\footnotesize] {$x$} ([xshift=0.cm]commdeltaf4g3.south);
\draw[solid] (commdeltaf4babdualy1pos2) to node [right,font=\footnotesize] {$b^*$} (commdeltaf4ddualbdualay0pos1);
\draw[solid] (commdeltaf4babdualy1pos3) to node [right,font=\footnotesize] {$a^*$} (commdeltaf4ddualbdualay0pos2);
\draw[solid] ([xshift=0.cm]commdeltaf4g3.north) to node [right,font=\footnotesize] {$y$} (commdeltaf4ddualbdualay0pos3);
\draw[solid] (commdeltaf4babdualy1pos6) to node [right,font=\footnotesize] {$y^*$} (commdeltaf4ddualbdualay0pos4);
\draw[solid] (commdeltaf4Powerlambdadualduala-14pos2) to (commdeltaf4ddualbdualay0pos5);
\draw[solid] ([xshift=0.cm]commdeltaf4dualdualb4.north) to (commdeltaf4ddualbdualay0pos6);
\draw[solid] (commdeltaf4babdualy1pos1) to node [right,font=\footnotesize] {$y^{**}$} (commdeltaf4rhodualdualy5pos1);
\draw[densely dotted] (commdeltaf4ddualbdualay0center) to (commdeltaf4rhodualdualy5pos2);
\draw[solid] (commdeltaf4rhodualdualy5center) to ([xshift=0.cm]commdeltaf4dualdualy5.south);
 \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\makeatletter{}\draw (1.6,6.3) node [minimum height=0, minimum width=0.4cm] (psi1x22) {$x$};
\draw (1.15,5.4) node [] (psi1lambdax11) {};
\coordinate (psi1lambdax11pos1) at (0.7,5.175);
\coordinate (psi1lambdax11pos2) at (1.6,5.175);
\coordinate (psi1lambdax11control) at (0.7,5.625);
\coordinate (psi1lambdax11center) at (1.6,5.625);
\draw (psi1lambdax11pos2) to (psi1lambdax11center);
\draw[densely dotted] (0.7,5.175)..controls (psi1lambdax11control) and (psi1lambdax11control)..(psi1lambdax11center);
\draw (0.7,4.5) node [] (psi1ddualx0) {} +(-0.3,-0.225) coordinate (psi1ddualx0pos1) arc (180:90:0.3) coordinate (psi1ddualx0center) arc (90:0:0.3) coordinate (psi1ddualx0pos2)
;
\draw (1.6,4.5) node [minimum height=0] (psi1idx52) {$$};
\draw (0.7,3.6) node [] (psi1Powerbrdualxdualdualx-10) {} (0.4,3.15) coordinate (psi1Powerbrdualxdualdualx-10dom1)..controls (0.4,3.6) and (1.,3.6)..(1.,4.05) coordinate (psi1Powerbrdualxdualdualx-10codom2);
\draw[preaction={draw,line width=2mm,white}] (1.,3.15) coordinate (psi1Powerbrdualxdualdualx-10dom2)..controls (1.,3.6) and (0.4,3.6)..(0.4,4.05) coordinate (psi1Powerbrdualxdualdualx-10codom1);
\draw (1.6,3.6) node [minimum height=0] (psi1idx51) {$$};
\draw (0.4,2.7) node [minimum height=0] (psi1iddualdualx13) {$$};
\draw (1.3,2.7) node [] (psi1bx13) {} +(-0.3,0.075) coordinate (psi1bx13pos1) arc (180:270:0.3) coordinate (psi1bx13center) arc (270:360:0.3) coordinate (psi1bx13pos2)
;
\draw (0.85,1.8) node [] (psi1Powerrhodualdualx-10) {};
\coordinate (psi1Powerrhodualdualx-10center) at (0.4,1.575);
\coordinate (psi1Powerrhodualdualx-10control) at (1.3,1.575);
\coordinate (psi1Powerrhodualdualx-10pos1) at (0.4,2.475);
\coordinate (psi1Powerrhodualdualx-10pos2) at (1.3,2.475);
\draw (psi1Powerrhodualdualx-10center) to (psi1Powerrhodualdualx-10pos1);
\draw[densely dotted] (psi1Powerrhodualdualx-10pos2)..controls (psi1Powerrhodualdualx-10control) and (psi1Powerrhodualdualx-10control)..(psi1Powerrhodualdualx-10center);
\draw (0.4,0.45) node [minimum height=0, minimum width=0.6cm] (psi1dualdualx3) {$x^{**}$};
\draw[solid] ([xshift=0.cm]psi1dualdualx3.north) to (psi1Powerrhodualdualx-10center);
\draw[densely dotted] (psi1Powerrhodualdualx-10pos2) to (psi1bx13center);
\draw[solid] (psi1Powerrhodualdualx-10pos1) to (psi1Powerbrdualxdualdualx-10dom1);
\draw[solid] (psi1bx13pos1) to node [right,font=\footnotesize] {$x^*$} (psi1Powerbrdualxdualdualx-10dom2);
\draw[solid] (psi1Powerbrdualxdualdualx-10codom1) to (psi1ddualx0pos1);
\draw[solid] (psi1Powerbrdualxdualdualx-10codom2) to (psi1ddualx0pos2);
\draw[densely dotted] (psi1ddualx0center) to (psi1lambdax11pos1);
\draw[solid] (psi1bx13pos2) to node [right,font=\footnotesize] {$x$} (psi1lambdax11pos2);
\draw[solid] (psi1lambdax11center) to ([xshift=0.cm]psi1x22.south);
 
\end{tikzpicture}}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.4,6.3) node [minimum height=0, minimum width=0.4cm] (psi2x23) {$x$};
\draw (0.95,5.4) node [] (psi2lambdax12) {};
\coordinate (psi2lambdax12pos1) at (0.5,5.175);
\coordinate (psi2lambdax12pos2) at (1.4,5.175);
\coordinate (psi2lambdax12control) at (0.5,5.625);
\coordinate (psi2lambdax12center) at (1.4,5.625);
\draw (psi2lambdax12pos2) to (psi2lambdax12center);
\draw[densely dotted] (0.5,5.175)..controls (psi2lambdax12control) and (psi2lambdax12control)..(psi2lambdax12center);
\draw (0.5,4.5) node [] (psi2ddualx1) {} +(-0.3,-0.225) coordinate (psi2ddualx1pos1) arc (180:90:0.3) coordinate (psi2ddualx1center) arc (90:0:0.3) coordinate (psi2ddualx1pos2)
;
\draw (1.4,4.5) node [minimum height=0] (psi2idx53) {$$};
\draw (0.2,3.6) node [minimum height=0] (psi2iddualx28) {$$};
\draw (1.1,3.6) node [] (psi2brxdualdualx0) {} (1.4,3.15) coordinate (psi2brxdualdualx0dom2)..controls (1.4,3.6) and (0.8,3.6)..(0.8,4.05) coordinate (psi2brxdualdualx0codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,3.15) coordinate (psi2brxdualdualx0dom1)..controls (0.8,3.6) and (1.4,3.6)..(1.4,4.05) coordinate (psi2brxdualdualx0codom2);
\draw (0.5,2.7) node [] (psi2bx14) {} +(-0.3,0.075) coordinate (psi2bx14pos1) arc (180:270:0.3) coordinate (psi2bx14center) arc (270:360:0.3) coordinate (psi2bx14pos2)
;
\draw (1.4,2.7) node [minimum height=0] (psi2iddualdualx14) {$$};
\draw (0.95,1.8) node [] (psi2Powerlambdadualdualx-13) {};
\coordinate (psi2Powerlambdadualdualx-13control) at (0.5,1.575);
\coordinate (psi2Powerlambdadualdualx-13center) at (1.4,1.575);
\coordinate (psi2Powerlambdadualdualx-13pos1) at (0.5,2.475);
\coordinate (psi2Powerlambdadualdualx-13pos2) at (1.4,2.475);
\draw (psi2Powerlambdadualdualx-13center) to (psi2Powerlambdadualdualx-13pos2);
\draw[densely dotted] (0.5,2.475)..controls (psi2Powerlambdadualdualx-13control) and (psi2Powerlambdadualdualx-13control)..(psi2Powerlambdadualdualx-13center);
\draw (1.4,0.45) node [minimum height=0, minimum width=0.6cm] (psi2dualdualx4) {$x^{**}$};
\draw[solid] ([xshift=0.cm]psi2dualdualx4.north) to (psi2Powerlambdadualdualx-13center);
\draw[densely dotted] (psi2Powerlambdadualdualx-13pos1) to (psi2bx14center);
\draw[solid] (psi2bx14pos2) to node [right,font=\footnotesize] {$x$} (psi2brxdualdualx0dom1);
\draw[solid] (psi2Powerlambdadualdualx-13pos2) to (psi2brxdualdualx0dom2);
\draw[solid] (psi2bx14pos1) to node [right,font=\footnotesize] {$x^*$} (psi2ddualx1pos1);
\draw[solid] (psi2brxdualdualx0codom1) to (psi2ddualx1pos2);
\draw[densely dotted] (psi2ddualx1center) to (psi2lambdax12pos1);
\draw[solid] (psi2brxdualdualx0codom2) to (psi2lambdax12pos2);
\draw[solid] (psi2lambdax12center) to ([xshift=0.cm]psi2x23.south);
 
\end{tikzpicture}}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.3,6.3) node [minimum height=0, minimum width=0.4cm] (psi3x24) {$x$};
\draw (0.75,5.4) node [] (psi3rhox0) {};
\coordinate (psi3rhox0pos1) at (0.3,5.175);
\coordinate (psi3rhox0pos2) at (1.2,5.175);
\coordinate (psi3rhox0center) at (0.3,5.625);
\coordinate (psi3rhox0control) at (1.2,5.625);
\draw (psi3rhox0pos1) to (psi3rhox0center);
\draw[densely dotted] (psi3rhox0pos2)..controls (psi3rhox0control) and (psi3rhox0control)..(psi3rhox0center);
\draw (0.3,4.5) node [minimum height=0] (psi3idx54) {$$};
\draw (1.2,4.5) node [] (psi3ddualx2) {} +(-0.3,-0.225) coordinate (psi3ddualx2pos1) arc (180:90:0.3) coordinate (psi3ddualx2center) arc (90:0:0.3) coordinate (psi3ddualx2pos2)
;
\draw (0.6,3.6) node [] (psi3Powerbrxdualx-10) {} (0.3,3.15) coordinate (psi3Powerbrxdualx-10dom1)..controls (0.3,3.6) and (0.9,3.6)..(0.9,4.05) coordinate (psi3Powerbrxdualx-10codom2);
\draw[preaction={draw,line width=2mm,white}] (0.9,3.15) coordinate (psi3Powerbrxdualx-10dom2)..controls (0.9,3.6) and (0.3,3.6)..(0.3,4.05) coordinate (psi3Powerbrxdualx-10codom1);
\draw (1.5,3.6) node [minimum height=0] (psi3iddualdualx16) {$$};
\draw (0.6,2.7) node [] (psi3bx15) {} +(-0.3,0.075) coordinate (psi3bx15pos1) arc (180:270:0.3) coordinate (psi3bx15center) arc (270:360:0.3) coordinate (psi3bx15pos2)
;
\draw (1.5,2.7) node [minimum height=0] (psi3iddualdualx15) {$$};
\draw (1.05,1.8) node [] (psi3Powerlambdadualdualx-14) {};
\coordinate (psi3Powerlambdadualdualx-14control) at (0.6,1.575);
\coordinate (psi3Powerlambdadualdualx-14center) at (1.5,1.575);
\coordinate (psi3Powerlambdadualdualx-14pos1) at (0.6,2.475);
\coordinate (psi3Powerlambdadualdualx-14pos2) at (1.5,2.475);
\draw (psi3Powerlambdadualdualx-14center) to (psi3Powerlambdadualdualx-14pos2);
\draw[densely dotted] (0.6,2.475)..controls (psi3Powerlambdadualdualx-14control) and (psi3Powerlambdadualdualx-14control)..(psi3Powerlambdadualdualx-14center);
\draw (1.5,0.45) node [minimum height=0, minimum width=0.6cm] (psi3dualdualx5) {$x^{**}$};
\draw[solid] ([xshift=0.cm]psi3dualdualx5.north) to (psi3Powerlambdadualdualx-14center);
\draw[densely dotted] (psi3Powerlambdadualdualx-14pos1) to (psi3bx15center);
\draw[solid] (psi3bx15pos1) to node [right,font=\footnotesize] {$x^*$} (psi3Powerbrxdualx-10dom1);
\draw[solid] (psi3bx15pos2) to node [right,font=\footnotesize] {$x$} (psi3Powerbrxdualx-10dom2);
\draw[solid] (psi3Powerbrxdualx-10codom2) to (psi3ddualx2pos1);
\draw[solid] (psi3Powerlambdadualdualx-14pos2) to (psi3ddualx2pos2);
\draw[solid] (psi3Powerbrxdualx-10codom1) to (psi3rhox0pos1);
\draw[densely dotted] (psi3ddualx2center) to (psi3rhox0pos2);
\draw[solid] (psi3rhox0center) to ([xshift=0.cm]psi3x24.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (0.6,4.2) node [minimum height=0, minimum width=0.4cm] (pivbal113) {$1$};
\draw (0.6,3.45) node [] (pivbal1da0) {} +(-0.3,-0.225) coordinate (pivbal1da0pos1) arc (180:90:0.3) coordinate (pivbal1da0center) arc (90:0:0.3) coordinate (pivbal1da0pos2)
;
\draw (0.3,2.55) node [draw, minimum width=0.4cm] (pivbal1Subscriptepsilona0) {$\epsilon_{a}$};
\draw (0.9,2.55) node [minimum height=0] (pivbal1idduala11) {$$};
\draw (0.6,1.8) node [] (pivbal1bduala0) {} +(-0.3,0.075) coordinate (pivbal1bduala0pos1) arc (180:270:0.3) coordinate (pivbal1bduala0center) arc (270:360:0.3) coordinate (pivbal1bduala0pos2)
;
\draw (0.6,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal112) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal112.north) to (pivbal1bduala0center);
\draw[solid] (pivbal1bduala0pos1) to node [right,font=\footnotesize] {$a^{**}$} ([xshift=0.cm]pivbal1Subscriptepsilona0.south);
\draw[solid] ([xshift=0.cm]pivbal1Subscriptepsilona0.north) to node [right,font=\footnotesize] {$a$} (pivbal1da0pos1);
\draw[solid] (pivbal1bduala0pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal1da0pos2);
\draw[densely dotted] (pivbal1da0center) to ([xshift=0.cm]pivbal113.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.85,5.2) node [minimum height=0, minimum width=0.4cm] (pivbal215) {$1$};
\draw (0.85,4.4) node [] (pivbal2da1) {} +(-0.35,-0.225) coordinate (pivbal2da1pos1) arc (180:90:0.35) coordinate (pivbal2da1center) arc (90:0:0.35) coordinate (pivbal2da1pos2)
;
\draw (0.5,3.5) node [draw, minimum width=0.8cm] (pivbal2PowerSubscriptthetaa-10) {$\theta_{a}^{-1}$};
\draw (1.2,3.5) node [minimum height=0] (pivbal2idduala13) {$$};
\draw (0.5,2.6) node [draw, minimum width=0.4cm] (pivbal2Subscriptpsia0) {$\psi_{a}$};
\draw (1.2,2.6) node [minimum height=0] (pivbal2idduala12) {$$};
\draw (0.85,1.8) node [] (pivbal2bduala1) {} +(-0.35,0.125) coordinate (pivbal2bduala1pos1) arc (180:270:0.35) coordinate (pivbal2bduala1center) arc (270:360:0.35) coordinate (pivbal2bduala1pos2)
;
\draw (0.85,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal214) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal214.north) to (pivbal2bduala1center);
\draw[solid] (pivbal2bduala1pos1) to node [right,font=\footnotesize] {$a^{**}$} ([xshift=0.cm]pivbal2Subscriptpsia0.south);
\draw[solid] ([xshift=0.cm]pivbal2Subscriptpsia0.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.cm]pivbal2PowerSubscriptthetaa-10.south);
\draw[solid] ([xshift=0.cm]pivbal2PowerSubscriptthetaa-10.north) to node [right,font=\footnotesize] {$a$} (pivbal2da1pos1);
\draw[solid] (pivbal2bduala1pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal2da1pos2);
\draw[densely dotted] (pivbal2da1center) to ([xshift=0.cm]pivbal215.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.85,9.4) node [minimum height=0, minimum width=0.4cm] (pivbal317) {$1$};
\draw (1.85,8.6) node [] (pivbal3da3) {} +(-0.35,-0.225) coordinate (pivbal3da3pos1) arc (180:90:0.35) coordinate (pivbal3da3center) arc (90:0:0.35) coordinate (pivbal3da3pos2)
;
\draw (1.5,7.7) node [draw, minimum width=0.8cm] (pivbal3PowerSubscriptthetaa-11) {$\theta_{a}^{-1}$};
\draw (2.2,7.7) node [minimum height=0] (pivbal3idduala19) {$$};
\draw (1.05,6.8) node [] (pivbal3lambdaa0) {};
\coordinate (pivbal3lambdaa0pos1) at (0.6,6.575);
\coordinate (pivbal3lambdaa0pos2) at (1.5,6.575);
\coordinate (pivbal3lambdaa0control) at (0.6,7.025);
\coordinate (pivbal3lambdaa0center) at (1.5,7.025);
\draw (pivbal3lambdaa0pos2) to (pivbal3lambdaa0center);
\draw[densely dotted] (0.6,6.575)..controls (pivbal3lambdaa0control) and (pivbal3lambdaa0control)..(pivbal3lambdaa0center);
\draw (2.2,6.8) node [minimum height=0] (pivbal3idduala18) {$$};
\draw (0.6,5.9) node [] (pivbal3da2) {} +(-0.3,-0.225) coordinate (pivbal3da2pos1) arc (180:90:0.3) coordinate (pivbal3da2center) arc (90:0:0.3) coordinate (pivbal3da2pos2)
;
\draw (1.5,5.9) node [minimum height=0] (pivbal3ida1) {$$};
\draw (2.2,5.9) node [minimum height=0] (pivbal3idduala17) {$$};
\draw (0.3,5.) node [minimum height=0] (pivbal3ida0) {$$};
\draw (1.2,5.) node [] (pivbal3ba0) {} +(-0.3,0.075) coordinate (pivbal3ba0pos1) arc (180:270:0.3) coordinate (pivbal3ba0center) arc (270:360:0.3) coordinate (pivbal3ba0pos2)
;
\draw (2.2,5.) node [minimum height=0] (pivbal3idduala16) {$$};
\draw (0.75,4.1) node [] (pivbal3Powerrhoa-10) {};
\coordinate (pivbal3Powerrhoa-10center) at (0.3,3.875);
\coordinate (pivbal3Powerrhoa-10control) at (1.2,3.875);
\coordinate (pivbal3Powerrhoa-10pos1) at (0.3,4.775);
\coordinate (pivbal3Powerrhoa-10pos2) at (1.2,4.775);
\draw (pivbal3Powerrhoa-10center) to (pivbal3Powerrhoa-10pos1);
\draw[densely dotted] (pivbal3Powerrhoa-10pos2)..controls (pivbal3Powerrhoa-10control) and (pivbal3Powerrhoa-10control)..(pivbal3Powerrhoa-10center);
\draw (2.2,4.1) node [minimum height=0] (pivbal3idduala15) {$$};
\draw (0.3,3.2) node [draw, minimum width=0.4cm] (pivbal3Subscriptpsia1) {$\psi_{a}$};
\draw (2.2,3.2) node [minimum height=0] (pivbal3idduala14) {$$};
\draw (1.25,1.8) node [] (pivbal3bduala2) {} +(-0.95,0.725) coordinate (pivbal3bduala2pos1) arc (180:270:0.95) coordinate (pivbal3bduala2center) arc (270:360:0.95) coordinate (pivbal3bduala2pos2)
;
\draw (1.25,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal316) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal316.north) to (pivbal3bduala2center);
\draw[solid] (pivbal3bduala2pos1) to node [right,font=\footnotesize] {$a^{**}$} ([xshift=0.cm]pivbal3Subscriptpsia1.south);
\draw[solid] ([xshift=0.cm]pivbal3Subscriptpsia1.north) to node [right,font=\footnotesize] {$a$} (pivbal3Powerrhoa-10center);
\draw[densely dotted] (pivbal3Powerrhoa-10pos2) to (pivbal3ba0center);
\draw[solid] (pivbal3Powerrhoa-10pos1) to (pivbal3da2pos1);
\draw[solid] (pivbal3ba0pos1) to node [right,font=\footnotesize] {$a^*$} (pivbal3da2pos2);
\draw[densely dotted] (pivbal3da2center) to (pivbal3lambdaa0pos1);
\draw[solid] (pivbal3ba0pos2) to node [right,font=\footnotesize] {$a$} (pivbal3lambdaa0pos2);
\draw[solid] (pivbal3lambdaa0center) to ([xshift=0.cm]pivbal3PowerSubscriptthetaa-11.south);
\draw[solid] ([xshift=0.cm]pivbal3PowerSubscriptthetaa-11.north) to node [right,font=\footnotesize] {$a$} (pivbal3da3pos1);
\draw[solid] (pivbal3bduala2pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal3da3pos2);
\draw[densely dotted] (pivbal3da3center) to ([xshift=0.cm]pivbal317.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.6,9.4) node [minimum height=0, minimum width=0.4cm] (pivbal419) {$1$};
\draw (0.6,8.65) node [] (pivbal4da5) {} +(-0.3,-0.225) coordinate (pivbal4da5pos1) arc (180:90:0.3) coordinate (pivbal4da5center) arc (90:0:0.3) coordinate (pivbal4da5pos2)
;
\draw (0.3,7.75) node [minimum height=0] (pivbal4ida5) {$$};
\draw (1.425,7.75) node [] (pivbal4rhoduala0) {};
\coordinate (pivbal4rhoduala0pos1) at (0.9,7.525);
\coordinate (pivbal4rhoduala0pos2) at (1.95,7.525);
\coordinate (pivbal4rhoduala0center) at (0.9,7.975);
\coordinate (pivbal4rhoduala0control) at (1.95,7.975);
\draw (pivbal4rhoduala0pos1) to (pivbal4rhoduala0center);
\draw[densely dotted] (pivbal4rhoduala0pos2)..controls (pivbal4rhoduala0control) and (pivbal4rhoduala0control)..(pivbal4rhoduala0center);
\draw (0.3,6.85) node [minimum height=0] (pivbal4ida4) {$$};
\draw (0.9,6.85) node [minimum height=0] (pivbal4idduala25) {$$};
\draw (1.95,6.85) node [] (pivbal4da4) {} +(-0.35,-0.225) coordinate (pivbal4da4pos1) arc (180:90:0.35) coordinate (pivbal4da4center) arc (90:0:0.35) coordinate (pivbal4da4pos2)
;
\draw (0.3,5.95) node [minimum height=0] (pivbal4ida3) {$$};
\draw (0.9,5.95) node [minimum height=0] (pivbal4idduala23) {$$};
\draw (1.6,5.95) node [draw, minimum width=0.8cm] (pivbal4PowerSubscriptthetaa-12) {$\theta_{a}^{-1}$};
\draw (2.3,5.95) node [minimum height=0] (pivbal4idduala24) {$$};
\draw (0.3,5.05) node [minimum height=0] (pivbal4ida2) {$$};
\draw (1.25,5.05) node [] (pivbal4ba1) {} +(-0.35,0.125) coordinate (pivbal4ba1pos1) arc (180:270:0.35) coordinate (pivbal4ba1center) arc (270:360:0.35) coordinate (pivbal4ba1pos2)
;
\draw (2.3,5.05) node [minimum height=0] (pivbal4idduala22) {$$};
\draw (0.775,4.15) node [] (pivbal4Powerrhoa-11) {};
\coordinate (pivbal4Powerrhoa-11center) at (0.3,3.925);
\coordinate (pivbal4Powerrhoa-11control) at (1.25,3.925);
\coordinate (pivbal4Powerrhoa-11pos1) at (0.3,4.825);
\coordinate (pivbal4Powerrhoa-11pos2) at (1.25,4.825);
\draw (pivbal4Powerrhoa-11center) to (pivbal4Powerrhoa-11pos1);
\draw[densely dotted] (pivbal4Powerrhoa-11pos2)..controls (pivbal4Powerrhoa-11control) and (pivbal4Powerrhoa-11control)..(pivbal4Powerrhoa-11center);
\draw (2.3,4.15) node [minimum height=0] (pivbal4idduala21) {$$};
\draw (0.3,3.25) node [draw, minimum width=0.4cm] (pivbal4Subscriptpsia2) {$\psi_{a}$};
\draw (2.3,3.25) node [minimum height=0] (pivbal4idduala20) {$$};
\draw (1.3,1.8) node [] (pivbal4bduala3) {} +(-1.,0.775) coordinate (pivbal4bduala3pos1) arc (180:270:1.) coordinate (pivbal4bduala3center) arc (270:360:1.) coordinate (pivbal4bduala3pos2)
;
\draw (1.3,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal418) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal418.north) to (pivbal4bduala3center);
\draw[solid] (pivbal4bduala3pos1) to node [right,font=\footnotesize] {$a^{**}$} ([xshift=0.cm]pivbal4Subscriptpsia2.south);
\draw[solid] ([xshift=0.cm]pivbal4Subscriptpsia2.north) to node [right,font=\footnotesize] {$a$} (pivbal4Powerrhoa-11center);
\draw[densely dotted] (pivbal4Powerrhoa-11pos2) to (pivbal4ba1center);
\draw[solid] (pivbal4ba1pos2) to node [right,font=\footnotesize] {$a$} ([xshift=0.cm]pivbal4PowerSubscriptthetaa-12.south);
\draw[solid] ([xshift=0.cm]pivbal4PowerSubscriptthetaa-12.north) to node [right,font=\footnotesize] {$a$} (pivbal4da4pos1);
\draw[solid] (pivbal4bduala3pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal4da4pos2);
\draw[solid] (pivbal4ba1pos1) to node [right,font=\footnotesize] {$a^*$} (pivbal4rhoduala0pos1);
\draw[densely dotted] (pivbal4da4center) to (pivbal4rhoduala0pos2);
\draw[solid] (pivbal4Powerrhoa-11pos1) to (pivbal4da5pos1);
\draw[solid] (pivbal4rhoduala0center) to (pivbal4da5pos2);
\draw[densely dotted] (pivbal4da5center) to ([xshift=0.cm]pivbal419.south);
 
\end{tikzpicture}}

\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.85,4.7) node [minimum height=0, minimum width=0.4cm] (pivbal5111) {$1$};
\draw (0.85,3.7) node [] (pivbal5da6) {} +(-0.55,-0.225) coordinate (pivbal5da6pos1) arc (180:90:0.55) coordinate (pivbal5da6center) arc (90:0:0.55) coordinate (pivbal5da6pos2)
;
\draw (0.3,2.8) node [draw, minimum width=0.4cm] (pivbal5Subscriptpsia3) {$\psi_{a}$};
\draw (1.4,2.8) node [draw, minimum width=1.4cm] (pivbal5t0) {$(\theta_a^-1)^*$};
\draw (0.85,1.8) node [] (pivbal5bduala4) {} +(-0.55,0.325) coordinate (pivbal5bduala4pos1) arc (180:270:0.55) coordinate (pivbal5bduala4center) arc (270:360:0.55) coordinate (pivbal5bduala4pos2)
;
\draw (0.85,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal5110) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal5110.north) to (pivbal5bduala4center);
\draw[solid] (pivbal5bduala4pos1) to node [right,font=\footnotesize] {$a^{**}$} ([xshift=0.cm]pivbal5Subscriptpsia3.south);
\draw[solid] (pivbal5bduala4pos2) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]pivbal5t0.south);
\draw[solid] ([xshift=0.cm]pivbal5Subscriptpsia3.north) to node [right,font=\footnotesize] {$a$} (pivbal5da6pos1);
\draw[solid] ([xshift=0.cm]pivbal5t0.north) to node [right,font=\footnotesize] {$a^*$} (pivbal5da6pos2);
\draw[densely dotted] (pivbal5da6center) to ([xshift=0.cm]pivbal5111.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.75,8.5) node [minimum height=0, minimum width=0.4cm] (pivbal6113) {$1$};
\draw (1.75,7.7) node [] (pivbal6da7) {} +(-0.35,-0.225) coordinate (pivbal6da7pos1) arc (180:90:0.35) coordinate (pivbal6da7center) arc (90:0:0.35) coordinate (pivbal6da7pos2)
;
\draw (0.95,6.8) node [] (pivbal6lambdaa1) {};
\coordinate (pivbal6lambdaa1pos1) at (0.5,6.575);
\coordinate (pivbal6lambdaa1pos2) at (1.4,6.575);
\coordinate (pivbal6lambdaa1control) at (0.5,7.025);
\coordinate (pivbal6lambdaa1center) at (1.4,7.025);
\draw (pivbal6lambdaa1pos2) to (pivbal6lambdaa1center);
\draw[densely dotted] (0.5,6.575)..controls (pivbal6lambdaa1control) and (pivbal6lambdaa1control)..(pivbal6lambdaa1center);
\draw (2.1,6.8) node [minimum height=0] (pivbal6idduala29) {$$};
\draw (0.5,5.9) node [] (pivbal6dduala0) {} +(-0.3,-0.225) coordinate (pivbal6dduala0pos1) arc (180:90:0.3) coordinate (pivbal6dduala0center) arc (90:0:0.3) coordinate (pivbal6dduala0pos2)
;
\draw (1.4,5.9) node [minimum height=0] (pivbal6ida7) {$$};
\draw (2.1,5.9) node [minimum height=0] (pivbal6idduala28) {$$};
\draw (0.5,5.) node [] (pivbal6Powerbrdualadualduala-10) {} (0.2,4.55) coordinate (pivbal6Powerbrdualadualduala-10dom1)..controls (0.2,5.) and (0.8,5.)..(0.8,5.45) coordinate (pivbal6Powerbrdualadualduala-10codom2);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.55) coordinate (pivbal6Powerbrdualadualduala-10dom2)..controls (0.8,5.) and (0.2,5.)..(0.2,5.45) coordinate (pivbal6Powerbrdualadualduala-10codom1);
\draw (1.4,5.) node [minimum height=0] (pivbal6ida6) {$$};
\draw (2.1,5.) node [minimum height=0] (pivbal6idduala27) {$$};
\draw (0.2,4.1) node [minimum height=0] (pivbal6iddualduala23) {$$};
\draw (1.1,4.1) node [] (pivbal6ba2) {} +(-0.3,0.075) coordinate (pivbal6ba2pos1) arc (180:270:0.3) coordinate (pivbal6ba2center) arc (270:360:0.3) coordinate (pivbal6ba2pos2)
;
\draw (2.1,4.1) node [minimum height=0] (pivbal6idduala26) {$$};
\draw (0.65,3.2) node [] (pivbal6Powerrhodualduala-10) {};
\coordinate (pivbal6Powerrhodualduala-10center) at (0.2,2.975);
\coordinate (pivbal6Powerrhodualduala-10control) at (1.1,2.975);
\coordinate (pivbal6Powerrhodualduala-10pos1) at (0.2,3.875);
\coordinate (pivbal6Powerrhodualduala-10pos2) at (1.1,3.875);
\draw (pivbal6Powerrhodualduala-10center) to (pivbal6Powerrhodualduala-10pos1);
\draw[densely dotted] (pivbal6Powerrhodualduala-10pos2)..controls (pivbal6Powerrhodualduala-10control) and (pivbal6Powerrhodualduala-10control)..(pivbal6Powerrhodualduala-10center);
\draw (2.1,3.2) node [draw, minimum width=1.4cm] (pivbal6t1) {$(\theta_a^-1)^*$};
\draw (1.15,1.8) node [] (pivbal6bduala5) {} +(-0.95,0.725) coordinate (pivbal6bduala5pos1) arc (180:270:0.95) coordinate (pivbal6bduala5center) arc (270:360:0.95) coordinate (pivbal6bduala5pos2)
;
\draw (1.15,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal6112) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal6112.north) to (pivbal6bduala5center);
\draw[solid] (pivbal6bduala5pos1) to node [right,font=\footnotesize] {$a^{**}$} (pivbal6Powerrhodualduala-10center);
\draw[solid] (pivbal6bduala5pos2) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]pivbal6t1.south);
\draw[densely dotted] (pivbal6Powerrhodualduala-10pos2) to (pivbal6ba2center);
\draw[solid] (pivbal6Powerrhodualduala-10pos1) to (pivbal6Powerbrdualadualduala-10dom1);
\draw[solid] (pivbal6ba2pos1) to node [right,font=\footnotesize] {$a^*$} (pivbal6Powerbrdualadualduala-10dom2);
\draw[solid] (pivbal6Powerbrdualadualduala-10codom1) to (pivbal6dduala0pos1);
\draw[solid] (pivbal6Powerbrdualadualduala-10codom2) to (pivbal6dduala0pos2);
\draw[densely dotted] (pivbal6dduala0center) to (pivbal6lambdaa1pos1);
\draw[solid] (pivbal6ba2pos2) to node [right,font=\footnotesize] {$a$} (pivbal6lambdaa1pos2);
\draw[solid] (pivbal6lambdaa1center) to (pivbal6da7pos1);
\draw[solid] ([xshift=0.cm]pivbal6t1.north) to node [right,font=\footnotesize] {$a^*$} (pivbal6da7pos2);
\draw[densely dotted] (pivbal6da7center) to ([xshift=0.cm]pivbal6113.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.7,5.3) node [minimum height=0, minimum width=0.4cm] (pivbal7115) {$1$};
\draw (0.7,4.55) node [] (pivbal7dduala1) {} +(-0.3,-0.225) coordinate (pivbal7dduala1pos1) arc (180:90:0.3) coordinate (pivbal7dduala1center) arc (90:0:0.3) coordinate (pivbal7dduala1pos2)
;
\draw (0.7,3.65) node [] (pivbal7Powerbrdualadualduala-11) {} (0.2,3.2) coordinate (pivbal7Powerbrdualadualduala-11dom1)..controls (0.2,3.65) and (1.,3.65)..(1.,4.1) coordinate (pivbal7Powerbrdualadualduala-11codom2);
\draw[preaction={draw,line width=2mm,white}] (1.2,3.2) coordinate (pivbal7Powerbrdualadualduala-11dom2)..controls (1.2,3.65) and (0.4,3.65)..(0.4,4.1) coordinate (pivbal7Powerbrdualadualduala-11codom1);
\draw (0.2,2.75) node [minimum height=0] (pivbal7iddualduala24) {$$};
\draw (1.2,2.75) node [draw, minimum width=1.4cm] (pivbal7t2) {$(\theta_a^-1)^*$};
\draw (0.7,1.8) node [] (pivbal7bduala6) {} +(-0.5,0.275) coordinate (pivbal7bduala6pos1) arc (180:270:0.5) coordinate (pivbal7bduala6center) arc (270:360:0.5) coordinate (pivbal7bduala6pos2)
;
\draw (0.7,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal7114) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal7114.north) to (pivbal7bduala6center);
\draw[solid] (pivbal7bduala6pos2) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]pivbal7t2.south);
\draw[solid] (pivbal7bduala6pos1) to node [right,font=\footnotesize] {$a^{**}$} (pivbal7Powerbrdualadualduala-11dom1);
\draw[solid] ([xshift=0.cm]pivbal7t2.north) to node [right,font=\footnotesize] {$a^*$} (pivbal7Powerbrdualadualduala-11dom2);
\draw[solid] (pivbal7Powerbrdualadualduala-11codom1) to (pivbal7dduala1pos1);
\draw[solid] (pivbal7Powerbrdualadualduala-11codom2) to (pivbal7dduala1pos2);
\draw[densely dotted] (pivbal7dduala1center) to ([xshift=0.cm]pivbal7115.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.3,5.3) node [minimum height=0, minimum width=0.4cm] (pivbal8117) {$1$};
\draw (1.3,4.35) node [] (pivbal8dduala2) {} +(-0.5,-0.225) coordinate (pivbal8dduala2pos1) arc (180:90:0.5) coordinate (pivbal8dduala2center) arc (90:0:0.5) coordinate (pivbal8dduala2pos2)
;
\draw (0.8,3.45) node [draw, minimum width=1.4cm] (pivbal8t3) {$(\theta_a^-1)^*$};
\draw (1.8,3.45) node [minimum height=0] (pivbal8iddualduala25) {$$};
\draw (1.3,2.55) node [] (pivbal8Powerbrdualadualduala-12) {} (1.,2.1) coordinate (pivbal8Powerbrdualadualduala-12dom1)..controls (1.,2.55) and (1.8,2.55)..(1.8,3.) coordinate (pivbal8Powerbrdualadualduala-12codom2);
\draw[preaction={draw,line width=2mm,white}] (1.6,2.1) coordinate (pivbal8Powerbrdualadualduala-12dom2)..controls (1.6,2.55) and (0.8,2.55)..(0.8,3.) coordinate (pivbal8Powerbrdualadualduala-12codom1);
\draw (1.3,1.8) node [] (pivbal8bduala7) {} +(-0.3,0.075) coordinate (pivbal8bduala7pos1) arc (180:270:0.3) coordinate (pivbal8bduala7center) arc (270:360:0.3) coordinate (pivbal8bduala7pos2)
;
\draw (1.3,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal8116) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal8116.north) to (pivbal8bduala7center);
\draw[solid] (pivbal8bduala7pos1) to node [right,font=\footnotesize] {$a^{**}$} (pivbal8Powerbrdualadualduala-12dom1);
\draw[solid] (pivbal8bduala7pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal8Powerbrdualadualduala-12dom2);
\draw[solid] (pivbal8Powerbrdualadualduala-12codom1) to ([xshift=0.cm]pivbal8t3.south);
\draw[solid] ([xshift=0.cm]pivbal8t3.north) to node [right,font=\footnotesize] {$a^*$} (pivbal8dduala2pos1);
\draw[solid] (pivbal8Powerbrdualadualduala-12codom2) to (pivbal8dduala2pos2);
\draw[densely dotted] (pivbal8dduala2center) to ([xshift=0.cm]pivbal8117.south);
 
\end{tikzpicture}}

\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.8,9.5) node [minimum height=0, minimum width=0.4cm] (pivbal9119) {$1$};
\draw (1.8,8.05) node [] (pivbal9dduala3) {} +(-1.,-0.225) coordinate (pivbal9dduala3pos1) arc (180:90:1.) coordinate (pivbal9dduala3center) arc (90:0:1.) coordinate (pivbal9dduala3pos2)
;
\draw (0.8,7.15) node [draw, minimum width=1.4cm] (pivbal9t4) {$(\theta_a^-1)^*$};
\draw (2.8,7.15) node [minimum height=0] (pivbal9iddualduala30) {$$};
\draw (0.8,6.25) node [minimum height=0] (pivbal9idduala31) {$$};
\draw (2.25,6.25) node [] (pivbal9lambdadualduala0) {};
\coordinate (pivbal9lambdadualduala0pos1) at (1.7,6.025);
\coordinate (pivbal9lambdadualduala0pos2) at (2.8,6.025);
\coordinate (pivbal9lambdadualduala0control) at (1.7,6.475);
\coordinate (pivbal9lambdadualduala0center) at (2.8,6.475);
\draw (pivbal9lambdadualduala0pos2) to (pivbal9lambdadualduala0center);
\draw[densely dotted] (1.7,6.025)..controls (pivbal9lambdadualduala0control) and (pivbal9lambdadualduala0control)..(pivbal9lambdadualduala0center);
\draw (0.8,5.35) node [minimum height=0] (pivbal9idduala30) {$$};
\draw (1.7,5.35) node [] (pivbal9ddualduala0) {} +(-0.3,-0.225) coordinate (pivbal9ddualduala0pos1) arc (180:90:0.3) coordinate (pivbal9ddualduala0center) arc (90:0:0.3) coordinate (pivbal9ddualduala0pos2)
;
\draw (2.8,5.35) node [minimum height=0] (pivbal9iddualduala29) {$$};
\draw (1.1,4.45) node [] (pivbal9Powerbrdualadualduala-13) {} (0.8,4.) coordinate (pivbal9Powerbrdualadualduala-13dom1)..controls (0.8,4.45) and (1.4,4.45)..(1.4,4.9) coordinate (pivbal9Powerbrdualadualduala-13codom2);
\draw[preaction={draw,line width=2mm,white}] (1.4,4.) coordinate (pivbal9Powerbrdualadualduala-13dom2)..controls (1.4,4.45) and (0.8,4.45)..(0.8,4.9) coordinate (pivbal9Powerbrdualadualduala-13codom1);
\draw (2.,4.45) node [minimum height=0] (pivbal9iddualdualduala1) {$$};
\draw (2.8,4.45) node [minimum height=0] (pivbal9iddualduala28) {$$};
\draw (1.1,3.55) node [] (pivbal9bduala8) {} +(-0.3,0.075) coordinate (pivbal9bduala8pos1) arc (180:270:0.3) coordinate (pivbal9bduala8center) arc (270:360:0.3) coordinate (pivbal9bduala8pos2)
;
\draw (2.,3.55) node [minimum height=0] (pivbal9iddualdualduala0) {$$};
\draw (2.8,3.55) node [minimum height=0] (pivbal9iddualduala27) {$$};
\draw (1.55,2.65) node [] (pivbal9Powerlambdadualdualduala-10) {};
\coordinate (pivbal9Powerlambdadualdualduala-10control) at (1.1,2.425);
\coordinate (pivbal9Powerlambdadualdualduala-10center) at (2.,2.425);
\coordinate (pivbal9Powerlambdadualdualduala-10pos1) at (1.1,3.325);
\coordinate (pivbal9Powerlambdadualdualduala-10pos2) at (2.,3.325);
\draw (pivbal9Powerlambdadualdualduala-10center) to (pivbal9Powerlambdadualdualduala-10pos2);
\draw[densely dotted] (1.1,3.325)..controls (pivbal9Powerlambdadualdualduala-10control) and (pivbal9Powerlambdadualdualduala-10control)..(pivbal9Powerlambdadualdualduala-10center);
\draw (2.8,2.65) node [minimum height=0] (pivbal9iddualduala26) {$$};
\draw (2.4,1.8) node [] (pivbal9bdualduala0) {} +(-0.4,0.175) coordinate (pivbal9bdualduala0pos1) arc (180:270:0.4) coordinate (pivbal9bdualduala0center) arc (270:360:0.4) coordinate (pivbal9bdualduala0pos2)
;
\draw (2.4,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal9118) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal9118.north) to (pivbal9bdualduala0center);
\draw[solid] (pivbal9bdualduala0pos1) to node [right,font=\footnotesize] {$a^{***}$} (pivbal9Powerlambdadualdualduala-10center);
\draw[densely dotted] (pivbal9Powerlambdadualdualduala-10pos1) to (pivbal9bduala8center);
\draw[solid] (pivbal9bduala8pos1) to node [right,font=\footnotesize] {$a^{**}$} (pivbal9Powerbrdualadualduala-13dom1);
\draw[solid] (pivbal9bduala8pos2) to node [right,font=\footnotesize] {$a^*$} (pivbal9Powerbrdualadualduala-13dom2);
\draw[solid] (pivbal9Powerbrdualadualduala-13codom2) to (pivbal9ddualduala0pos1);
\draw[solid] (pivbal9Powerlambdadualdualduala-10pos2) to (pivbal9ddualduala0pos2);
\draw[densely dotted] (pivbal9ddualduala0center) to (pivbal9lambdadualduala0pos1);
\draw[solid] (pivbal9bdualduala0pos2) to node [right,font=\footnotesize] {$a^{**}$} (pivbal9lambdadualduala0pos2);
\draw[solid] (pivbal9Powerbrdualadualduala-13codom1) to ([xshift=0.cm]pivbal9t4.south);
\draw[solid] ([xshift=0.cm]pivbal9t4.north) to node [right,font=\footnotesize] {$a^*$} (pivbal9dduala3pos1);
\draw[solid] (pivbal9lambdadualduala0center) to (pivbal9dduala3pos2);
\draw[densely dotted] (pivbal9dduala3center) to ([xshift=0.cm]pivbal9119.south);
 
\end{tikzpicture}}
\raisebox{2cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.3,5.5) node [minimum height=0, minimum width=0.4cm] (pivbal10121) {$1$};
\draw (1.3,4.55) node [] (pivbal10dduala4) {} +(-0.5,-0.225) coordinate (pivbal10dduala4pos1) arc (180:90:0.5) coordinate (pivbal10dduala4center) arc (90:0:0.5) coordinate (pivbal10dduala4pos2)
;
\draw (0.8,3.65) node [draw, minimum width=1.4cm] (pivbal10t5) {$(\theta_a^-1)^*$};
\draw (1.8,3.65) node [minimum height=0] (pivbal10iddualduala32) {$$};
\draw (0.8,2.75) node [draw, minimum width=0.6cm] (pivbal10Subscriptpsiduala0) {$\psi_{a^*}$};
\draw (1.8,2.75) node [minimum height=0] (pivbal10iddualduala31) {$$};
\draw (1.3,1.8) node [] (pivbal10bdualduala1) {} +(-0.5,0.275) coordinate (pivbal10bdualduala1pos1) arc (180:270:0.5) coordinate (pivbal10bdualduala1center) arc (270:360:0.5) coordinate (pivbal10bdualduala1pos2)
;
\draw (1.3,0.45) node [minimum height=0, minimum width=0.4cm] (pivbal10120) {$1$};
\draw[densely dotted] ([xshift=0.cm]pivbal10120.north) to (pivbal10bdualduala1center);
\draw[solid] (pivbal10bdualduala1pos1) to node [right,font=\footnotesize] {$a^{***}$} ([xshift=0.cm]pivbal10Subscriptpsiduala0.south);
\draw[solid] ([xshift=0.cm]pivbal10Subscriptpsiduala0.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]pivbal10t5.south);
\draw[solid] ([xshift=0.cm]pivbal10t5.north) to node [right,font=\footnotesize] {$a^*$} (pivbal10dduala4pos1);
\draw[solid] (pivbal10bdualduala1pos2) to node [right,font=\footnotesize] {$a^{**}$} (pivbal10dduala4pos2);
\draw[densely dotted] (pivbal10dduala4center) to ([xshift=0.cm]pivbal10121.south);
 
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\makeatletter{}\draw (1.05,4.5) node [minimum height=0, minimum width=0.4cm] (leftside1u12) {$u$};
\draw (1.05,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (leftside1fabuj0) {$j$};
\draw (0.6,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (leftside1fa1a10) {$1$};
\draw (1.5,2.7) node [minimum height=0] (leftside1idb27) {$$};
\draw (0.9,1.8) node [draw, minimum width=1.4cm] (leftside1Subscriptalphaa1b0) {$\alpha_{a,1,b}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1a32) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1141) {$1$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1b22) {$b$};
\draw[solid] ([xshift=0.cm]leftside1a32.north) to ([xshift=-0.6cm]leftside1Subscriptalphaa1b0.south);
\draw[densely dotted] ([xshift=0.cm]leftside1141.north) to ([xshift=0.cm]leftside1Subscriptalphaa1b0.south);
\draw[solid] ([xshift=0.cm]leftside1b22.north) to ([xshift=0.6cm]leftside1Subscriptalphaa1b0.south);
\draw[solid] ([xshift=-0.6cm]leftside1Subscriptalphaa1b0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]leftside1fa1a10.south);
\draw[densely dotted] ([xshift=0.cm]leftside1Subscriptalphaa1b0.north) to ([xshift=0.3cm]leftside1fa1a10.south);
\draw[solid] ([xshift=0.cm]leftside1fa1a10.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.45cm]leftside1fabuj0.south);
\draw[solid] ([xshift=0.6cm]leftside1Subscriptalphaa1b0.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]leftside1fabuj0.south);
\draw[solid] ([xshift=0.cm]leftside1fabuj0.north) to ([xshift=0.cm]leftside1u12.south);
 
\end{tikzpicture}}
\raisebox{1cm}{$=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.75,3.6) node [minimum height=0, minimum width=0.4cm] (rightside1u13) {$u$};
\draw (0.75,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside1fabuj1) {$j$};
\draw (0.3,1.8) node [minimum height=0] (rightside1ida36) {$$};
\draw (1.2,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside1f1bb10) {$1$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rightside1a33) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (rightside1142) {$1$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (rightside1b23) {$b$};
\draw[densely dotted] ([xshift=0.cm]rightside1142.north) to ([xshift=-0.3cm]rightside1f1bb10.south);
\draw[solid] ([xshift=0.cm]rightside1b23.north) to ([xshift=0.3cm]rightside1f1bb10.south);
\draw[solid] ([xshift=0.cm]rightside1a33.north) to ([xshift=-0.45cm]rightside1fabuj1.south);
\draw[solid] ([xshift=0.cm]rightside1f1bb10.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]rightside1fabuj1.south);
\draw[solid] ([xshift=0.cm]rightside1fabuj1.north) to ([xshift=0.cm]rightside1u13.south);
 
\end{tikzpicture}
\begin{array}{ccc} 1 & a & j \\ i' & b & 1 \end{array}$} \right] \eta_{ab}^{u,i'} \circ (1_a \otimes \eta_{\mathbf{1}b}^{b,1}): \]

\begin{center}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (1.05,4.5) node [minimum height=0, minimum width=0.4cm] (leftside1u12) {$u$};
\draw (1.05,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (leftside1fabuj0) {$j$};
\draw (0.6,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (leftside1fa1a10) {$1$};
\draw (1.5,2.7) node [minimum height=0] (leftside1idb27) {$$};
\draw (0.9,1.8) node [draw, minimum width=1.4cm] (leftside1Subscriptalphaa1b0) {$\alpha_{a,1,b}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1a32) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1141) {$1$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (leftside1b22) {$b$};
\draw[solid] ([xshift=0.cm]leftside1a32.north) to ([xshift=-0.6cm]leftside1Subscriptalphaa1b0.south);
\draw[densely dotted] ([xshift=0.cm]leftside1141.north) to ([xshift=0.cm]leftside1Subscriptalphaa1b0.south);
\draw[solid] ([xshift=0.cm]leftside1b22.north) to ([xshift=0.6cm]leftside1Subscriptalphaa1b0.south);
\draw[solid] ([xshift=-0.6cm]leftside1Subscriptalphaa1b0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]leftside1fa1a10.south);
\draw[densely dotted] ([xshift=0.cm]leftside1Subscriptalphaa1b0.north) to ([xshift=0.3cm]leftside1fa1a10.south);
\draw[solid] ([xshift=0.cm]leftside1fa1a10.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.45cm]leftside1fabuj0.south);
\draw[solid] ([xshift=0.6cm]leftside1Subscriptalphaa1b0.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]leftside1fabuj0.south);
\draw[solid] ([xshift=0.cm]leftside1fabuj0.north) to ([xshift=0.cm]leftside1u12.south);
 
\end{tikzpicture}}
\raisebox{1cm}{$=\sum_{i'=1}^{N_{ab}^u} F_{a\mathbf{1}b}^u \left[ \scalebox{.6}{$\begin{array}{ccc} 1 & a & j \\ i' & b & 1 \end{array}$} \right]$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.75,3.6) node [minimum height=0, minimum width=0.4cm] (rightside2u14) {$u$};
\draw (0.75,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside2fabuDerivative1i0) {$i'$};
\draw (0.3,1.8) node [minimum height=0] (rightside2ida37) {$$};
\draw (1.2,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside2f1bb11) {$1$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rightside2a34) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (rightside2143) {$1$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (rightside2b24) {$b$};
\draw[densely dotted] ([xshift=0.cm]rightside2143.north) to ([xshift=-0.3cm]rightside2f1bb11.south);
\draw[solid] ([xshift=0.cm]rightside2b24.north) to ([xshift=0.3cm]rightside2f1bb11.south);
\draw[solid] ([xshift=0.cm]rightside2a34.north) to ([xshift=-0.45cm]rightside2fabuDerivative1i0.south);
\draw[solid] ([xshift=0.cm]rightside2f1bb11.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]rightside2fabuDerivative1i0.south);
\draw[solid] ([xshift=0.cm]rightside2fabuDerivative1i0.north) to ([xshift=0.cm]rightside2u14.south);
 
\end{tikzpicture}
\begin{array}{ccc} 1 & a & j \\ i' & b & 1 \end{array}
\begin{array}{ccc} i & e & j \\ i' & e' & j' \end{array}$} \right] 1_u = 
\e_{ec}^{u,j} \circ (\e_{ab}^{e,i} \otimes 1_c) \circ \a_{a,b,c} \circ (1_a \otimes \e_{e',j'}^{bc}) \circ \e_{u,i'}^{ae'}
=$}
\scalebox{.6}{
\begin{tikzpicture}
\makeatletter{}\draw (0.95,6.3) node [minimum height=0, minimum width=0.4cm] (rightside3u16) {$u$};
\draw (0.95,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside3fecuj1) {$j$};
\draw (0.5,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside3fabei1) {$i$};
\draw (1.4,4.5) node [minimum height=0] (rightside3idc8) {$$};
\draw (0.8,3.6) node [draw, minimum width=1.4cm] (rightside3Subscriptalphaabc5) {$\alpha_{a,b,c}$};
\draw (0.2,2.7) node [minimum height=0] (rightside3ida38) {$$};
\draw (1.1,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside3PowerfbcDerivative1eDerivative1j-10) {$j'$};
\draw (0.65,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside3PowerfaDerivative1euDerivative1i-10) {$i'$};
\draw (0.65,0.45) node [minimum height=0, minimum width=0.4cm] (rightside3u15) {$u$};
\draw[solid] ([xshift=0.cm]rightside3u15.north) to ([xshift=0.cm]rightside3PowerfaDerivative1euDerivative1i-10.south);
\draw[solid] ([xshift=0.45cm]rightside3PowerfaDerivative1euDerivative1i-10.north) to node [right,font=\footnotesize] {$e'$} ([xshift=0.cm]rightside3PowerfbcDerivative1eDerivative1j-10.south);
\draw[solid] ([xshift=-0.45cm]rightside3PowerfaDerivative1euDerivative1i-10.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.6cm]rightside3Subscriptalphaabc5.south);
\draw[solid] ([xshift=-0.3cm]rightside3PowerfbcDerivative1eDerivative1j-10.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.cm]rightside3Subscriptalphaabc5.south);
\draw[solid] ([xshift=0.3cm]rightside3PowerfbcDerivative1eDerivative1j-10.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.6cm]rightside3Subscriptalphaabc5.south);
\draw[solid] ([xshift=-0.6cm]rightside3Subscriptalphaabc5.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]rightside3fabei1.south);
\draw[solid] ([xshift=0.cm]rightside3Subscriptalphaabc5.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]rightside3fabei1.south);
\draw[solid] ([xshift=0.cm]rightside3fabei1.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.45cm]rightside3fecuj1.south);
\draw[solid] ([xshift=0.6cm]rightside3Subscriptalphaabc5.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.45cm]rightside3fecuj1.south);
\draw[solid] ([xshift=0.cm]rightside3fecuj1.north) to ([xshift=0.cm]rightside3u16.south);
 
\end{tikzpicture}
}
\end{center}

In particular,
\begin{center}
\raisebox{2cm}{$F_{aa^*a}^a \left[ \scalebox{.6}{$\begin{array}{ccc} 1 & 1 & 1 \\ 1 & 1 & 1 \end{array}$} \right] 1_a = 
\eta_{\mathbf{1}a}^{a,1} \circ (\eta_{aa^*}^{\mathbf{1},1} \otimes 1_a) \circ \a_{a,a^*,a} \circ (1_a \otimes \eta_{\mathbf{1},1}^{a^*a}) \circ \eta_{a,1}^{a \mathbf{1}}=$}
\scalebox{.6}{
\begin{tikzpicture}
\makeatletter{}\draw (0.95,6.3) node [minimum height=0, minimum width=0.4cm] (rightside4a36) {$a$};
\draw (0.95,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside4f1aa10) {$1$};
\draw (0.5,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside4faduala110) {$1$};
\draw (1.4,4.5) node [minimum height=0] (rightside4ida40) {$$};
\draw (0.8,3.6) node [draw, minimum width=1.4cm] (rightside4Subscriptalphaadualaa0) {$\alpha_{a,a^*,a}$};
\draw (0.2,2.7) node [minimum height=0] (rightside4ida39) {$$};
\draw (1.1,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (rightside4Powerfdualaa11-15) {$1$};
\draw (0.65,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (rightside4Powerfa1a1-10) {$1$};
\draw (0.65,0.45) node [minimum height=0, minimum width=0.4cm] (rightside4a35) {$a$};
\draw[solid] ([xshift=0.cm]rightside4a35.north) to ([xshift=0.cm]rightside4Powerfa1a1-10.south);
\draw[densely dotted] ([xshift=0.45cm]rightside4Powerfa1a1-10.north) to ([xshift=0.cm]rightside4Powerfdualaa11-15.south);
\draw[solid] ([xshift=-0.45cm]rightside4Powerfa1a1-10.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.6cm]rightside4Subscriptalphaadualaa0.south);
\draw[solid] ([xshift=-0.3cm]rightside4Powerfdualaa11-15.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]rightside4Subscriptalphaadualaa0.south);
\draw[solid] ([xshift=0.3cm]rightside4Powerfdualaa11-15.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.6cm]rightside4Subscriptalphaadualaa0.south);
\draw[solid] ([xshift=-0.6cm]rightside4Subscriptalphaadualaa0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]rightside4faduala110.south);
\draw[solid] ([xshift=0.cm]rightside4Subscriptalphaadualaa0.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.3cm]rightside4faduala110.south);
\draw[densely dotted] ([xshift=0.cm]rightside4faduala110.north) to ([xshift=-0.45cm]rightside4f1aa10.south);
\draw[solid] ([xshift=0.6cm]rightside4Subscriptalphaadualaa0.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.45cm]rightside4f1aa10.south);
\draw[solid] ([xshift=0.cm]rightside4f1aa10.north) to ([xshift=0.cm]rightside4a36.south);
 
\end{tikzpicture}
\begin{array}{ccc} 1 & 1 & 1 \\ 1 & 1 & 1 \end{array}$} \right] 1_a = 
u_a \l_a \circ (e_a \otimes 1_a) \circ \a_{a,a^*,a} \circ (1_a \otimes c_a) \circ \r_a^{-1}
=$}
\scalebox{.6}{
\begin{tikzpicture}
\makeatletter{}\draw (1.5,6.3) node [minimum height=0, minimum width=0.4cm] (rightside5a38) {$a$};
\draw (1.05,5.4) node [] (rightside5lambdaa3) {};
\coordinate (rightside5lambdaa3pos1) at (0.6,5.175);
\coordinate (rightside5lambdaa3pos2) at (1.5,5.175);
\coordinate (rightside5lambdaa3control) at (0.6,5.625);
\coordinate (rightside5lambdaa3center) at (1.5,5.625);
\draw (rightside5lambdaa3pos2) to (rightside5lambdaa3center);
\draw[densely dotted] (0.6,5.175)..controls (rightside5lambdaa3control) and (rightside5lambdaa3control)..(rightside5lambdaa3center);
\draw (0.6,4.5) node [] (rightside5da9) {} +(-0.3,-0.225) coordinate (rightside5da9pos1) arc (180:90:0.3) coordinate (rightside5da9center) arc (90:0:0.3) coordinate (rightside5da9pos2)
;
\draw (1.5,4.5) node [minimum height=0] (rightside5ida42) {$$};
\draw (0.9,3.6) node [draw, minimum width=1.4cm] (rightside5Subscriptalphaadualaa1) {$\alpha_{a,a^*,a}$};
\draw (0.3,2.7) node [minimum height=0] (rightside5ida41) {$$};
\draw (1.2,2.7) node [] (rightside5ba4) {} +(-0.3,0.075) coordinate (rightside5ba4pos1) arc (180:270:0.3) coordinate (rightside5ba4center) arc (270:360:0.3) coordinate (rightside5ba4pos2)
;
\draw (0.75,1.8) node [] (rightside5Powerrhoa-17) {};
\coordinate (rightside5Powerrhoa-17center) at (0.3,1.575);
\coordinate (rightside5Powerrhoa-17control) at (1.2,1.575);
\coordinate (rightside5Powerrhoa-17pos1) at (0.3,2.475);
\coordinate (rightside5Powerrhoa-17pos2) at (1.2,2.475);
\draw (rightside5Powerrhoa-17center) to (rightside5Powerrhoa-17pos1);
\draw[densely dotted] (rightside5Powerrhoa-17pos2)..controls (rightside5Powerrhoa-17control) and (rightside5Powerrhoa-17control)..(rightside5Powerrhoa-17center);
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (rightside5a37) {$a$};
\draw[solid] ([xshift=0.cm]rightside5a37.north) to (rightside5Powerrhoa-17center);
\draw[densely dotted] (rightside5Powerrhoa-17pos2) to (rightside5ba4center);
\draw[solid] (rightside5Powerrhoa-17pos1) to ([xshift=-0.6cm]rightside5Subscriptalphaadualaa1.south);
\draw[solid] (rightside5ba4pos1) to node [right,font=\footnotesize] {$a^*$} ([xshift=0.cm]rightside5Subscriptalphaadualaa1.south);
\draw[solid] (rightside5ba4pos2) to node [right,font=\footnotesize] {$a$} ([xshift=0.6cm]rightside5Subscriptalphaadualaa1.south);
\draw[solid] ([xshift=-0.6cm]rightside5Subscriptalphaadualaa1.north) to node [right,font=\footnotesize] {$a$} (rightside5da9pos1);
\draw[solid] ([xshift=0.cm]rightside5Subscriptalphaadualaa1.north) to node [right,font=\footnotesize] {$a^*$} (rightside5da9pos2);
\draw[densely dotted] (rightside5da9center) to (rightside5lambdaa3pos1);
\draw[solid] ([xshift=0.6cm]rightside5Subscriptalphaadualaa1.north) to node [right,font=\footnotesize] {$a$} (rightside5lambdaa3pos2);
\draw[solid] (rightside5lambdaa3center) to ([xshift=0.cm]rightside5a38.south);
 
\end{tikzpicture}
}
\end{center}

By (RDA-I) in (\ref{eq:rda1}), 
\[ \l_a \circ (e_a \otimes 1_a) \circ \a_{a,a^*,a} \circ (1_a \otimes c_a) \circ \r_a^{-1} = 1_a \]
Therefore,
\[ F_{aa^*a}^a \left[ \scalebox{.6}{$\begin{array}{ccc} 1 & 1 & 1 \\ 1 & 1 & 1 \end{array}
\begin{tikzpicture}\makeatletter{}\draw (0.5,4.5) node [minimum height=0, minimum width=0.8cm] (pentagonleft1CircleTimesab0) {$ab$};
\draw (1.3,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft1c22) {$c$};
\draw (2.1,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft1d0) {$d$};
\draw (1.3,3.6) node [draw, minimum width=1.8cm] (pentagonleft1SubscriptalphaCircleTimesabcd0) {$\alpha_{ab,c,d}$};
\draw (0.6,2.7) node [draw, minimum width=0.8cm] (pentagonleft1tensorab2) {$1_{ab}$};
\draw (1.7,2.7) node [draw, minimum width=0.8cm] (pentagonleft1Powertensorcd-10) {$1_{cd}$};
\draw (1.,1.8) node [draw, minimum width=1.6cm] (pentagonleft1SubscriptalphaabCircleTimescd0) {$\alpha_{a,b,cd}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft1a39) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft1b25) {$b$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.8cm] (pentagonleft1CircleTimescd0) {$cd$};
\draw[solid] ([xshift=0.cm]pentagonleft1a39.north) to ([xshift=-0.7cm]pentagonleft1SubscriptalphaabCircleTimescd0.south);
\draw[solid] ([xshift=0.cm]pentagonleft1b25.north) to ([xshift=-0.1cm]pentagonleft1SubscriptalphaabCircleTimescd0.south);
\draw[solid] ([xshift=0.cm]pentagonleft1CircleTimescd0.north) to ([xshift=0.7cm]pentagonleft1SubscriptalphaabCircleTimescd0.south);
\draw[solid] ([xshift=-0.7cm]pentagonleft1SubscriptalphaabCircleTimescd0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft1tensorab2.south);
\draw[solid] ([xshift=-0.1cm]pentagonleft1SubscriptalphaabCircleTimescd0.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft1tensorab2.south);
\draw[solid] ([xshift=0.7cm]pentagonleft1SubscriptalphaabCircleTimescd0.north) to node [right,font=\footnotesize] {$cd$} ([xshift=0.cm]pentagonleft1Powertensorcd-10.south);
\draw[solid] ([xshift=0.cm]pentagonleft1tensorab2.north) to node [right,font=\footnotesize] {$ab$} ([xshift=-0.7cm]pentagonleft1SubscriptalphaCircleTimesabcd0.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft1Powertensorcd-10.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.1cm]pentagonleft1SubscriptalphaCircleTimesabcd0.south);
\draw[solid] ([xshift=0.3cm]pentagonleft1Powertensorcd-10.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.7cm]pentagonleft1SubscriptalphaCircleTimesabcd0.south);
\draw[solid] ([xshift=-0.8cm]pentagonleft1SubscriptalphaCircleTimesabcd0.north) to ([xshift=0.cm]pentagonleft1CircleTimesab0.south);
\draw[solid] ([xshift=0.cm]pentagonleft1SubscriptalphaCircleTimesabcd0.north) to ([xshift=0.cm]pentagonleft1c22.south);
\draw[solid] ([xshift=0.8cm]pentagonleft1SubscriptalphaCircleTimesabcd0.north) to ([xshift=0.cm]pentagonleft1d0.south);
 \end{tikzpicture}}}
\raisebox{2cm}{$=\a _{ab,c,d} \circ \a_{a,b,cd} = 
\a_{a,b,c} \otimes 1_d \circ \a_{a,bc,d} \circ 1_a \otimes \a_{b,c,d} =$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.3,6.3) node [minimum height=0, minimum width=0.4cm] (pentagonright1a41) {$a$};
\draw (0.9,6.3) node [minimum height=0, minimum width=0.4cm] (pentagonright1b27) {$b$};
\draw (1.5,6.3) node [minimum height=0, minimum width=0.4cm] (pentagonright1c24) {$c$};
\draw (2.1,6.3) node [minimum height=0, minimum width=0.4cm] (pentagonright1d2) {$d$};
\draw (0.9,5.4) node [draw, minimum width=1.4cm] (pentagonright1Subscriptalphaabc6) {$\alpha_{a,b,c}$};
\draw (2.1,5.4) node [minimum height=0] (pentagonright1idd2) {$$};
\draw (0.3,4.5) node [minimum height=0] (pentagonright1ida45) {$$};
\draw (1.2,4.5) node [draw, minimum width=0.8cm] (pentagonright1Powertensorbc-10) {$1_{bc}$};
\draw (2.1,4.5) node [minimum height=0] (pentagonright1idd1) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.cm] (pentagonright1SubscriptalphaaCircleTimesbcd0) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentagonright1ida44) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentagonright1tensorbc0) {$1_{bc}$};
\draw (2.1,2.7) node [minimum height=0] (pentagonright1idd0) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentagonright1ida43) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentagonright1Subscriptalphabcd0) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright1a40) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright1b26) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright1c23) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright1d1) {$d$};
\draw[solid] ([xshift=0.cm]pentagonright1b26.north) to ([xshift=-0.6cm]pentagonright1Subscriptalphabcd0.south);
\draw[solid] ([xshift=0.cm]pentagonright1c23.north) to ([xshift=0.cm]pentagonright1Subscriptalphabcd0.south);
\draw[solid] ([xshift=0.cm]pentagonright1d1.north) to ([xshift=0.6cm]pentagonright1Subscriptalphabcd0.south);
\draw[solid] ([xshift=-0.6cm]pentagonright1Subscriptalphabcd0.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentagonright1tensorbc0.south);
\draw[solid] ([xshift=0.cm]pentagonright1Subscriptalphabcd0.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentagonright1tensorbc0.south);
\draw[solid] ([xshift=0.cm]pentagonright1a40.north) to ([xshift=-0.9cm]pentagonright1SubscriptalphaaCircleTimesbcd0.south);
\draw[solid] ([xshift=0.cm]pentagonright1tensorbc0.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonright1SubscriptalphaaCircleTimesbcd0.south);
\draw[solid] ([xshift=0.6cm]pentagonright1Subscriptalphabcd0.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentagonright1SubscriptalphaaCircleTimesbcd0.south);
\draw[solid] ([xshift=0.cm]pentagonright1SubscriptalphaaCircleTimesbcd0.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonright1Powertensorbc-10.south);
\draw[solid] ([xshift=-0.9cm]pentagonright1SubscriptalphaaCircleTimesbcd0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.6cm]pentagonright1Subscriptalphaabc6.south);
\draw[solid] ([xshift=-0.3cm]pentagonright1Powertensorbc-10.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.cm]pentagonright1Subscriptalphaabc6.south);
\draw[solid] ([xshift=0.3cm]pentagonright1Powertensorbc-10.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.6cm]pentagonright1Subscriptalphaabc6.south);
\draw[solid] ([xshift=-0.6cm]pentagonright1Subscriptalphaabc6.north) to ([xshift=0.cm]pentagonright1a41.south);
\draw[solid] ([xshift=0.cm]pentagonright1Subscriptalphaabc6.north) to ([xshift=0.cm]pentagonright1b27.south);
\draw[solid] ([xshift=0.6cm]pentagonright1Subscriptalphaabc6.north) to ([xshift=0.cm]pentagonright1c24.south);
\draw[solid] ([xshift=0.9cm]pentagonright1SubscriptalphaaCircleTimesbcd0.north) to ([xshift=0.cm]pentagonright1d2.south);
 \end{tikzpicture}}
\end{equation}
Consider $\e_{ab}^{e,i} \in \cC(a \otimes b,e)$, $\e_{ec}^{f,j} \in \cC(e \otimes c,f)$ and $\e_{fd}^{u,k} \in \cC(f \otimes d, u)$ composing to
\begin{center}
\raisebox{1cm}{$\e_{fd}^{u,k} \circ (\e_{ec}^{f,j} \otimes 1_d) \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d)
\in \cC(((a \otimes b) \otimes c) \otimes d,u) = $}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.575,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft2u17) {$u$};
\draw (1.575,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.25cm] (pentagonleft2ffduk0) {$k$};
\draw (1.05,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentagonleft2fecfj0) {$j$};
\draw (2.1,2.7) node [minimum height=0] (pentagonleft2idd4) {$$};
\draw (0.6,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft2fabei2) {$i$};
\draw (1.5,1.8) node [minimum height=0] (pentagonleft2idc9) {$$};
\draw (2.1,1.8) node [minimum height=0] (pentagonleft2idd3) {$$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft2a42) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft2b28) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft2c25) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft2d3) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft2a42.north) to ([xshift=-0.3cm]pentagonleft2fabei2.south);
\draw[solid] ([xshift=0.cm]pentagonleft2b28.north) to ([xshift=0.3cm]pentagonleft2fabei2.south);
\draw[solid] ([xshift=0.cm]pentagonleft2fabei2.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.45cm]pentagonleft2fecfj0.south);
\draw[solid] ([xshift=0.cm]pentagonleft2c25.north) to ([xshift=0.45cm]pentagonleft2fecfj0.south);
\draw[solid] ([xshift=0.cm]pentagonleft2fecfj0.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.525cm]pentagonleft2ffduk0.south);
\draw[solid] ([xshift=0.cm]pentagonleft2d3.north) to ([xshift=0.525cm]pentagonleft2ffduk0.south);
\draw[solid] ([xshift=0.cm]pentagonleft2ffduk0.north) to ([xshift=0.cm]pentagonleft2u17.south);
 \end{tikzpicture}}
\end{center}
and so

\begin{align} 
\label{eqn:pent}
\raisebox{-4cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.575,8.1) node [minimum height=0, minimum width=0.4cm] (pentagonleft3u18) {$u$};
\draw (1.575,7.2) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.45cm] (pentagonleft3ffduk1) {$k$};
\draw (0.95,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentagonleft3fecfj1) {$j$};
\draw (2.2,6.3) node [minimum height=0] (pentagonleft3idd8) {$$};
\draw (0.5,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft3fabei3) {$i$};
\draw (1.4,5.4) node [minimum height=0] (pentagonleft3idc10) {$$};
\draw (2.2,5.4) node [minimum height=0] (pentagonleft3idd7) {$$};
\draw (0.2,4.5) node [minimum height=0] (pentagonleft3ida48) {$$};
\draw (1.1,4.5) node [draw, minimum width=0.8cm] (pentagonleft3Powertensorbc-11) {$1_{bc}$};
\draw (2.2,4.5) node [minimum height=0] (pentagonleft3idd6) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.2cm] (pentagonleft3SubscriptalphaaCircleTimesbcd1) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentagonleft3ida47) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentagonleft3tensorbc1) {$1_{bc}$};
\draw (2.1,2.7) node [minimum height=0] (pentagonleft3idd5) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentagonleft3ida46) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentagonleft3Subscriptalphabcd1) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft3a43) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft3b29) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft3c26) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft3d4) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft3b29.north) to ([xshift=-0.6cm]pentagonleft3Subscriptalphabcd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3c26.north) to ([xshift=0.cm]pentagonleft3Subscriptalphabcd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3d4.north) to ([xshift=0.6cm]pentagonleft3Subscriptalphabcd1.south);
\draw[solid] ([xshift=-0.6cm]pentagonleft3Subscriptalphabcd1.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentagonleft3tensorbc1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3Subscriptalphabcd1.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentagonleft3tensorbc1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3a43.north) to ([xshift=-0.9cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3tensorbc1.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.south);
\draw[solid] ([xshift=0.6cm]pentagonleft3Subscriptalphabcd1.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.south);
\draw[solid] ([xshift=-0.1cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonleft3Powertensorbc-11.south);
\draw[solid] ([xshift=-1.cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft3fabei3.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft3Powertensorbc-11.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft3fabei3.south);
\draw[solid] ([xshift=0.cm]pentagonleft3fabei3.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.45cm]pentagonleft3fecfj1.south);
\draw[solid] ([xshift=0.3cm]pentagonleft3Powertensorbc-11.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.45cm]pentagonleft3fecfj1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3fecfj1.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.625cm]pentagonleft3ffduk1.south);
\draw[solid] ([xshift=1.cm]pentagonleft3SubscriptalphaaCircleTimesbcd1.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.625cm]pentagonleft3ffduk1.south);
\draw[solid] ([xshift=0.cm]pentagonleft3ffduk1.north) to ([xshift=0.cm]pentagonleft3u18.south);
 \end{tikzpicture}}}
\raisebox{-2cm}{$=\e_{fd}^{u,k} \circ (\e_{ec}^{f,j} \otimes 1_d) \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d) \circ \a _{ab,c,d} \circ \a_{a,b,cd}=$} \\
\raisebox{2cm}{$\e_{fd}^{u,k} \circ (\e_{ec}^{f,j} \otimes 1_d) \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d) \circ\a_{a,b,c} \otimes 1_d \circ \a_{a,bc,d} \circ 1_a \otimes \a_{b,c,d} =$}
\raisebox{0cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.575,9.) node [minimum height=0, minimum width=0.4cm] (pentagonright3u19) {$u$};
\draw (1.575,8.1) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.45cm] (pentagonright3ffduk2) {$k$};
\draw (0.95,7.2) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentagonright3fecfj2) {$j$};
\draw (2.2,7.2) node [minimum height=0] (pentagonright3idd13) {$$};
\draw (0.5,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonright3fabei4) {$i$};
\draw (1.4,6.3) node [minimum height=0] (pentagonright3idc11) {$$};
\draw (2.2,6.3) node [minimum height=0] (pentagonright3idd12) {$$};
\draw (0.8,5.4) node [draw, minimum width=1.4cm] (pentagonright3Subscriptalphaabc7) {$\alpha_{a,b,c}$};
\draw (2.2,5.4) node [minimum height=0] (pentagonright3idd11) {$$};
\draw (0.2,4.5) node [minimum height=0] (pentagonright3ida51) {$$};
\draw (1.1,4.5) node [draw, minimum width=0.8cm] (pentagonright3Powertensorbc-12) {$1_{bc}$};
\draw (2.2,4.5) node [minimum height=0] (pentagonright3idd10) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.2cm] (pentagonright3SubscriptalphaaCircleTimesbcd2) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentagonright3ida50) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentagonright3tensorbc2) {$1_{bc}$};
\draw (2.1,2.7) node [minimum height=0] (pentagonright3idd9) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentagonright3ida49) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentagonright3Subscriptalphabcd2) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright3a44) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright3b30) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright3c27) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright3d5) {$d$};
\draw[solid] ([xshift=0.cm]pentagonright3b30.north) to ([xshift=-0.6cm]pentagonright3Subscriptalphabcd2.south);
\draw[solid] ([xshift=0.cm]pentagonright3c27.north) to ([xshift=0.cm]pentagonright3Subscriptalphabcd2.south);
\draw[solid] ([xshift=0.cm]pentagonright3d5.north) to ([xshift=0.6cm]pentagonright3Subscriptalphabcd2.south);
\draw[solid] ([xshift=-0.6cm]pentagonright3Subscriptalphabcd2.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentagonright3tensorbc2.south);
\draw[solid] ([xshift=0.cm]pentagonright3Subscriptalphabcd2.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentagonright3tensorbc2.south);
\draw[solid] ([xshift=0.cm]pentagonright3a44.north) to ([xshift=-0.9cm]pentagonright3SubscriptalphaaCircleTimesbcd2.south);
\draw[solid] ([xshift=0.cm]pentagonright3tensorbc2.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonright3SubscriptalphaaCircleTimesbcd2.south);
\draw[solid] ([xshift=0.6cm]pentagonright3Subscriptalphabcd2.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentagonright3SubscriptalphaaCircleTimesbcd2.south);
\draw[solid] ([xshift=-0.1cm]pentagonright3SubscriptalphaaCircleTimesbcd2.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentagonright3Powertensorbc-12.south);
\draw[solid] ([xshift=-1.cm]pentagonright3SubscriptalphaaCircleTimesbcd2.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.6cm]pentagonright3Subscriptalphaabc7.south);
\draw[solid] ([xshift=-0.3cm]pentagonright3Powertensorbc-12.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.cm]pentagonright3Subscriptalphaabc7.south);
\draw[solid] ([xshift=0.3cm]pentagonright3Powertensorbc-12.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.6cm]pentagonright3Subscriptalphaabc7.south);
\draw[solid] ([xshift=-0.6cm]pentagonright3Subscriptalphaabc7.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonright3fabei4.south);
\draw[solid] ([xshift=0.cm]pentagonright3Subscriptalphaabc7.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonright3fabei4.south);
\draw[solid] ([xshift=0.cm]pentagonright3fabei4.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.45cm]pentagonright3fecfj2.south);
\draw[solid] ([xshift=0.6cm]pentagonright3Subscriptalphaabc7.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.45cm]pentagonright3fecfj2.south);
\draw[solid] ([xshift=0.cm]pentagonright3fecfj2.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.625cm]pentagonright3ffduk2.south);
\draw[solid] ([xshift=1.cm]pentagonright3SubscriptalphaaCircleTimesbcd2.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.625cm]pentagonright3ffduk2.south);
\draw[solid] ([xshift=0.cm]pentagonright3ffduk2.north) to ([xshift=0.cm]pentagonright3u19.south);
 \end{tikzpicture}
\begin{tikzpicture}\makeatletter{}\draw (0.5,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft4e0) {$e$};
\draw (1.4,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft4c29) {$c$};
\draw (2.,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft4d7) {$d$};
\draw (0.5,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft4fabei5) {$i$};
\draw (1.4,3.6) node [minimum height=0] (pentagonleft4idc13) {$$};
\draw (2.,3.6) node [minimum height=0] (pentagonleft4idd15) {$$};
\draw (0.5,2.7) node [draw, minimum width=0.8cm] (pentagonleft4Powertensorab-12) {$1_{ab}$};
\draw (1.4,2.7) node [minimum height=0] (pentagonleft4idc12) {$$};
\draw (2.,2.7) node [minimum height=0] (pentagonleft4idd14) {$$};
\draw (1.25,1.8) node [draw, minimum width=1.7cm] (pentagonleft4SubscriptalphaCircleTimesabcd1) {$\alpha_{ab,c,d}$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.8cm] (pentagonleft4CircleTimesab1) {$ab$};
\draw (1.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft4c28) {$c$};
\draw (2.,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft4d6) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft4CircleTimesab1.north) to ([xshift=-0.75cm]pentagonleft4SubscriptalphaCircleTimesabcd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft4c28.north) to ([xshift=0.05cm]pentagonleft4SubscriptalphaCircleTimesabcd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft4d6.north) to ([xshift=0.75cm]pentagonleft4SubscriptalphaCircleTimesabcd1.south);
\draw[solid] ([xshift=-0.75cm]pentagonleft4SubscriptalphaCircleTimesabcd1.north) to node [right,font=\footnotesize] {$ab$} ([xshift=0.cm]pentagonleft4Powertensorab-12.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft4Powertensorab-12.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft4fabei5.south);
\draw[solid] ([xshift=0.3cm]pentagonleft4Powertensorab-12.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft4fabei5.south);
\draw[solid] ([xshift=0.cm]pentagonleft4fabei5.north) to ([xshift=0.cm]pentagonleft4e0.south);
\draw[solid] ([xshift=0.15cm]pentagonleft4SubscriptalphaCircleTimesabcd1.north) to ([xshift=0.cm]pentagonleft4c29.south);
\draw[solid] ([xshift=0.75cm]pentagonleft4SubscriptalphaCircleTimesabcd1.north) to ([xshift=0.cm]pentagonleft4d7.south);
 \end{tikzpicture}} \raisebox{1cm}{$(\e_{ab}^{e,i} \otimes 1_c \otimes 1_d) \circ \a _{ab,c,d} =
\a_{e,c,d} \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d)=$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.3,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright4e1) {$e$};
\draw (0.9,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright4c31) {$c$};
\draw (2.4,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright4d9) {$d$};
\draw (1.35,2.7) node [draw, minimum width=2.3cm] (pentagonright4Subscriptalphaecd0) {$\alpha_{e,c,d}$};
\draw (0.6,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonright4fabei6) {$i$};
\draw (1.5,1.8) node [minimum height=0] (pentagonright4idc14) {$$};
\draw (2.1,1.8) node [minimum height=0] (pentagonright4idd16) {$$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright4a45) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright4b31) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright4c30) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright4d8) {$d$};
\draw[solid] ([xshift=0.cm]pentagonright4a45.north) to ([xshift=-0.3cm]pentagonright4fabei6.south);
\draw[solid] ([xshift=0.cm]pentagonright4b31.north) to ([xshift=0.3cm]pentagonright4fabei6.south);
\draw[solid] ([xshift=0.cm]pentagonright4fabei6.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.75cm]pentagonright4Subscriptalphaecd0.south);
\draw[solid] ([xshift=0.cm]pentagonright4c30.north) to ([xshift=0.15cm]pentagonright4Subscriptalphaecd0.south);
\draw[solid] ([xshift=0.cm]pentagonright4d8.north) to ([xshift=0.75cm]pentagonright4Subscriptalphaecd0.south);
\draw[solid] ([xshift=-1.05cm]pentagonright4Subscriptalphaecd0.north) to ([xshift=0.cm]pentagonright4e1.south);
\draw[solid] ([xshift=-0.45cm]pentagonright4Subscriptalphaecd0.north) to ([xshift=0.cm]pentagonright4c31.south);
\draw[solid] ([xshift=1.05cm]pentagonright4Subscriptalphaecd0.north) to ([xshift=0.cm]pentagonright4d9.south);
 \end{tikzpicture}}
\end{center}
and therefore
\begin{center} 
\raisebox{2cm}{$\text{LHS of (\ref{eqn:pent})} = \e_{fd}^{u,k} \circ (\e_{ec}^{f,j} \otimes 1_d) \circ \a_{e,c,d} \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d) \circ \a_{a,b,cd} =
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.45,7.2) node [minimum height=0, minimum width=0.4cm] (pentagonleft5u20) {$u$};
\draw (1.45,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.3236cm] (pentagonleft5ffduk3) {$k$};
\draw (0.8882,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft5fecfj3) {$j$};
\draw (2.0118,5.4) node [minimum height=0] (pentagonleft5idd18) {$$};
\draw (1.3,4.5) node [draw, minimum width=1.7cm] (pentagonleft5Subscriptalphaecd1) {$\alpha_{e,c,d}$};
\draw (0.55,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft5fabei7) {$i$};
\draw (1.45,3.6) node [minimum height=0] (pentagonleft5idc15) {$$};
\draw (2.05,3.6) node [minimum height=0] (pentagonleft5idd17) {$$};
\draw (0.25,2.7) node [minimum height=0] (pentagonleft5ida52) {$$};
\draw (0.85,2.7) node [minimum height=0] (pentagonleft5idb28) {$$};
\draw (1.75,2.7) node [draw, minimum width=0.8cm] (pentagonleft5Powertensorcd-11) {$1_{cd}$};
\draw (1.,1.8) node [draw, minimum width=1.7cm] (pentagonleft5SubscriptalphaabCircleTimescd1) {$\alpha_{a,b,cd}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft5a46) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft5b32) {$b$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.8cm] (pentagonleft5CircleTimescd1) {$cd$};
\draw[solid] ([xshift=0.cm]pentagonleft5a46.north) to ([xshift=-0.7cm]pentagonleft5SubscriptalphaabCircleTimescd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft5b32.north) to ([xshift=-0.1cm]pentagonleft5SubscriptalphaabCircleTimescd1.south);
\draw[solid] ([xshift=0.cm]pentagonleft5CircleTimescd1.north) to ([xshift=0.7cm]pentagonleft5SubscriptalphaabCircleTimescd1.south);
\draw[solid] ([xshift=0.75cm]pentagonleft5SubscriptalphaabCircleTimescd1.north) to node [right,font=\footnotesize] {$cd$} ([xshift=0.cm]pentagonleft5Powertensorcd-11.south);
\draw[solid] ([xshift=-0.75cm]pentagonleft5SubscriptalphaabCircleTimescd1.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft5fabei7.south);
\draw[solid] ([xshift=-0.15cm]pentagonleft5SubscriptalphaabCircleTimescd1.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft5fabei7.south);
\draw[solid] ([xshift=0.cm]pentagonleft5fabei7.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.75cm]pentagonleft5Subscriptalphaecd1.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft5Powertensorcd-11.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.15cm]pentagonleft5Subscriptalphaecd1.south);
\draw[solid] ([xshift=0.3cm]pentagonleft5Powertensorcd-11.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.75cm]pentagonleft5Subscriptalphaecd1.south);
\draw[solid] ([xshift=-0.7118cm]pentagonleft5Subscriptalphaecd1.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.3cm]pentagonleft5fecfj3.south);
\draw[solid] ([xshift=-0.1118cm]pentagonleft5Subscriptalphaecd1.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentagonleft5fecfj3.south);
\draw[solid] ([xshift=0.cm]pentagonleft5fecfj3.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.5618cm]pentagonleft5ffduk3.south);
\draw[solid] ([xshift=0.7118cm]pentagonleft5Subscriptalphaecd1.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.5618cm]pentagonleft5ffduk3.south);
\draw[solid] ([xshift=0.cm]pentagonleft5ffduk3.north) to ([xshift=0.cm]pentagonleft5u20.south);
 \end{tikzpicture}
\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
\e_{eg}^{u,l} \circ (1_e \otimes \e_{cd}^{g,m}) \circ (\e_{ab}^{e,i} \otimes 1_c \otimes 1_d) \circ \a_{a,b,cd} = \\
\raisebox{2cm}{$\sum_{g \in L} \sum_{l=1}^{N_{eg}^u} \sum_{m=1}^{N_{cd}^{g}} 
F_{ecd}^u \left[ \scalebox{.6}{$\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] = $} \scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.15,6.3) node [minimum height=0, minimum width=0.4cm] (pentagonleft6u21) {$u$};
\draw (1.15,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.4cm] (pentagonleft6fegul0) {$l$};
\draw (0.55,4.5) node [minimum height=0] (pentagonleft6ide0) {$$};
\draw (1.75,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft6fcdgm0) {$m$};
\draw (0.55,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft6fabei8) {$i$};
\draw (1.45,3.6) node [minimum height=0] (pentagonleft6idc16) {$$};
\draw (2.05,3.6) node [minimum height=0] (pentagonleft6idd19) {$$};
\draw (0.25,2.7) node [minimum height=0] (pentagonleft6ida53) {$$};
\draw (0.85,2.7) node [minimum height=0] (pentagonleft6idb29) {$$};
\draw (1.75,2.7) node [draw, minimum width=0.8cm] (pentagonleft6Powertensorcd-12) {$1_{cd}$};
\draw (1.,1.8) node [draw, minimum width=1.7cm] (pentagonleft6SubscriptalphaabCircleTimescd2) {$\alpha_{a,b,cd}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft6a47) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft6b33) {$b$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.8cm] (pentagonleft6CircleTimescd2) {$cd$};
\draw[solid] ([xshift=0.cm]pentagonleft6a47.north) to ([xshift=-0.7cm]pentagonleft6SubscriptalphaabCircleTimescd2.south);
\draw[solid] ([xshift=0.cm]pentagonleft6b33.north) to ([xshift=-0.1cm]pentagonleft6SubscriptalphaabCircleTimescd2.south);
\draw[solid] ([xshift=0.cm]pentagonleft6CircleTimescd2.north) to ([xshift=0.7cm]pentagonleft6SubscriptalphaabCircleTimescd2.south);
\draw[solid] ([xshift=0.75cm]pentagonleft6SubscriptalphaabCircleTimescd2.north) to node [right,font=\footnotesize] {$cd$} ([xshift=0.cm]pentagonleft6Powertensorcd-12.south);
\draw[solid] ([xshift=-0.75cm]pentagonleft6SubscriptalphaabCircleTimescd2.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft6fabei8.south);
\draw[solid] ([xshift=-0.15cm]pentagonleft6SubscriptalphaabCircleTimescd2.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft6fabei8.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft6Powertensorcd-12.north) to node [right,font=\footnotesize] {$c$} ([xshift=-0.3cm]pentagonleft6fcdgm0.south);
\draw[solid] ([xshift=0.3cm]pentagonleft6Powertensorcd-12.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.3cm]pentagonleft6fcdgm0.south);
\draw[solid] ([xshift=0.cm]pentagonleft6fabei8.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.6cm]pentagonleft6fegul0.south);
\draw[solid] ([xshift=0.cm]pentagonleft6fcdgm0.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.6cm]pentagonleft6fegul0.south);
\draw[solid] ([xshift=0.cm]pentagonleft6fegul0.north) to ([xshift=0.cm]pentagonleft6u21.south);
 \end{tikzpicture}
\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
\e_{eg}^{u,l} \circ (\e_{ab}^{e,i} \otimes 1_{g}) \circ (1_a \otimes 1_b \otimes \e_{cd}^{g,m}) \circ \a_{a,b,cd} \\
&\raisebox{1cm}{$=\sum_{g \in L} \sum_{l=1}^{N_{eg}^u} \sum_{m=1}^{N_{cd}^{g}} 
F_{ecd}^u \left[ \scalebox{.6}{$\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.2,5.4) node [minimum height=0, minimum width=0.4cm] (pentagonleft7u22) {$u$};
\draw (1.2,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.3329cm] (pentagonleft7fegul1) {$l$};
\draw (0.6336,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft7fabei9) {$i$};
\draw (1.7664,3.6) node [minimum height=0] (pentagonleft7idg0) {$$};
\draw (1.05,2.7) node [draw, minimum width=1.7cm] (pentagonleft7Subscriptalphaabg0) {$\alpha_{a,b,g}$};
\draw (0.3,1.8) node [minimum height=0] (pentagonleft7ida54) {$$};
\draw (0.9,1.8) node [minimum height=0] (pentagonleft7idb30) {$$};
\draw (1.8,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft7fcdgm1) {$m$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft7a48) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft7b34) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft7c32) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft7d10) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft7c32.north) to ([xshift=-0.3cm]pentagonleft7fcdgm1.south);
\draw[solid] ([xshift=0.cm]pentagonleft7d10.north) to ([xshift=0.3cm]pentagonleft7fcdgm1.south);
\draw[solid] ([xshift=0.cm]pentagonleft7a48.north) to ([xshift=-0.75cm]pentagonleft7Subscriptalphaabg0.south);
\draw[solid] ([xshift=0.cm]pentagonleft7b34.north) to ([xshift=-0.15cm]pentagonleft7Subscriptalphaabg0.south);
\draw[solid] ([xshift=0.cm]pentagonleft7fcdgm1.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.75cm]pentagonleft7Subscriptalphaabg0.south);
\draw[solid] ([xshift=-0.7164cm]pentagonleft7Subscriptalphaabg0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft7fabei9.south);
\draw[solid] ([xshift=-0.1164cm]pentagonleft7Subscriptalphaabg0.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft7fabei9.south);
\draw[solid] ([xshift=0.cm]pentagonleft7fabei9.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.5664cm]pentagonleft7fegul1.south);
\draw[solid] ([xshift=0.7164cm]pentagonleft7Subscriptalphaabg0.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.5664cm]pentagonleft7fegul1.south);
\draw[solid] ([xshift=0.cm]pentagonleft7fegul1.north) to ([xshift=0.cm]pentagonleft7u22.south);
 \end{tikzpicture}
\begin{tikzpicture}\makeatletter{}\draw (0.3,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft8a50) {$a$};
\draw (0.9,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft8b36) {$b$};
\draw (1.8,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft8g0) {$g$};
\draw (0.3,3.6) node [minimum height=0] (pentagonleft8ida56) {$$};
\draw (0.9,3.6) node [minimum height=0] (pentagonleft8idb32) {$$};
\draw (1.8,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft8fcdgm2) {$m$};
\draw (0.3,2.7) node [minimum height=0] (pentagonleft8ida55) {$$};
\draw (0.9,2.7) node [minimum height=0] (pentagonleft8idb31) {$$};
\draw (1.8,2.7) node [draw, minimum width=0.8cm] (pentagonleft8Powertensorcd-13) {$1_{cd}$};
\draw (1.05,1.8) node [draw, minimum width=1.7cm] (pentagonleft8SubscriptalphaabCircleTimescd3) {$\alpha_{a,b,cd}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft8a49) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft8b35) {$b$};
\draw (1.8,0.45) node [minimum height=0, minimum width=0.8cm] (pentagonleft8CircleTimescd3) {$cd$};
\draw[solid] ([xshift=0.cm]pentagonleft8a49.north) to ([xshift=-0.75cm]pentagonleft8SubscriptalphaabCircleTimescd3.south);
\draw[solid] ([xshift=0.cm]pentagonleft8b35.north) to ([xshift=-0.15cm]pentagonleft8SubscriptalphaabCircleTimescd3.south);
\draw[solid] ([xshift=0.cm]pentagonleft8CircleTimescd3.north) to ([xshift=0.75cm]pentagonleft8SubscriptalphaabCircleTimescd3.south);
\draw[solid] ([xshift=0.75cm]pentagonleft8SubscriptalphaabCircleTimescd3.north) to node [right,font=\footnotesize] {$cd$} ([xshift=0.cm]pentagonleft8Powertensorcd-13.south);
\draw[solid] ([xshift=-0.3cm]pentagonleft8Powertensorcd-13.north) to node [right,font=\footnotesize] {$c$} ([xshift=-0.3cm]pentagonleft8fcdgm2.south);
\draw[solid] ([xshift=0.3cm]pentagonleft8Powertensorcd-13.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.3cm]pentagonleft8fcdgm2.south);
\draw[solid] ([xshift=-0.75cm]pentagonleft8SubscriptalphaabCircleTimescd3.north) to ([xshift=0.cm]pentagonleft8a50.south);
\draw[solid] ([xshift=-0.15cm]pentagonleft8SubscriptalphaabCircleTimescd3.north) to ([xshift=0.cm]pentagonleft8b36.south);
\draw[solid] ([xshift=0.cm]pentagonleft8fcdgm2.north) to ([xshift=0.cm]pentagonleft8g0.south);
 \end{tikzpicture}}
\raisebox{1cm}{$=(1_a \otimes 1_b \otimes \e_{cd}^{g,m}) \circ \a_{a,b,cd} = \a_{a,b,g} \circ (1_a \otimes 1_b \otimes \e_{c,d}^{g,m})=$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.3,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright8a52) {$a$};
\draw (0.9,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright8b38) {$b$};
\draw (1.8,3.6) node [minimum height=0, minimum width=0.4cm] (pentagonright8g1) {$g$};
\draw (1.05,2.7) node [draw, minimum width=1.7cm] (pentagonright8Subscriptalphaabg1) {$\alpha_{a,b,g}$};
\draw (0.3,1.8) node [minimum height=0] (pentagonright8ida57) {$$};
\draw (0.9,1.8) node [minimum height=0] (pentagonright8idb33) {$$};
\draw (1.8,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonright8fcdgm3) {$m$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright8a51) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright8b37) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright8c33) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonright8d11) {$d$};
\draw[solid] ([xshift=0.cm]pentagonright8c33.north) to ([xshift=-0.3cm]pentagonright8fcdgm3.south);
\draw[solid] ([xshift=0.cm]pentagonright8d11.north) to ([xshift=0.3cm]pentagonright8fcdgm3.south);
\draw[solid] ([xshift=0.cm]pentagonright8a51.north) to ([xshift=-0.75cm]pentagonright8Subscriptalphaabg1.south);
\draw[solid] ([xshift=0.cm]pentagonright8b37.north) to ([xshift=-0.15cm]pentagonright8Subscriptalphaabg1.south);
\draw[solid] ([xshift=0.cm]pentagonright8fcdgm3.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.75cm]pentagonright8Subscriptalphaabg1.south);
\draw[solid] ([xshift=-0.75cm]pentagonright8Subscriptalphaabg1.north) to ([xshift=0.cm]pentagonright8a52.south);
\draw[solid] ([xshift=-0.15cm]pentagonright8Subscriptalphaabg1.north) to ([xshift=0.cm]pentagonright8b38.south);
\draw[solid] ([xshift=0.75cm]pentagonright8Subscriptalphaabg1.north) to ([xshift=0.cm]pentagonright8g1.south);
 \end{tikzpicture}
\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
\e_{eg}^{u,l} \circ (\e_{ab}^{e,i} \otimes 1_g) \circ \a_{a,b,g} \circ (1_a \otimes 1_b \otimes \e_{cd}^{g,m}) \nonumber \\
& \raisebox{1cm}{$= \sum_{g \in L} \sum_{l=1}^{N_{eg}^u} \sum_{m=1}^{N_{cd}^{g}} 
F_{ecd}^u \left[ \scalebox{.6}{$\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right]$}
\scalebox{.7}{\begin{tikzpicture}\makeatletter{}\draw (1.2,5.4) node [minimum height=0, minimum width=0.4cm] (pentagonleft9u23) {$u$};
\draw (1.2,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.3329cm] (pentagonleft9fegul2) {$l$};
\draw (0.6336,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft9fabei10) {$i$};
\draw (1.7664,3.6) node [minimum height=0] (pentagonleft9idg1) {$$};
\draw (1.05,2.7) node [draw, minimum width=1.7cm] (pentagonleft9Subscriptalphaabg2) {$\alpha_{a,b,g}$};
\draw (0.3,1.8) node [minimum height=0] (pentagonleft9ida58) {$$};
\draw (0.9,1.8) node [minimum height=0] (pentagonleft9idb34) {$$};
\draw (1.8,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft9fcdgm4) {$m$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft9a53) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft9b39) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft9c34) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft9d12) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft9c34.north) to ([xshift=-0.3cm]pentagonleft9fcdgm4.south);
\draw[solid] ([xshift=0.cm]pentagonleft9d12.north) to ([xshift=0.3cm]pentagonleft9fcdgm4.south);
\draw[solid] ([xshift=0.cm]pentagonleft9a53.north) to ([xshift=-0.75cm]pentagonleft9Subscriptalphaabg2.south);
\draw[solid] ([xshift=0.cm]pentagonleft9b39.north) to ([xshift=-0.15cm]pentagonleft9Subscriptalphaabg2.south);
\draw[solid] ([xshift=0.cm]pentagonleft9fcdgm4.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.75cm]pentagonleft9Subscriptalphaabg2.south);
\draw[solid] ([xshift=-0.7164cm]pentagonleft9Subscriptalphaabg2.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentagonleft9fabei10.south);
\draw[solid] ([xshift=-0.1164cm]pentagonleft9Subscriptalphaabg2.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentagonleft9fabei10.south);
\draw[solid] ([xshift=0.cm]pentagonleft9fabei10.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.5664cm]pentagonleft9fegul2.south);
\draw[solid] ([xshift=0.7164cm]pentagonleft9Subscriptalphaabg2.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.5664cm]pentagonleft9fegul2.south);
\draw[solid] ([xshift=0.cm]pentagonleft9fegul2.north) to ([xshift=0.cm]pentagonleft9u23.south);
 \end{tikzpicture}
\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
\sum_{h \in L} \sum_{n=1}^{N_{ah}^u} \sum_{o=1}^{N_{bg}^h} 
F_{abg}^u \left[ \scalebox{.6}{$\begin{array}{ccc} i & e & l \\ n & h & o \end{array}$} \right] 
\e_{ah}^{u,n} \circ (1_a \otimes \e_{bg}^{h,o}) \circ (1_a \otimes 1_b \otimes \e_{cd}^{g,m})
\\
&& \hspace{-1in} 
\raisebox{1cm}{$=\sum_{g \in L} \sum_{l=1}^{N_{eg}^u} \sum_{m=1}^{N_{cd}^g} 
F_{ecd}^u \left[ \scalebox{.6}{$\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
\sum_{h \in L} \sum_{n=1}^{N_{ah}^u} \sum_{o=1}^{N_{bg}^h} 
F_{abg}^u \left[ \scalebox{.6}{$\begin{array}{ccc} i & e & l \\ n & h & o \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.825,4.5) node [minimum height=0, minimum width=0.4cm] (pentagonleft10u24) {$u$};
\draw (0.825,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.25cm] (pentagonleft10fahun0) {$n$};
\draw (0.3,2.7) node [minimum height=0] (pentagonleft10ida60) {$$};
\draw (1.35,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentagonleft10fbgho0) {$o$};
\draw (0.3,1.8) node [minimum height=0] (pentagonleft10ida59) {$$};
\draw (0.9,1.8) node [minimum height=0] (pentagonleft10idb35) {$$};
\draw (1.8,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentagonleft10fcdgm5) {$m$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft10a54) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft10b40) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft10c35) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentagonleft10d13) {$d$};
\draw[solid] ([xshift=0.cm]pentagonleft10c35.north) to ([xshift=-0.3cm]pentagonleft10fcdgm5.south);
\draw[solid] ([xshift=0.cm]pentagonleft10d13.north) to ([xshift=0.3cm]pentagonleft10fcdgm5.south);
\draw[solid] ([xshift=0.cm]pentagonleft10b40.north) to ([xshift=-0.45cm]pentagonleft10fbgho0.south);
\draw[solid] ([xshift=0.cm]pentagonleft10fcdgm5.north) to node [right,font=\footnotesize] {$g$} ([xshift=0.45cm]pentagonleft10fbgho0.south);
\draw[solid] ([xshift=0.cm]pentagonleft10a54.north) to ([xshift=-0.525cm]pentagonleft10fahun0.south);
\draw[solid] ([xshift=0.cm]pentagonleft10fbgho0.north) to node [right,font=\footnotesize] {$h$} ([xshift=0.525cm]pentagonleft10fahun0.south);
\draw[solid] ([xshift=0.cm]pentagonleft10fahun0.north) to ([xshift=0.cm]pentagonleft10u24.south);
 \end{tikzpicture}
\begin{tikzpicture}\makeatletter{}\draw (1.575,9.) node [minimum height=0, minimum width=0.4cm] (pentrhs1u25) {$u$};
\draw (1.575,8.1) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.45cm] (pentrhs1ffduk4) {$k$};
\draw (0.95,7.2) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentrhs1fecfj4) {$j$};
\draw (2.2,7.2) node [minimum height=0] (pentrhs1idd24) {$$};
\draw (0.5,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs1fabei11) {$i$};
\draw (1.4,6.3) node [minimum height=0] (pentrhs1idc17) {$$};
\draw (2.2,6.3) node [minimum height=0] (pentrhs1idd23) {$$};
\draw (0.8,5.4) node [draw, minimum width=1.4cm] (pentrhs1Subscriptalphaabc8) {$\alpha_{a,b,c}$};
\draw (2.2,5.4) node [minimum height=0] (pentrhs1idd22) {$$};
\draw (0.2,4.5) node [minimum height=0] (pentrhs1ida63) {$$};
\draw (1.1,4.5) node [draw, minimum width=0.8cm] (pentrhs1Powertensorbc-13) {$1_{bc}$};
\draw (2.2,4.5) node [minimum height=0] (pentrhs1idd21) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.2cm] (pentrhs1SubscriptalphaaCircleTimesbcd3) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs1ida62) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentrhs1tensorbc3) {$1_{bc}$};
\draw (2.1,2.7) node [minimum height=0] (pentrhs1idd20) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs1ida61) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs1Subscriptalphabcd3) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs1a55) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs1b41) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs1c36) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs1d14) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs1b41.north) to ([xshift=-0.6cm]pentrhs1Subscriptalphabcd3.south);
\draw[solid] ([xshift=0.cm]pentrhs1c36.north) to ([xshift=0.cm]pentrhs1Subscriptalphabcd3.south);
\draw[solid] ([xshift=0.cm]pentrhs1d14.north) to ([xshift=0.6cm]pentrhs1Subscriptalphabcd3.south);
\draw[solid] ([xshift=-0.6cm]pentrhs1Subscriptalphabcd3.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs1tensorbc3.south);
\draw[solid] ([xshift=0.cm]pentrhs1Subscriptalphabcd3.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs1tensorbc3.south);
\draw[solid] ([xshift=0.cm]pentrhs1a55.north) to ([xshift=-0.9cm]pentrhs1SubscriptalphaaCircleTimesbcd3.south);
\draw[solid] ([xshift=0.cm]pentrhs1tensorbc3.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs1SubscriptalphaaCircleTimesbcd3.south);
\draw[solid] ([xshift=0.6cm]pentrhs1Subscriptalphabcd3.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentrhs1SubscriptalphaaCircleTimesbcd3.south);
\draw[solid] ([xshift=-0.1cm]pentrhs1SubscriptalphaaCircleTimesbcd3.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs1Powertensorbc-13.south);
\draw[solid] ([xshift=-1.cm]pentrhs1SubscriptalphaaCircleTimesbcd3.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.6cm]pentrhs1Subscriptalphaabc8.south);
\draw[solid] ([xshift=-0.3cm]pentrhs1Powertensorbc-13.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.cm]pentrhs1Subscriptalphaabc8.south);
\draw[solid] ([xshift=0.3cm]pentrhs1Powertensorbc-13.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.6cm]pentrhs1Subscriptalphaabc8.south);
\draw[solid] ([xshift=-0.6cm]pentrhs1Subscriptalphaabc8.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentrhs1fabei11.south);
\draw[solid] ([xshift=0.cm]pentrhs1Subscriptalphaabc8.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pentrhs1fabei11.south);
\draw[solid] ([xshift=0.cm]pentrhs1fabei11.north) to node [right,font=\footnotesize] {$e$} ([xshift=-0.45cm]pentrhs1fecfj4.south);
\draw[solid] ([xshift=0.6cm]pentrhs1Subscriptalphaabc8.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.45cm]pentrhs1fecfj4.south);
\draw[solid] ([xshift=0.cm]pentrhs1fecfj4.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.625cm]pentrhs1ffduk4.south);
\draw[solid] ([xshift=1.cm]pentrhs1SubscriptalphaaCircleTimesbcd3.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.625cm]pentrhs1ffduk4.south);
\draw[solid] ([xshift=0.cm]pentrhs1ffduk4.north) to ([xshift=0.cm]pentrhs1u25.south);
 \end{tikzpicture}
\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
((\e_{aq}^{f,p} \circ (1_a \otimes \e_{bc}^{q,r})) \otimes 1_d) \circ \a_{a,bc,d} \circ (1_a \otimes \a_{b,c,d}) \\
&\raisebox{2cm}{$=$}
\raisebox{1cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.6,2.7) node [minimum height=0, minimum width=0.4cm] (pentrhs3au27) {$u$};
\draw (0.6,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs3affduk6) {$k$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3af0) {$f$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3ad16) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs3af0.north) to ([xshift=-0.3cm]pentrhs3affduk6.south);
\draw[solid] ([xshift=0.cm]pentrhs3ad16.north) to ([xshift=0.3cm]pentrhs3affduk6.south);
\draw[solid] ([xshift=0.cm]pentrhs3affduk6.north) to ([xshift=0.cm]pentrhs3au27.south);
 \end{tikzpicture}}}
\raisebox{2cm}{$\circ 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.65,7.2) node [minimum height=0, minimum width=0.4cm] (pentrhs3bf1) {$f$};
\draw (2.2,7.2) node [minimum height=0, minimum width=0.4cm] (pentrhs3bd18) {$d$};
\draw (0.65,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentrhs3bfaqfp0) {$p$};
\draw (2.2,6.3) node [minimum height=0] (pentrhs3bidd33) {$$};
\draw (0.2,5.4) node [minimum height=0] (pentrhs3bida70) {$$};
\draw (1.1,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs3bfbcqr0) {$r$};
\draw (2.2,5.4) node [minimum height=0] (pentrhs3bidd32) {$$};
\draw (0.2,4.5) node [minimum height=0] (pentrhs3bida69) {$$};
\draw (1.1,4.5) node [draw, minimum width=0.8cm] (pentrhs3bPowertensorbc-15) {$1_{bc}$};
\draw (2.2,4.5) node [minimum height=0] (pentrhs3bidd31) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.2cm] (pentrhs3bSubscriptalphaaCircleTimesbcd5) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs3bida68) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentrhs3btensorbc5) {$1_{bc}$};
\draw (2.1,2.7) node [minimum height=0] (pentrhs3bidd30) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs3bida67) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs3bSubscriptalphabcd5) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3ba57) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3bb43) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3bc38) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs3bd17) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs3bb43.north) to ([xshift=-0.6cm]pentrhs3bSubscriptalphabcd5.south);
\draw[solid] ([xshift=0.cm]pentrhs3bc38.north) to ([xshift=0.cm]pentrhs3bSubscriptalphabcd5.south);
\draw[solid] ([xshift=0.cm]pentrhs3bd17.north) to ([xshift=0.6cm]pentrhs3bSubscriptalphabcd5.south);
\draw[solid] ([xshift=-0.6cm]pentrhs3bSubscriptalphabcd5.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs3btensorbc5.south);
\draw[solid] ([xshift=0.cm]pentrhs3bSubscriptalphabcd5.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs3btensorbc5.south);
\draw[solid] ([xshift=0.cm]pentrhs3ba57.north) to ([xshift=-0.9cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.south);
\draw[solid] ([xshift=0.cm]pentrhs3btensorbc5.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.south);
\draw[solid] ([xshift=0.6cm]pentrhs3bSubscriptalphabcd5.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.south);
\draw[solid] ([xshift=-0.1cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs3bPowertensorbc-15.south);
\draw[solid] ([xshift=-0.3cm]pentrhs3bPowertensorbc-15.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs3bfbcqr0.south);
\draw[solid] ([xshift=0.3cm]pentrhs3bPowertensorbc-15.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs3bfbcqr0.south);
\draw[solid] ([xshift=-1.cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.45cm]pentrhs3bfaqfp0.south);
\draw[solid] ([xshift=0.cm]pentrhs3bfbcqr0.north) to node [right,font=\footnotesize] {$q$} ([xshift=0.45cm]pentrhs3bfaqfp0.south);
\draw[solid] ([xshift=0.cm]pentrhs3bfaqfp0.north) to ([xshift=0.cm]pentrhs3bf1.south);
\draw[solid] ([xshift=1.cm]pentrhs3bSubscriptalphaaCircleTimesbcd5.north) to ([xshift=0.cm]pentrhs3bd18.south);
 \end{tikzpicture}}
\end{align*}

\begin{align*}
 = \e_{fd}^{u,k} \circ 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
(\e_{aq}^{f,p} \otimes 1_d) \circ (1_a \otimes \e_{bc}^{q,r} \otimes 1_d) \circ \a_{a,bc,d} \circ (1_a \otimes \a_{b,c,d}) &&\\
\raisebox{2cm}{$=$}
\raisebox{1cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.6,2.7) node [minimum height=0, minimum width=0.4cm] (pentrhs4au28) {$u$};
\draw (0.6,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs4affduk7) {$k$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4af2) {$f$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4ad19) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs4af2.north) to ([xshift=-0.3cm]pentrhs4affduk7.south);
\draw[solid] ([xshift=0.cm]pentrhs4ad19.north) to ([xshift=0.3cm]pentrhs4affduk7.south);
\draw[solid] ([xshift=0.cm]pentrhs4affduk7.north) to ([xshift=0.cm]pentrhs4au28.south);
 \end{tikzpicture}}}
\raisebox{2cm}{$\circ 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.65,7.2) node [minimum height=0, minimum width=0.4cm] (pentrhs4bf3) {$f$};
\draw (2.2,7.2) node [minimum height=0, minimum width=0.4cm] (pentrhs4bd21) {$d$};
\draw (0.65,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentrhs4bfaqfp1) {$p$};
\draw (2.2,6.3) node [minimum height=0] (pentrhs4bidd35) {$$};
\draw (0.2,5.4) node [minimum height=0] (pentrhs4bida74) {$$};
\draw (1.1,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs4bfbcqr1) {$r$};
\draw (2.2,5.4) node [minimum height=0] (pentrhs4bidd34) {$$};
\draw (0.2,4.5) node [minimum height=0] (pentrhs4bida73) {$$};
\draw (1.1,4.5) node [draw, minimum width=0.8cm] (pentrhs4bPowertensorbc-16) {$1_{bc}$};
\draw (2.2,4.5) node [draw, minimum width=0.2cm] (pentrhs4bd1) {$d$};
\draw (1.2,3.6) node [draw, minimum width=2.2cm] (pentrhs4bSubscriptalphaaCircleTimesbcd6) {$\alpha_{a,bc,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs4bida72) {$$};
\draw (1.2,2.7) node [draw, minimum width=0.8cm] (pentrhs4btensorbc6) {$1_{bc}$};
\draw (2.1,2.7) node [draw, minimum width=0.2cm] (pentrhs4bd0) {$d$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs4bida71) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs4bSubscriptalphabcd6) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4ba58) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4bb44) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4bc39) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs4bd20) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs4bb44.north) to ([xshift=-0.6cm]pentrhs4bSubscriptalphabcd6.south);
\draw[solid] ([xshift=0.cm]pentrhs4bc39.north) to ([xshift=0.cm]pentrhs4bSubscriptalphabcd6.south);
\draw[solid] ([xshift=0.cm]pentrhs4bd20.north) to ([xshift=0.6cm]pentrhs4bSubscriptalphabcd6.south);
\draw[solid] ([xshift=-0.6cm]pentrhs4bSubscriptalphabcd6.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs4btensorbc6.south);
\draw[solid] ([xshift=0.cm]pentrhs4bSubscriptalphabcd6.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs4btensorbc6.south);
\draw[solid] ([xshift=0.6cm]pentrhs4bSubscriptalphabcd6.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.cm]pentrhs4bd0.south);
\draw[solid] ([xshift=0.cm]pentrhs4ba58.north) to ([xshift=-0.9cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.south);
\draw[solid] ([xshift=0.cm]pentrhs4btensorbc6.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.south);
\draw[solid] ([xshift=0.cm]pentrhs4bd0.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.south);
\draw[solid] ([xshift=-0.1cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.north) to node [right,font=\footnotesize] {$bc$} ([xshift=0.cm]pentrhs4bPowertensorbc-16.south);
\draw[solid] ([xshift=1.cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.cm]pentrhs4bd1.south);
\draw[solid] ([xshift=-0.3cm]pentrhs4bPowertensorbc-16.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs4bfbcqr1.south);
\draw[solid] ([xshift=0.3cm]pentrhs4bPowertensorbc-16.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs4bfbcqr1.south);
\draw[solid] ([xshift=-1.cm]pentrhs4bSubscriptalphaaCircleTimesbcd6.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.45cm]pentrhs4bfaqfp1.south);
\draw[solid] ([xshift=0.cm]pentrhs4bfbcqr1.north) to node [right,font=\footnotesize] {$q$} ([xshift=0.45cm]pentrhs4bfaqfp1.south);
\draw[solid] ([xshift=0.cm]pentrhs4bfaqfp1.north) to ([xshift=0.cm]pentrhs4bf3.south);
\draw[solid] ([xshift=0.cm]pentrhs4bd1.north) to ([xshift=0.cm]pentrhs4bd21.south);
 \end{tikzpicture}
\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
(\e_{fd}^{u,k} \circ (\e_{aq}^{f,p} \otimes 1_d) \circ \a_{a,q,d}) \circ (1_a \otimes \e_{bc}^{q,r} \otimes 1_d) \circ (1_a \otimes \a_{b,c,d}) \nonumber \\
&& \raisebox{2cm}{$=
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (1.35,6.3) node [minimum height=0, minimum width=0.4cm] (pentrhs5u29) {$u$};
\draw (1.35,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.5533cm] (pentrhs5ffduk8) {$k$};
\draw (0.6734,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs5faqfp2) {$p$};
\draw (2.0266,4.5) node [minimum height=0] (pentrhs5idd37) {$$};
\draw (1.2,3.6) node [draw, minimum width=2.cm] (pentrhs5Subscriptalphaaqd0) {$\alpha_{a,q,d}$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs5ida76) {$$};
\draw (1.2,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs5fbcqr2) {$r$};
\draw (2.1,2.7) node [minimum height=0] (pentrhs5idd36) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs5ida75) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs5Subscriptalphabcd7) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs5a59) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs5b45) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs5c40) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs5d22) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs5b45.north) to ([xshift=-0.6cm]pentrhs5Subscriptalphabcd7.south);
\draw[solid] ([xshift=0.cm]pentrhs5c40.north) to ([xshift=0.cm]pentrhs5Subscriptalphabcd7.south);
\draw[solid] ([xshift=0.cm]pentrhs5d22.north) to ([xshift=0.6cm]pentrhs5Subscriptalphabcd7.south);
\draw[solid] ([xshift=-0.6cm]pentrhs5Subscriptalphabcd7.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs5fbcqr2.south);
\draw[solid] ([xshift=0.cm]pentrhs5Subscriptalphabcd7.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs5fbcqr2.south);
\draw[solid] ([xshift=0.cm]pentrhs5a59.north) to ([xshift=-0.9cm]pentrhs5Subscriptalphaaqd0.south);
\draw[solid] ([xshift=0.cm]pentrhs5fbcqr2.north) to node [right,font=\footnotesize] {$q$} ([xshift=0.cm]pentrhs5Subscriptalphaaqd0.south);
\draw[solid] ([xshift=0.6cm]pentrhs5Subscriptalphabcd7.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.9cm]pentrhs5Subscriptalphaaqd0.south);
\draw[solid] ([xshift=-0.8266cm]pentrhs5Subscriptalphaaqd0.north) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pentrhs5faqfp2.south);
\draw[solid] ([xshift=-0.2266cm]pentrhs5Subscriptalphaaqd0.north) to node [right,font=\footnotesize] {$q$} ([xshift=0.3cm]pentrhs5faqfp2.south);
\draw[solid] ([xshift=0.cm]pentrhs5faqfp2.north) to node [right,font=\footnotesize] {$f$} ([xshift=-0.6766cm]pentrhs5ffduk8.south);
\draw[solid] ([xshift=0.8266cm]pentrhs5Subscriptalphaaqd0.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.6766cm]pentrhs5ffduk8.south);
\draw[solid] ([xshift=0.cm]pentrhs5ffduk8.north) to ([xshift=0.cm]pentrhs5u29.south);
 \end{tikzpicture}
\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
\sum_{t \in L} \sum_{s=1}^{N_{at}^u} \sum_{v=1}^{N_{qd}^t} F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ s & t & v \end{array}$} \right] \nonumber \\
&& \e_{at}^{u,s} \circ ( 1_a \otimes \e_{qd}^{t,v} ) \circ (1_a \otimes \e_{bc}^{q,r} \otimes 1_d) \circ (1_a \otimes \a_{b,c,d}) \nonumber \\
&& \hspace{-1in}\raisebox{2cm}{$ = 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
\sum_{t \in L} \sum_{s=1}^{N_{at}^u} \sum_{v=1}^{N_{qd}^t} F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ s & t & v \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.975,5.4) node [minimum height=0, minimum width=0.4cm] (pentrhs6u30) {$u$};
\draw (0.975,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.55cm] (pentrhs6fatus0) {$s$};
\draw (0.3,3.6) node [minimum height=0] (pentrhs6ida79) {$$};
\draw (1.65,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentrhs6fqdtv0) {$v$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs6ida78) {$$};
\draw (1.2,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs6fbcqr3) {$r$};
\draw (2.1,2.7) node [minimum height=0] (pentrhs6idd38) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs6ida77) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs6Subscriptalphabcd8) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs6a60) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs6b46) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs6c41) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs6d23) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs6b46.north) to ([xshift=-0.6cm]pentrhs6Subscriptalphabcd8.south);
\draw[solid] ([xshift=0.cm]pentrhs6c41.north) to ([xshift=0.cm]pentrhs6Subscriptalphabcd8.south);
\draw[solid] ([xshift=0.cm]pentrhs6d23.north) to ([xshift=0.6cm]pentrhs6Subscriptalphabcd8.south);
\draw[solid] ([xshift=-0.6cm]pentrhs6Subscriptalphabcd8.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs6fbcqr3.south);
\draw[solid] ([xshift=0.cm]pentrhs6Subscriptalphabcd8.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs6fbcqr3.south);
\draw[solid] ([xshift=0.cm]pentrhs6fbcqr3.north) to node [right,font=\footnotesize] {$q$} ([xshift=-0.45cm]pentrhs6fqdtv0.south);
\draw[solid] ([xshift=0.6cm]pentrhs6Subscriptalphabcd8.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.45cm]pentrhs6fqdtv0.south);
\draw[solid] ([xshift=0.cm]pentrhs6a60.north) to ([xshift=-0.675cm]pentrhs6fatus0.south);
\draw[solid] ([xshift=0.cm]pentrhs6fqdtv0.north) to node [right,font=\footnotesize] {$t$} ([xshift=0.675cm]pentrhs6fatus0.south);
\draw[solid] ([xshift=0.cm]pentrhs6fatus0.north) to ([xshift=0.cm]pentrhs6u30.south);
 \end{tikzpicture}}
 \nonumber \\
&& \hspace{-1in} = 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
\sum_{t \in L} \sum_{s=1}^{N_{at}^u} \sum_{v=1}^{N_{qd}^t} F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ s & t & v \end{array}$} \right] \nonumber \\
&& \e_{at}^{u,s} \circ (1_a \otimes (\e_{qd}^{t,v} \circ  (\e_{bc}^{q,r} \otimes 1_d) \circ \a_{b,c,d}) )\nonumber \\
&& \hspace{-1in} \raisebox{2cm}{$= 
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
\sum_{t \in L} \sum_{s=1}^{N_{at}^u} \sum_{v=1}^{N_{qd}^t} F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ s & t & v \end{array}$} \right]
$}
\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.975,5.4) node [minimum height=0, minimum width=0.4cm] (pentrhs7u31) {$u$};
\draw (0.975,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.55cm] (pentrhs7fatus1) {$s$};
\draw (0.3,3.6) node [minimum height=0] (pentrhs7ida82) {$$};
\draw (1.65,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pentrhs7fqdtv1) {$v$};
\draw (0.3,2.7) node [minimum height=0] (pentrhs7ida81) {$$};
\draw (1.2,2.7) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pentrhs7fbcqr4) {$r$};
\draw (2.1,2.7) node [minimum height=0] (pentrhs7idd39) {$$};
\draw (0.3,1.8) node [minimum height=0] (pentrhs7ida80) {$$};
\draw (1.5,1.8) node [draw, minimum width=1.4cm] (pentrhs7Subscriptalphabcd9) {$\alpha_{b,c,d}$};
\draw (0.3,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs7a61) {$a$};
\draw (0.9,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs7b47) {$b$};
\draw (1.5,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs7c42) {$c$};
\draw (2.1,0.45) node [minimum height=0, minimum width=0.4cm] (pentrhs7d24) {$d$};
\draw[solid] ([xshift=0.cm]pentrhs7b47.north) to ([xshift=-0.6cm]pentrhs7Subscriptalphabcd9.south);
\draw[solid] ([xshift=0.cm]pentrhs7c42.north) to ([xshift=0.cm]pentrhs7Subscriptalphabcd9.south);
\draw[solid] ([xshift=0.cm]pentrhs7d24.north) to ([xshift=0.6cm]pentrhs7Subscriptalphabcd9.south);
\draw[solid] ([xshift=-0.6cm]pentrhs7Subscriptalphabcd9.north) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pentrhs7fbcqr4.south);
\draw[solid] ([xshift=0.cm]pentrhs7Subscriptalphabcd9.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.3cm]pentrhs7fbcqr4.south);
\draw[solid] ([xshift=0.cm]pentrhs7fbcqr4.north) to node [right,font=\footnotesize] {$q$} ([xshift=-0.45cm]pentrhs7fqdtv1.south);
\draw[solid] ([xshift=0.6cm]pentrhs7Subscriptalphabcd9.north) to node [right,font=\footnotesize] {$d$} ([xshift=0.45cm]pentrhs7fqdtv1.south);
\draw[solid] ([xshift=0.cm]pentrhs7a61.north) to ([xshift=-0.675cm]pentrhs7fatus1.south);
\draw[solid] ([xshift=0.cm]pentrhs7fqdtv1.north) to node [right,font=\footnotesize] {$t$} ([xshift=0.675cm]pentrhs7fatus1.south);
\draw[solid] ([xshift=0.cm]pentrhs7fatus1.north) to ([xshift=0.cm]pentrhs7u31.south);
 \end{tikzpicture}
\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
\sum_{t \in L} \sum_{s=1}^{N_{at}^u} \sum_{v=1}^{N_{qd}^t} F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ s & t & v \end{array}$} \right]
\sum_{x \in L} \sum_{w=1}^{N_{bx}^t} \sum_{y=1}^{N_{cd}^x} F_{bcd}^t 
\left[ \scalebox{.6}{$\begin{array}{ccc} r & q & v \\ w & x & y \end{array}
\begin{array}{ccc} j & f & k \\ l & g & m \end{array}$} \right] 
F_{abg}^u 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & l \\ n & h & o \end{array}$} \right] 
= && \\ && \hspace{-1in}
\sum_{q \in L} \sum_{p=1}^{N_{aq}^f} \sum_{r=1}^{N_{bc}^q} \sum_{v=1}^{N_{qd}^h}
F_{abc}^f 
\left[ \scalebox{.6}{$\begin{array}{ccc} i & e & j \\ p & q & r \end{array}$} \right] 
 F_{aqd}^u
\left[ \scalebox{.6}{$\begin{array}{ccc} p & f & k \\ n & h & v \end{array}$} \right]
F_{bcd}^h
\left[ \scalebox{.6}{$\begin{array}{ccc} r & q & v \\ o & g & m \end{array}

==> (inline-4) <==
\begin{tikzpicture}
\makeatletter{}\draw (0.7125,2.7) node [minimum height=0, minimum width=0.4cm] (etadeath122) {$1$};
\draw (0.7125,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.875cm] (etadeathfdualaa110) {$1$};
\draw (0.375,0.45) node [minimum height=0, minimum width=0.55cm] (etadeathduala0) {$a^*$};
\draw (1.05,0.45) node [minimum height=0, minimum width=0.4cm] (etadeatha0) {$a$};
\draw[solid] ([xshift=0.cm]etadeathduala0.north) to ([xshift=-0.3375cm]etadeathfdualaa110.south);
\draw[solid] ([xshift=0.cm]etadeatha0.north) to ([xshift=0.3375cm]etadeathfdualaa110.south);
\draw[densely dotted] ([xshift=0.cm]etadeathfdualaa110.north) to ([xshift=0.cm]etadeath122.south);
 
\end{tikzpicture}}
\raisebox{1cm}{$:=$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.825,3.6) node [minimum height=0, minimum width=0.4cm] (defineetadeath123) {$1$};
\draw (0.825,2.7) node [] (defineetadeathdduala5) {} +(-0.45,-0.225) coordinate (defineetadeathdduala5pos1) arc (180:90:0.45) coordinate (defineetadeathdduala5center) arc (90:0:0.45) coordinate (defineetadeathdduala5pos2)
;
\draw (0.375,1.8) node [minimum height=0] (defineetadeathidduala32) {$$};
\draw (1.275,1.8) node [draw, minimum width=1.2cm] (defineetadeathPowerDerivative1Subscriptepsilona-10) {$(\epsilon _a')^{-1}$};
\draw (0.375,0.45) node [minimum height=0, minimum width=0.55cm] (defineetadeathduala1) {$a^*$};
\draw (1.275,0.45) node [minimum height=0, minimum width=0.4cm] (defineetadeatha1) {$a$};
\draw[solid] ([xshift=0.cm]defineetadeatha1.north) to ([xshift=0.cm]defineetadeathPowerDerivative1Subscriptepsilona-10.south);
\draw[solid] ([xshift=0.cm]defineetadeathduala1.north) to (defineetadeathdduala5pos1);
\draw[solid] ([xshift=0.cm]defineetadeathPowerDerivative1Subscriptepsilona-10.north) to node [right,font=\footnotesize] {$a^{**}$} (defineetadeathdduala5pos2);
\draw[densely dotted] (defineetadeathdduala5center) to ([xshift=0.cm]defineetadeath123.south);
 
\end{tikzpicture}
\begin{tikzpicture}
\makeatletter{}\draw (0.5,10.9) node [minimum height=0, minimum width=0.4cm] (pivotaleqn1c0) {$c$};
\draw (0.5,10.) node [draw, minimum width=0.8cm] (pivotaleqn1Derivative1Subscriptepsilonc0) {$\epsilon _c'$};
\draw (1.9,9.1) node [] (pivotaleqn1rhodualdualc0) {};
\coordinate (pivotaleqn1rhodualdualc0pos1) at (0.5,8.875);
\coordinate (pivotaleqn1rhodualdualc0pos2) at (3.3,8.875);
\coordinate (pivotaleqn1rhodualdualc0center) at (0.5,9.325);
\coordinate (pivotaleqn1rhodualdualc0control) at (3.3,9.325);
\draw (pivotaleqn1rhodualdualc0pos1) to (pivotaleqn1rhodualdualc0center);
\draw[densely dotted] (pivotaleqn1rhodualdualc0pos2)..controls (pivotaleqn1rhodualdualc0control) and (pivotaleqn1rhodualdualc0control)..(pivotaleqn1rhodualdualc0center);
\draw (0.5,6.45) node [minimum height=0] (pivotaleqn1iddualdualc1) {$$};
\draw (3.3,6.45) node [] (pivotaleqn1ddualbdualac0) {} +(-2.2,-0.225) coordinate (pivotaleqn1ddualbdualac0pos1) arc (180:90:2.2) coordinate (pivotaleqn1ddualbdualac0center) arc (90:0:2.2) coordinate (pivotaleqn1ddualbdualac0pos6)
(pivotaleqn1ddualbdualac0)+(-1.6,-0.225) coordinate (pivotaleqn1ddualbdualac0pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (pivotaleqn1ddualbdualac0pos5)
(pivotaleqn1ddualbdualac0)+(-0.7,-0.225) coordinate (pivotaleqn1ddualbdualac0pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (pivotaleqn1ddualbdualac0pos4)
;
\draw (0.5,5.55) node [minimum height=0] (pivotaleqn1iddualdualc0) {$$};
\draw (1.1,5.55) node [minimum height=0] (pivotaleqn1iddualb11) {$$};
\draw (1.7,5.55) node [minimum height=0] (pivotaleqn1idduala33) {$$};
\draw (2.6,5.55) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn1fabci0) {$i$};
\draw (3.5,5.55) node [minimum height=0] (pivotaleqn1iddualc0) {$$};
\draw (4.1,5.55) node [minimum height=0] (pivotaleqn1iddualduala34) {$$};
\draw (5.5,5.55) node [minimum height=0] (pivotaleqn1iddualdualb30) {$$};
\draw (2.,3.6) node [] (pivotaleqn1babdualc0) {} +(-1.5,1.275) coordinate (pivotaleqn1babdualc0pos1) arc (180:270:1.5) coordinate (pivotaleqn1babdualc0center) arc (270:360:1.5) coordinate (pivotaleqn1babdualc0pos6)
(pivotaleqn1babdualc0)+(-0.9,1.275) coordinate (pivotaleqn1babdualc0pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (pivotaleqn1babdualc0pos5)
(pivotaleqn1babdualc0)+(-0.3,1.275) coordinate (pivotaleqn1babdualc0pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (pivotaleqn1babdualc0pos4)
;
\draw (4.1,3.6) node [minimum height=0] (pivotaleqn1iddualduala33) {$$};
\draw (5.5,3.6) node [minimum height=0] (pivotaleqn1iddualdualb29) {$$};
\draw (3.05,2.7) node [] (pivotaleqn1Powerlambdadualduala-15) {};
\coordinate (pivotaleqn1Powerlambdadualduala-15control) at (2.,2.475);
\coordinate (pivotaleqn1Powerlambdadualduala-15center) at (4.1,2.475);
\coordinate (pivotaleqn1Powerlambdadualduala-15pos1) at (2.,3.375);
\coordinate (pivotaleqn1Powerlambdadualduala-15pos2) at (4.1,3.375);
\draw (pivotaleqn1Powerlambdadualduala-15center) to (pivotaleqn1Powerlambdadualduala-15pos2);
\draw[densely dotted] (2.,3.375)..controls (pivotaleqn1Powerlambdadualduala-15control) and (pivotaleqn1Powerlambdadualduala-15control)..(pivotaleqn1Powerlambdadualduala-15center);
\draw (5.5,2.7) node [minimum height=0] (pivotaleqn1iddualdualb28) {$$};
\draw (4.1,1.8) node [draw, minimum width=1.2cm] (pivotaleqn1PowerDerivative1Subscriptepsilona-11) {$(\epsilon _a')^{-1}$};
\draw (5.5,1.8) node [draw, minimum width=1.2cm] (pivotaleqn1PowerDerivative1Subscriptepsilonb-10) {$(\epsilon _b')^{-1}$};
\draw (4.1,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn1a2) {$a$};
\draw (5.5,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn1b0) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn1a2.north) to ([xshift=0.cm]pivotaleqn1PowerDerivative1Subscriptepsilona-11.south);
\draw[solid] ([xshift=0.cm]pivotaleqn1b0.north) to ([xshift=0.cm]pivotaleqn1PowerDerivative1Subscriptepsilonb-10.south);
\draw[solid] ([xshift=0.cm]pivotaleqn1PowerDerivative1Subscriptepsilona-11.north) to node [right,font=\footnotesize] {$a^{**}$} (pivotaleqn1Powerlambdadualduala-15center);
\draw[densely dotted] (pivotaleqn1Powerlambdadualduala-15pos1) to (pivotaleqn1babdualc0center);
\draw[solid] (pivotaleqn1babdualc0pos4) to node [right,font=\footnotesize] {$a$} ([xshift=-0.3cm]pivotaleqn1fabci0.south);
\draw[solid] (pivotaleqn1babdualc0pos5) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]pivotaleqn1fabci0.south);
\draw[solid] (pivotaleqn1babdualc0pos2) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn1ddualbdualac0pos1);
\draw[solid] (pivotaleqn1babdualc0pos3) to node [right,font=\footnotesize] {$a^*$} (pivotaleqn1ddualbdualac0pos2);
\draw[solid] ([xshift=0.cm]pivotaleqn1fabci0.north) to node [right,font=\footnotesize] {$c$} (pivotaleqn1ddualbdualac0pos3);
\draw[solid] (pivotaleqn1babdualc0pos6) to node [right,font=\footnotesize] {$c^*$} (pivotaleqn1ddualbdualac0pos4);
\draw[solid] (pivotaleqn1Powerlambdadualduala-15pos2) to (pivotaleqn1ddualbdualac0pos5);
\draw[solid] ([xshift=0.cm]pivotaleqn1PowerDerivative1Subscriptepsilonb-10.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn1ddualbdualac0pos6);
\draw[solid] (pivotaleqn1babdualc0pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn1rhodualdualc0pos1);
\draw[densely dotted] (pivotaleqn1ddualbdualac0center) to (pivotaleqn1rhodualdualc0pos2);
\draw[solid] (pivotaleqn1rhodualdualc0center) to ([xshift=0.cm]pivotaleqn1Derivative1Subscriptepsilonc0.south);
\draw[solid] ([xshift=0.cm]pivotaleqn1Derivative1Subscriptepsilonc0.north) to ([xshift=0.cm]pivotaleqn1c0.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right]
$} 
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,10.9) node [minimum height=0, minimum width=0.4cm] (pivotaleqn2c1) {$c$};
\draw (0.5,10.) node [draw, minimum width=0.8cm] (pivotaleqn2Derivative1Subscriptepsilonc1) {$\epsilon _c'$};
\draw (1.9,9.1) node [] (pivotaleqn2rhodualdualc1) {};
\coordinate (pivotaleqn2rhodualdualc1pos1) at (0.5,8.875);
\coordinate (pivotaleqn2rhodualdualc1pos2) at (3.3,8.875);
\coordinate (pivotaleqn2rhodualdualc1center) at (0.5,9.325);
\coordinate (pivotaleqn2rhodualdualc1control) at (3.3,9.325);
\draw (pivotaleqn2rhodualdualc1pos1) to (pivotaleqn2rhodualdualc1center);
\draw[densely dotted] (pivotaleqn2rhodualdualc1pos2)..controls (pivotaleqn2rhodualdualc1control) and (pivotaleqn2rhodualdualc1control)..(pivotaleqn2rhodualdualc1center);
\draw (0.5,6.45) node [minimum height=0] (pivotaleqn2iddualdualc3) {$$};
\draw (3.3,6.45) node [] (pivotaleqn2ddualbdualaa0) {} +(-2.2,-0.225) coordinate (pivotaleqn2ddualbdualaa0pos1) arc (180:90:2.2) coordinate (pivotaleqn2ddualbdualaa0center) arc (90:0:2.2) coordinate (pivotaleqn2ddualbdualaa0pos6)
(pivotaleqn2ddualbdualaa0)+(-1.6,-0.225) coordinate (pivotaleqn2ddualbdualaa0pos2) arc (180:90:1.2) arc (90:0:1.2) coordinate (pivotaleqn2ddualbdualaa0pos5)
(pivotaleqn2ddualbdualaa0)+(-1.,-0.225) coordinate (pivotaleqn2ddualbdualaa0pos3) arc (180:90:0.45) arc (90:0:0.45) coordinate (pivotaleqn2ddualbdualaa0pos4)
;
\draw (0.5,5.55) node [minimum height=0] (pivotaleqn2iddualdualc2) {$$};
\draw (1.1,5.55) node [minimum height=0] (pivotaleqn2iddualb12) {$$};
\draw (1.7,5.55) node [minimum height=0] (pivotaleqn2idduala34) {$$};
\draw (2.3,5.55) node [minimum height=0] (pivotaleqn2ida8) {$$};
\draw (3.2,5.55) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn2fbdualcdualas0) {$s$};
\draw (4.1,5.55) node [minimum height=0] (pivotaleqn2iddualduala36) {$$};
\draw (5.5,5.55) node [minimum height=0] (pivotaleqn2iddualdualb33) {$$};
\draw (2.,3.6) node [] (pivotaleqn2babdualc1) {} +(-1.5,1.275) coordinate (pivotaleqn2babdualc1pos1) arc (180:270:1.5) coordinate (pivotaleqn2babdualc1center) arc (270:360:1.5) coordinate (pivotaleqn2babdualc1pos6)
(pivotaleqn2babdualc1)+(-0.9,1.275) coordinate (pivotaleqn2babdualc1pos2) arc (180:270:0.9) arc (270:360:0.9) coordinate (pivotaleqn2babdualc1pos5)
(pivotaleqn2babdualc1)+(-0.3,1.275) coordinate (pivotaleqn2babdualc1pos3) arc (180:270:0.3) arc (270:360:0.3) coordinate (pivotaleqn2babdualc1pos4)
;
\draw (4.1,3.6) node [minimum height=0] (pivotaleqn2iddualduala35) {$$};
\draw (5.5,3.6) node [minimum height=0] (pivotaleqn2iddualdualb32) {$$};
\draw (3.05,2.7) node [] (pivotaleqn2Powerlambdadualduala-16) {};
\coordinate (pivotaleqn2Powerlambdadualduala-16control) at (2.,2.475);
\coordinate (pivotaleqn2Powerlambdadualduala-16center) at (4.1,2.475);
\coordinate (pivotaleqn2Powerlambdadualduala-16pos1) at (2.,3.375);
\coordinate (pivotaleqn2Powerlambdadualduala-16pos2) at (4.1,3.375);
\draw (pivotaleqn2Powerlambdadualduala-16center) to (pivotaleqn2Powerlambdadualduala-16pos2);
\draw[densely dotted] (2.,3.375)..controls (pivotaleqn2Powerlambdadualduala-16control) and (pivotaleqn2Powerlambdadualduala-16control)..(pivotaleqn2Powerlambdadualduala-16center);
\draw (5.5,2.7) node [minimum height=0] (pivotaleqn2iddualdualb31) {$$};
\draw (4.1,1.8) node [draw, minimum width=1.2cm] (pivotaleqn2PowerDerivative1Subscriptepsilona-12) {$(\epsilon _a')^{-1}$};
\draw (5.5,1.8) node [draw, minimum width=1.2cm] (pivotaleqn2PowerDerivative1Subscriptepsilonb-11) {$(\epsilon _b')^{-1}$};
\draw (4.1,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn2a3) {$a$};
\draw (5.5,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn2b1) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn2a3.north) to ([xshift=0.cm]pivotaleqn2PowerDerivative1Subscriptepsilona-12.south);
\draw[solid] ([xshift=0.cm]pivotaleqn2b1.north) to ([xshift=0.cm]pivotaleqn2PowerDerivative1Subscriptepsilonb-11.south);
\draw[solid] ([xshift=0.cm]pivotaleqn2PowerDerivative1Subscriptepsilona-12.north) to node [right,font=\footnotesize] {$a^{**}$} (pivotaleqn2Powerlambdadualduala-16center);
\draw[densely dotted] (pivotaleqn2Powerlambdadualduala-16pos1) to (pivotaleqn2babdualc1center);
\draw[solid] (pivotaleqn2babdualc1pos5) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pivotaleqn2fbdualcdualas0.south);
\draw[solid] (pivotaleqn2babdualc1pos6) to node [right,font=\footnotesize] {$c^*$} ([xshift=0.3cm]pivotaleqn2fbdualcdualas0.south);
\draw[solid] (pivotaleqn2babdualc1pos2) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn2ddualbdualaa0pos1);
\draw[solid] (pivotaleqn2babdualc1pos3) to node [right,font=\footnotesize] {$a^*$} (pivotaleqn2ddualbdualaa0pos2);
\draw[solid] (pivotaleqn2babdualc1pos4) to node [right,font=\footnotesize] {$a$} (pivotaleqn2ddualbdualaa0pos3);
\draw[solid] ([xshift=0.cm]pivotaleqn2fbdualcdualas0.north) to node [right,font=\footnotesize] {$a^*$} (pivotaleqn2ddualbdualaa0pos4);
\draw[solid] (pivotaleqn2Powerlambdadualduala-16pos2) to (pivotaleqn2ddualbdualaa0pos5);
\draw[solid] ([xshift=0.cm]pivotaleqn2PowerDerivative1Subscriptepsilonb-11.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn2ddualbdualaa0pos6);
\draw[solid] (pivotaleqn2babdualc1pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn2rhodualdualc1pos1);
\draw[densely dotted] (pivotaleqn2ddualbdualaa0center) to (pivotaleqn2rhodualdualc1pos2);
\draw[solid] (pivotaleqn2rhodualdualc1center) to ([xshift=0.cm]pivotaleqn2Derivative1Subscriptepsilonc1.south);
\draw[solid] ([xshift=0.cm]pivotaleqn2Derivative1Subscriptepsilonc1.north) to ([xshift=0.cm]pivotaleqn2c1.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,9.6) node [minimum height=0, minimum width=0.4cm] (pivotaleqn3c2) {$c$};
\draw (0.5,8.7) node [draw, minimum width=0.8cm] (pivotaleqn3Derivative1Subscriptepsilonc2) {$\epsilon _c'$};
\draw (1.55,7.8) node [] (pivotaleqn3rhodualdualc2) {};
\coordinate (pivotaleqn3rhodualdualc2pos1) at (0.5,7.575);
\coordinate (pivotaleqn3rhodualdualc2pos2) at (2.6,7.575);
\coordinate (pivotaleqn3rhodualdualc2center) at (0.5,8.025);
\coordinate (pivotaleqn3rhodualdualc2control) at (2.6,8.025);
\draw (pivotaleqn3rhodualdualc2pos1) to (pivotaleqn3rhodualdualc2center);
\draw[densely dotted] (pivotaleqn3rhodualdualc2pos2)..controls (pivotaleqn3rhodualdualc2control) and (pivotaleqn3rhodualdualc2control)..(pivotaleqn3rhodualdualc2center);
\draw (0.5,5.85) node [minimum height=0] (pivotaleqn3iddualdualc5) {$$};
\draw (2.6,5.85) node [] (pivotaleqn3ddualbduala0) {} +(-1.5,-0.225) coordinate (pivotaleqn3ddualbduala0pos1) arc (180:90:1.5) coordinate (pivotaleqn3ddualbduala0center) arc (90:0:1.5) coordinate (pivotaleqn3ddualbduala0pos4)
(pivotaleqn3ddualbduala0)+(-0.6,-0.225) coordinate (pivotaleqn3ddualbduala0pos2) arc (180:90:0.6) arc (90:0:0.6) coordinate (pivotaleqn3ddualbduala0pos3)
;
\draw (0.5,4.95) node [minimum height=0] (pivotaleqn3iddualdualc4) {$$};
\draw (1.1,4.95) node [minimum height=0] (pivotaleqn3iddualb13) {$$};
\draw (2.,4.95) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn3fbdualcdualas1) {$s$};
\draw (3.2,4.95) node [draw, minimum width=1.2cm] (pivotaleqn3PowerSubscriptepsilona-10) {$\epsilon_{a}^{-1}$};
\draw (4.1,4.95) node [minimum height=0] (pivotaleqn3iddualdualb35) {$$};
\draw (1.4,3.6) node [] (pivotaleqn3bbdualc0) {} +(-0.9,0.675) coordinate (pivotaleqn3bbdualc0pos1) arc (180:270:0.9) coordinate (pivotaleqn3bbdualc0center) arc (270:360:0.9) coordinate (pivotaleqn3bbdualc0pos4)
(pivotaleqn3bbdualc0)+(-0.3,0.675) coordinate (pivotaleqn3bbdualc0pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (pivotaleqn3bbdualc0pos3)
;
\draw (3.2,3.6) node [minimum height=0] (pivotaleqn3ida10) {$$};
\draw (4.1,3.6) node [minimum height=0] (pivotaleqn3iddualdualb34) {$$};
\draw (1.4,2.7) node [minimum height=0] (pivotaleqn3id13) {$$};
\draw (3.2,2.7) node [minimum height=0] (pivotaleqn3ida9) {$$};
\draw (4.1,2.7) node [draw, minimum width=1.2cm] (pivotaleqn3PowerDerivative1Subscriptepsilonb-12) {$(\epsilon _b')^{-1}$};
\draw (2.3,1.8) node [] (pivotaleqn3Powerlambdaa-10) {};
\coordinate (pivotaleqn3Powerlambdaa-10control) at (1.4,1.575);
\coordinate (pivotaleqn3Powerlambdaa-10center) at (3.2,1.575);
\coordinate (pivotaleqn3Powerlambdaa-10pos1) at (1.4,2.475);
\coordinate (pivotaleqn3Powerlambdaa-10pos2) at (3.2,2.475);
\draw (pivotaleqn3Powerlambdaa-10center) to (pivotaleqn3Powerlambdaa-10pos2);
\draw[densely dotted] (1.4,2.475)..controls (pivotaleqn3Powerlambdaa-10control) and (pivotaleqn3Powerlambdaa-10control)..(pivotaleqn3Powerlambdaa-10center);
\draw (4.1,1.8) node [minimum height=0] (pivotaleqn3idb0) {$$};
\draw (3.2,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn3a4) {$a$};
\draw (4.1,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn3b2) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn3a4.north) to (pivotaleqn3Powerlambdaa-10center);
\draw[solid] ([xshift=0.cm]pivotaleqn3b2.north) to ([xshift=0.cm]pivotaleqn3PowerDerivative1Subscriptepsilonb-12.south);
\draw[densely dotted] (pivotaleqn3Powerlambdaa-10pos1) to (pivotaleqn3bbdualc0center);
\draw[solid] (pivotaleqn3bbdualc0pos3) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pivotaleqn3fbdualcdualas1.south);
\draw[solid] (pivotaleqn3bbdualc0pos4) to node [right,font=\footnotesize] {$c^*$} ([xshift=0.3cm]pivotaleqn3fbdualcdualas1.south);
\draw[solid] (pivotaleqn3Powerlambdaa-10pos2) to ([xshift=0.cm]pivotaleqn3PowerSubscriptepsilona-10.south);
\draw[solid] (pivotaleqn3bbdualc0pos2) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn3ddualbduala0pos1);
\draw[solid] ([xshift=0.cm]pivotaleqn3fbdualcdualas1.north) to node [right,font=\footnotesize] {$a^*$} (pivotaleqn3ddualbduala0pos2);
\draw[solid] ([xshift=0.cm]pivotaleqn3PowerSubscriptepsilona-10.north) to node [right,font=\footnotesize] {$a^{**}$} (pivotaleqn3ddualbduala0pos3);
\draw[solid] ([xshift=0.cm]pivotaleqn3PowerDerivative1Subscriptepsilonb-12.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn3ddualbduala0pos4);
\draw[solid] (pivotaleqn3bbdualc0pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn3rhodualdualc2pos1);
\draw[densely dotted] (pivotaleqn3ddualbduala0center) to (pivotaleqn3rhodualdualc2pos2);
\draw[solid] (pivotaleqn3rhodualdualc2center) to ([xshift=0.cm]pivotaleqn3Derivative1Subscriptepsilonc2.south);
\draw[solid] ([xshift=0.cm]pivotaleqn3Derivative1Subscriptepsilonc2.north) to ([xshift=0.cm]pivotaleqn3c2.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right]
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,11.25) node [minimum height=0, minimum width=0.4cm] (pivotaleqn4c3) {$c$};
\draw (0.5,10.35) node [draw, minimum width=0.8cm] (pivotaleqn4Derivative1Subscriptepsilonc3) {$\epsilon _c'$};
\draw (1.475,9.45) node [] (pivotaleqn4rhodualdualc3) {};
\coordinate (pivotaleqn4rhodualdualc3pos1) at (0.5,9.225);
\coordinate (pivotaleqn4rhodualdualc3pos2) at (2.45,9.225);
\coordinate (pivotaleqn4rhodualdualc3center) at (0.5,9.675);
\coordinate (pivotaleqn4rhodualdualc3control) at (2.45,9.675);
\draw (pivotaleqn4rhodualdualc3pos1) to (pivotaleqn4rhodualdualc3center);
\draw[densely dotted] (pivotaleqn4rhodualdualc3pos2)..controls (pivotaleqn4rhodualdualc3control) and (pivotaleqn4rhodualdualc3control)..(pivotaleqn4rhodualdualc3center);
\draw (0.5,7.65) node [minimum height=0] (pivotaleqn4iddualdualc9) {$$};
\draw (2.45,7.65) node [] (pivotaleqn4ddualb0) {} +(-1.35,-0.225) coordinate (pivotaleqn4ddualb0pos1) arc (180:90:1.35) coordinate (pivotaleqn4ddualb0center) arc (90:0:1.35) coordinate (pivotaleqn4ddualb0pos2)
;
\draw (0.5,6.75) node [minimum height=0] (pivotaleqn4iddualdualc8) {$$};
\draw (1.775,6.75) node [] (pivotaleqn4rhodualb0) {};
\coordinate (pivotaleqn4rhodualb0pos1) at (1.1,6.525);
\coordinate (pivotaleqn4rhodualb0pos2) at (2.45,6.525);
\coordinate (pivotaleqn4rhodualb0center) at (1.1,6.975);
\coordinate (pivotaleqn4rhodualb0control) at (2.45,6.975);
\draw (pivotaleqn4rhodualb0pos1) to (pivotaleqn4rhodualb0center);
\draw[densely dotted] (pivotaleqn4rhodualb0pos2)..controls (pivotaleqn4rhodualb0control) and (pivotaleqn4rhodualb0control)..(pivotaleqn4rhodualb0center);
\draw (3.8,6.75) node [minimum height=0] (pivotaleqn4iddualdualb39) {$$};
\draw (0.5,5.85) node [minimum height=0] (pivotaleqn4iddualdualc7) {$$};
\draw (1.1,5.85) node [minimum height=0] (pivotaleqn4iddualb15) {$$};
\draw (2.45,5.85) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pivotaleqn4fdualaa111) {$1$};
\draw (3.8,5.85) node [minimum height=0] (pivotaleqn4iddualdualb38) {$$};
\draw (0.5,4.95) node [minimum height=0] (pivotaleqn4iddualdualc6) {$$};
\draw (1.1,4.95) node [minimum height=0] (pivotaleqn4iddualb14) {$$};
\draw (2.,4.95) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn4fbdualcdualas2) {$s$};
\draw (2.9,4.95) node [minimum height=0] (pivotaleqn4ida13) {$$};
\draw (3.8,4.95) node [minimum height=0] (pivotaleqn4iddualdualb37) {$$};
\draw (1.4,3.6) node [] (pivotaleqn4bbdualc1) {} +(-0.9,0.675) coordinate (pivotaleqn4bbdualc1pos1) arc (180:270:0.9) coordinate (pivotaleqn4bbdualc1center) arc (270:360:0.9) coordinate (pivotaleqn4bbdualc1pos4)
(pivotaleqn4bbdualc1)+(-0.3,0.675) coordinate (pivotaleqn4bbdualc1pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (pivotaleqn4bbdualc1pos3)
;
\draw (2.9,3.6) node [minimum height=0] (pivotaleqn4ida12) {$$};
\draw (3.8,3.6) node [minimum height=0] (pivotaleqn4iddualdualb36) {$$};
\draw (1.4,2.7) node [minimum height=0] (pivotaleqn4id14) {$$};
\draw (2.9,2.7) node [minimum height=0] (pivotaleqn4ida11) {$$};
\draw (3.8,2.7) node [draw, minimum width=1.2cm] (pivotaleqn4PowerDerivative1Subscriptepsilonb-13) {$(\epsilon _b')^{-1}$};
\draw (2.15,1.8) node [] (pivotaleqn4Powerlambdaa-11) {};
\coordinate (pivotaleqn4Powerlambdaa-11control) at (1.4,1.575);
\coordinate (pivotaleqn4Powerlambdaa-11center) at (2.9,1.575);
\coordinate (pivotaleqn4Powerlambdaa-11pos1) at (1.4,2.475);
\coordinate (pivotaleqn4Powerlambdaa-11pos2) at (2.9,2.475);
\draw (pivotaleqn4Powerlambdaa-11center) to (pivotaleqn4Powerlambdaa-11pos2);
\draw[densely dotted] (1.4,2.475)..controls (pivotaleqn4Powerlambdaa-11control) and (pivotaleqn4Powerlambdaa-11control)..(pivotaleqn4Powerlambdaa-11center);
\draw (3.8,1.8) node [minimum height=0] (pivotaleqn4idb1) {$$};
\draw (2.9,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn4a5) {$a$};
\draw (3.8,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn4b3) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn4a5.north) to (pivotaleqn4Powerlambdaa-11center);
\draw[solid] ([xshift=0.cm]pivotaleqn4b3.north) to ([xshift=0.cm]pivotaleqn4PowerDerivative1Subscriptepsilonb-13.south);
\draw[densely dotted] (pivotaleqn4Powerlambdaa-11pos1) to (pivotaleqn4bbdualc1center);
\draw[solid] (pivotaleqn4bbdualc1pos3) to node [right,font=\footnotesize] {$b$} ([xshift=-0.3cm]pivotaleqn4fbdualcdualas2.south);
\draw[solid] (pivotaleqn4bbdualc1pos4) to node [right,font=\footnotesize] {$c^*$} ([xshift=0.3cm]pivotaleqn4fbdualcdualas2.south);
\draw[solid] ([xshift=0.cm]pivotaleqn4fbdualcdualas2.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.45cm]pivotaleqn4fdualaa111.south);
\draw[solid] (pivotaleqn4Powerlambdaa-11pos2) to ([xshift=0.45cm]pivotaleqn4fdualaa111.south);
\draw[solid] (pivotaleqn4bbdualc1pos2) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn4rhodualb0pos1);
\draw[densely dotted] ([xshift=0.cm]pivotaleqn4fdualaa111.north) to (pivotaleqn4rhodualb0pos2);
\draw[solid] (pivotaleqn4rhodualb0center) to (pivotaleqn4ddualb0pos1);
\draw[solid] ([xshift=0.cm]pivotaleqn4PowerDerivative1Subscriptepsilonb-13.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn4ddualb0pos2);
\draw[solid] (pivotaleqn4bbdualc1pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn4rhodualdualc3pos1);
\draw[densely dotted] (pivotaleqn4ddualb0center) to (pivotaleqn4rhodualdualc3pos2);
\draw[solid] (pivotaleqn4rhodualdualc3center) to ([xshift=0.cm]pivotaleqn4Derivative1Subscriptepsilonc3.south);
\draw[solid] ([xshift=0.cm]pivotaleqn4Derivative1Subscriptepsilonc3.north) to ([xshift=0.cm]pivotaleqn4c3.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,8.55) node [minimum height=0, minimum width=0.4cm] (pivotaleqn5c4) {$c$};
\draw (0.5,7.65) node [draw, minimum width=0.8cm] (pivotaleqn5Derivative1Subscriptepsilonc4) {$\epsilon _c'$};
\draw (1.475,6.75) node [] (pivotaleqn5rhodualdualc4) {};
\coordinate (pivotaleqn5rhodualdualc4pos1) at (0.5,6.525);
\coordinate (pivotaleqn5rhodualdualc4pos2) at (2.45,6.525);
\coordinate (pivotaleqn5rhodualdualc4center) at (0.5,6.975);
\coordinate (pivotaleqn5rhodualdualc4control) at (2.45,6.975);
\draw (pivotaleqn5rhodualdualc4pos1) to (pivotaleqn5rhodualdualc4center);
\draw[densely dotted] (pivotaleqn5rhodualdualc4pos2)..controls (pivotaleqn5rhodualdualc4control) and (pivotaleqn5rhodualdualc4control)..(pivotaleqn5rhodualdualc4center);
\draw (0.5,4.95) node [minimum height=0] (pivotaleqn5iddualdualc11) {$$};
\draw (2.45,4.95) node [] (pivotaleqn5ddualbb0) {} +(-1.35,-0.225) coordinate (pivotaleqn5ddualbb0pos1) arc (180:90:1.35) coordinate (pivotaleqn5ddualbb0center) arc (90:0:1.35) coordinate (pivotaleqn5ddualbb0pos4)
(pivotaleqn5ddualbb0)+(-0.75,-0.225) coordinate (pivotaleqn5ddualbb0pos2) arc (180:90:0.45) arc (90:0:0.45) coordinate (pivotaleqn5ddualbb0pos3)
;
\draw (0.5,4.05) node [minimum height=0] (pivotaleqn5iddualdualc10) {$$};
\draw (1.1,4.05) node [minimum height=0] (pivotaleqn5iddualb16) {$$};
\draw (1.7,4.05) node [minimum height=0] (pivotaleqn5idb4) {$$};
\draw (2.6,4.05) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn5fdualcadualbt0) {$t$};
\draw (3.8,4.05) node [draw, minimum width=1.2cm] (pivotaleqn5PowerDerivative1Subscriptepsilonb-14) {$(\epsilon _b')^{-1}$};
\draw (1.4,2.7) node [] (pivotaleqn5bbdualc2) {} +(-0.9,0.675) coordinate (pivotaleqn5bbdualc2pos1) arc (180:270:0.9) coordinate (pivotaleqn5bbdualc2center) arc (270:360:0.9) coordinate (pivotaleqn5bbdualc2pos4)
(pivotaleqn5bbdualc2)+(-0.3,0.675) coordinate (pivotaleqn5bbdualc2pos2) arc (180:270:0.3) arc (270:360:0.3) coordinate (pivotaleqn5bbdualc2pos3)
;
\draw (2.9,2.7) node [minimum height=0] (pivotaleqn5ida14) {$$};
\draw (3.8,2.7) node [minimum height=0] (pivotaleqn5idb3) {$$};
\draw (2.15,1.8) node [] (pivotaleqn5Powerlambdaa-12) {};
\coordinate (pivotaleqn5Powerlambdaa-12control) at (1.4,1.575);
\coordinate (pivotaleqn5Powerlambdaa-12center) at (2.9,1.575);
\coordinate (pivotaleqn5Powerlambdaa-12pos1) at (1.4,2.475);
\coordinate (pivotaleqn5Powerlambdaa-12pos2) at (2.9,2.475);
\draw (pivotaleqn5Powerlambdaa-12center) to (pivotaleqn5Powerlambdaa-12pos2);
\draw[densely dotted] (1.4,2.475)..controls (pivotaleqn5Powerlambdaa-12control) and (pivotaleqn5Powerlambdaa-12control)..(pivotaleqn5Powerlambdaa-12center);
\draw (3.8,1.8) node [minimum height=0] (pivotaleqn5idb2) {$$};
\draw (2.9,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn5a6) {$a$};
\draw (3.8,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn5b4) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn5a6.north) to (pivotaleqn5Powerlambdaa-12center);
\draw[densely dotted] (pivotaleqn5Powerlambdaa-12pos1) to (pivotaleqn5bbdualc2center);
\draw[solid] (pivotaleqn5bbdualc2pos4) to node [right,font=\footnotesize] {$c^*$} ([xshift=-0.3cm]pivotaleqn5fdualcadualbt0.south);
\draw[solid] (pivotaleqn5Powerlambdaa-12pos2) to ([xshift=0.3cm]pivotaleqn5fdualcadualbt0.south);
\draw[solid] ([xshift=0.cm]pivotaleqn5b4.north) to ([xshift=0.cm]pivotaleqn5PowerDerivative1Subscriptepsilonb-14.south);
\draw[solid] (pivotaleqn5bbdualc2pos2) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn5ddualbb0pos1);
\draw[solid] (pivotaleqn5bbdualc2pos3) to node [right,font=\footnotesize] {$b$} (pivotaleqn5ddualbb0pos2);
\draw[solid] ([xshift=0.cm]pivotaleqn5fdualcadualbt0.north) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn5ddualbb0pos3);
\draw[solid] ([xshift=0.cm]pivotaleqn5PowerDerivative1Subscriptepsilonb-14.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn5ddualbb0pos4);
\draw[solid] (pivotaleqn5bbdualc2pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn5rhodualdualc4pos1);
\draw[densely dotted] (pivotaleqn5ddualbb0center) to (pivotaleqn5rhodualdualc4pos2);
\draw[solid] (pivotaleqn5rhodualdualc4center) to ([xshift=0.cm]pivotaleqn5Derivative1Subscriptepsilonc4.south);
\draw[solid] ([xshift=0.cm]pivotaleqn5Derivative1Subscriptepsilonc4.north) to ([xshift=0.cm]pivotaleqn5c4.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,7.35) node [minimum height=0, minimum width=0.4cm] (pivotaleqn6c5) {$c$};
\draw (0.5,6.45) node [draw, minimum width=0.8cm] (pivotaleqn6Derivative1Subscriptepsilonc5) {$\epsilon _c'$};
\draw (1.25,5.55) node [] (pivotaleqn6rhodualdualc5) {};
\coordinate (pivotaleqn6rhodualdualc5pos1) at (0.5,5.325);
\coordinate (pivotaleqn6rhodualdualc5pos2) at (2.,5.325);
\coordinate (pivotaleqn6rhodualdualc5center) at (0.5,5.775);
\coordinate (pivotaleqn6rhodualdualc5control) at (2.,5.775);
\draw (pivotaleqn6rhodualdualc5pos1) to (pivotaleqn6rhodualdualc5center);
\draw[densely dotted] (pivotaleqn6rhodualdualc5pos2)..controls (pivotaleqn6rhodualdualc5control) and (pivotaleqn6rhodualdualc5control)..(pivotaleqn6rhodualdualc5center);
\draw (0.5,4.5) node [minimum height=0] (pivotaleqn6iddualdualc13) {$$};
\draw (2.,4.5) node [] (pivotaleqn6ddualb1) {} +(-0.6,-0.225) coordinate (pivotaleqn6ddualb1pos1) arc (180:90:0.6) coordinate (pivotaleqn6ddualb1center) arc (90:0:0.6) coordinate (pivotaleqn6ddualb1pos2)
;
\draw (0.5,3.6) node [minimum height=0] (pivotaleqn6iddualdualc12) {$$};
\draw (1.4,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn6fdualcadualbt1) {$t$};
\draw (2.6,3.6) node [draw, minimum width=1.2cm] (pivotaleqn6PowerDerivative1Subscriptepsilonb-15) {$(\epsilon _b')^{-1}$};
\draw (0.8,2.7) node [] (pivotaleqn6bdualc0) {} +(-0.3,0.075) coordinate (pivotaleqn6bdualc0pos1) arc (180:270:0.3) coordinate (pivotaleqn6bdualc0center) arc (270:360:0.3) coordinate (pivotaleqn6bdualc0pos2)
;
\draw (1.7,2.7) node [minimum height=0] (pivotaleqn6ida15) {$$};
\draw (2.6,2.7) node [minimum height=0] (pivotaleqn6idb6) {$$};
\draw (1.25,1.8) node [] (pivotaleqn6Powerlambdaa-13) {};
\coordinate (pivotaleqn6Powerlambdaa-13control) at (0.8,1.575);
\coordinate (pivotaleqn6Powerlambdaa-13center) at (1.7,1.575);
\coordinate (pivotaleqn6Powerlambdaa-13pos1) at (0.8,2.475);
\coordinate (pivotaleqn6Powerlambdaa-13pos2) at (1.7,2.475);
\draw (pivotaleqn6Powerlambdaa-13center) to (pivotaleqn6Powerlambdaa-13pos2);
\draw[densely dotted] (0.8,2.475)..controls (pivotaleqn6Powerlambdaa-13control) and (pivotaleqn6Powerlambdaa-13control)..(pivotaleqn6Powerlambdaa-13center);
\draw (2.6,1.8) node [minimum height=0] (pivotaleqn6idb5) {$$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn6a7) {$a$};
\draw (2.6,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn6b5) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn6a7.north) to (pivotaleqn6Powerlambdaa-13center);
\draw[densely dotted] (pivotaleqn6Powerlambdaa-13pos1) to (pivotaleqn6bdualc0center);
\draw[solid] (pivotaleqn6bdualc0pos2) to node [right,font=\footnotesize] {$c^*$} ([xshift=-0.3cm]pivotaleqn6fdualcadualbt1.south);
\draw[solid] (pivotaleqn6Powerlambdaa-13pos2) to ([xshift=0.3cm]pivotaleqn6fdualcadualbt1.south);
\draw[solid] ([xshift=0.cm]pivotaleqn6b5.north) to ([xshift=0.cm]pivotaleqn6PowerDerivative1Subscriptepsilonb-15.south);
\draw[solid] ([xshift=0.cm]pivotaleqn6fdualcadualbt1.north) to node [right,font=\footnotesize] {$b^*$} (pivotaleqn6ddualb1pos1);
\draw[solid] ([xshift=0.cm]pivotaleqn6PowerDerivative1Subscriptepsilonb-15.north) to node [right,font=\footnotesize] {$b^{**}$} (pivotaleqn6ddualb1pos2);
\draw[solid] (pivotaleqn6bdualc0pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn6rhodualdualc5pos1);
\draw[densely dotted] (pivotaleqn6ddualb1center) to (pivotaleqn6rhodualdualc5pos2);
\draw[solid] (pivotaleqn6rhodualdualc5center) to ([xshift=0.cm]pivotaleqn6Derivative1Subscriptepsilonc5.south);
\draw[solid] ([xshift=0.cm]pivotaleqn6Derivative1Subscriptepsilonc5.north) to ([xshift=0.cm]pivotaleqn6c5.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,7.2) node [minimum height=0, minimum width=0.4cm] (pivotaleqn7c6) {$c$};
\draw (0.5,6.3) node [draw, minimum width=0.8cm] (pivotaleqn7Derivative1Subscriptepsilonc6) {$\epsilon _c'$};
\draw (1.175,5.4) node [] (pivotaleqn7rhodualdualc6) {};
\coordinate (pivotaleqn7rhodualdualc6pos1) at (0.5,5.175);
\coordinate (pivotaleqn7rhodualdualc6pos2) at (1.85,5.175);
\coordinate (pivotaleqn7rhodualdualc6center) at (0.5,5.625);
\coordinate (pivotaleqn7rhodualdualc6control) at (1.85,5.625);
\draw (pivotaleqn7rhodualdualc6pos1) to (pivotaleqn7rhodualdualc6center);
\draw[densely dotted] (pivotaleqn7rhodualdualc6pos2)..controls (pivotaleqn7rhodualdualc6control) and (pivotaleqn7rhodualdualc6control)..(pivotaleqn7rhodualdualc6center);
\draw (0.5,4.5) node [minimum height=0] (pivotaleqn7iddualdualc15) {$$};
\draw (1.85,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pivotaleqn7fdualbb110) {$1$};
\draw (0.5,3.6) node [minimum height=0] (pivotaleqn7iddualdualc14) {$$};
\draw (1.4,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn7fdualcadualbt2) {$t$};
\draw (2.3,3.6) node [minimum height=0] (pivotaleqn7idb9) {$$};
\draw (0.8,2.7) node [] (pivotaleqn7bdualc1) {} +(-0.3,0.075) coordinate (pivotaleqn7bdualc1pos1) arc (180:270:0.3) coordinate (pivotaleqn7bdualc1center) arc (270:360:0.3) coordinate (pivotaleqn7bdualc1pos2)
;
\draw (1.7,2.7) node [minimum height=0] (pivotaleqn7ida16) {$$};
\draw (2.3,2.7) node [minimum height=0] (pivotaleqn7idb8) {$$};
\draw (1.25,1.8) node [] (pivotaleqn7Powerlambdaa-14) {};
\coordinate (pivotaleqn7Powerlambdaa-14control) at (0.8,1.575);
\coordinate (pivotaleqn7Powerlambdaa-14center) at (1.7,1.575);
\coordinate (pivotaleqn7Powerlambdaa-14pos1) at (0.8,2.475);
\coordinate (pivotaleqn7Powerlambdaa-14pos2) at (1.7,2.475);
\draw (pivotaleqn7Powerlambdaa-14center) to (pivotaleqn7Powerlambdaa-14pos2);
\draw[densely dotted] (0.8,2.475)..controls (pivotaleqn7Powerlambdaa-14control) and (pivotaleqn7Powerlambdaa-14control)..(pivotaleqn7Powerlambdaa-14center);
\draw (2.3,1.8) node [minimum height=0] (pivotaleqn7idb7) {$$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn7a8) {$a$};
\draw (2.3,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn7b6) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn7a8.north) to (pivotaleqn7Powerlambdaa-14center);
\draw[densely dotted] (pivotaleqn7Powerlambdaa-14pos1) to (pivotaleqn7bdualc1center);
\draw[solid] (pivotaleqn7bdualc1pos2) to node [right,font=\footnotesize] {$c^*$} ([xshift=-0.3cm]pivotaleqn7fdualcadualbt2.south);
\draw[solid] (pivotaleqn7Powerlambdaa-14pos2) to ([xshift=0.3cm]pivotaleqn7fdualcadualbt2.south);
\draw[solid] ([xshift=0.cm]pivotaleqn7fdualcadualbt2.north) to node [right,font=\footnotesize] {$b^*$} ([xshift=-0.45cm]pivotaleqn7fdualbb110.south);
\draw[solid] ([xshift=0.cm]pivotaleqn7b6.north) to ([xshift=0.45cm]pivotaleqn7fdualbb110.south);
\draw[solid] (pivotaleqn7bdualc1pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn7rhodualdualc6pos1);
\draw[densely dotted] ([xshift=0.cm]pivotaleqn7fdualbb110.north) to (pivotaleqn7rhodualdualc6pos2);
\draw[solid] (pivotaleqn7rhodualdualc6center) to ([xshift=0.cm]pivotaleqn7Derivative1Subscriptepsilonc6.south);
\draw[solid] ([xshift=0.cm]pivotaleqn7Derivative1Subscriptepsilonc6.north) to ([xshift=0.cm]pivotaleqn7c6.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
\sum_{j = 1}^{N_{ab}^{c}} F_{c^*ab}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} t & b^* & 1 \\ 1 & c & j \end{array} $} \right] 
$}
\scalebox{.6}{\begin{tikzpicture}
\makeatletter{}\draw (0.5,7.2) node [minimum height=0, minimum width=0.4cm] (pivotaleqn8c7) {$c$};
\draw (0.5,6.3) node [draw, minimum width=0.8cm] (pivotaleqn8Derivative1Subscriptepsilonc7) {$\epsilon _c'$};
\draw (1.025,5.4) node [] (pivotaleqn8rhodualdualc7) {};
\coordinate (pivotaleqn8rhodualdualc7pos1) at (0.5,5.175);
\coordinate (pivotaleqn8rhodualdualc7pos2) at (1.55,5.175);
\coordinate (pivotaleqn8rhodualdualc7center) at (0.5,5.625);
\coordinate (pivotaleqn8rhodualdualc7control) at (1.55,5.625);
\draw (pivotaleqn8rhodualdualc7pos1) to (pivotaleqn8rhodualdualc7center);
\draw[densely dotted] (pivotaleqn8rhodualdualc7pos2)..controls (pivotaleqn8rhodualdualc7control) and (pivotaleqn8rhodualdualc7control)..(pivotaleqn8rhodualdualc7center);
\draw (0.5,4.5) node [minimum height=0] (pivotaleqn8iddualdualc17) {$$};
\draw (1.55,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (pivotaleqn8fdualcc110) {$1$};
\draw (0.5,3.6) node [minimum height=0] (pivotaleqn8iddualdualc16) {$$};
\draw (1.1,3.6) node [minimum height=0] (pivotaleqn8iddualc1) {$$};
\draw (2.,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (pivotaleqn8fabcj0) {$j$};
\draw (0.8,2.7) node [] (pivotaleqn8bdualc2) {} +(-0.3,0.075) coordinate (pivotaleqn8bdualc2pos1) arc (180:270:0.3) coordinate (pivotaleqn8bdualc2center) arc (270:360:0.3) coordinate (pivotaleqn8bdualc2pos2)
;
\draw (1.7,2.7) node [minimum height=0] (pivotaleqn8ida17) {$$};
\draw (2.3,2.7) node [minimum height=0] (pivotaleqn8idb11) {$$};
\draw (1.25,1.8) node [] (pivotaleqn8Powerlambdaa-15) {};
\coordinate (pivotaleqn8Powerlambdaa-15control) at (0.8,1.575);
\coordinate (pivotaleqn8Powerlambdaa-15center) at (1.7,1.575);
\coordinate (pivotaleqn8Powerlambdaa-15pos1) at (0.8,2.475);
\coordinate (pivotaleqn8Powerlambdaa-15pos2) at (1.7,2.475);
\draw (pivotaleqn8Powerlambdaa-15center) to (pivotaleqn8Powerlambdaa-15pos2);
\draw[densely dotted] (0.8,2.475)..controls (pivotaleqn8Powerlambdaa-15control) and (pivotaleqn8Powerlambdaa-15control)..(pivotaleqn8Powerlambdaa-15center);
\draw (2.3,1.8) node [minimum height=0] (pivotaleqn8idb10) {$$};
\draw (1.7,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn8a9) {$a$};
\draw (2.3,0.45) node [minimum height=0, minimum width=0.4cm] (pivotaleqn8b7) {$b$};
\draw[solid] ([xshift=0.cm]pivotaleqn8a9.north) to (pivotaleqn8Powerlambdaa-15center);
\draw[densely dotted] (pivotaleqn8Powerlambdaa-15pos1) to (pivotaleqn8bdualc2center);
\draw[solid] (pivotaleqn8Powerlambdaa-15pos2) to ([xshift=-0.3cm]pivotaleqn8fabcj0.south);
\draw[solid] ([xshift=0.cm]pivotaleqn8b7.north) to ([xshift=0.3cm]pivotaleqn8fabcj0.south);
\draw[solid] (pivotaleqn8bdualc2pos2) to node [right,font=\footnotesize] {$c^*$} ([xshift=-0.45cm]pivotaleqn8fdualcc110.south);
\draw[solid] ([xshift=0.cm]pivotaleqn8fabcj0.north) to node [right,font=\footnotesize] {$c$} ([xshift=0.45cm]pivotaleqn8fdualcc110.south);
\draw[solid] (pivotaleqn8bdualc2pos1) to node [right,font=\footnotesize] {$c^{**}$} (pivotaleqn8rhodualdualc7pos1);
\draw[densely dotted] ([xshift=0.cm]pivotaleqn8fdualcc110.north) to (pivotaleqn8rhodualdualc7pos2);
\draw[solid] (pivotaleqn8rhodualdualc7center) to ([xshift=0.cm]pivotaleqn8Derivative1Subscriptepsilonc7.south);
\draw[solid] ([xshift=0.cm]pivotaleqn8Derivative1Subscriptepsilonc7.north) to ([xshift=0.cm]pivotaleqn8c7.south);
 
\end{tikzpicture}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
\sum_{j = 1}^{N_{ab}^{c}} F_{c^*ab}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} t & b^* & 1 \\ 1 & c & j \end{array}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
\sum_{t = 1}^{N_{c^*a}^{b^*}} F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
\sum_{j = 1}^{N_{ab}^{c}} F_{c^*ab}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} t & b^* & 1 \\ 1 & c & j \end{array}
\begin{array}{ccc} i & c & 1 \\ 1 & a^* & s \end{array} $} \right] 
F_{bc^*a}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} s & a^* & 1 \\ 1 & b^* & t \end{array} $} \right] 
F_{c^*ab}^{\mathbf{1}} \left[ \scalebox{.6}{$ \begin{array}{ccc} t & b^* & 1 \\ 1 & c & i \end{array}

==> (inline-5) <==
\begin{tikzpicture}\makeatletter{}\draw (2.45,7.95) node [minimum height=0, minimum width=0.4cm] (modularity1125) {$1$};
\draw (1.55,7.05) node [] (modularity1lambda10) {};
\coordinate (modularity1lambda10pos1) at (0.65,6.825);
\coordinate (modularity1lambda10pos2) at (2.45,6.825);
\coordinate (modularity1lambda10control) at (0.65,7.275);
\coordinate (modularity1lambda10center) at (2.45,7.275);
\draw (modularity1lambda10pos2) to (modularity1lambda10center);
\draw[densely dotted] (0.65,6.825)..controls (modularity1lambda10control) and (modularity1lambda10control)..(modularity1lambda10center);
\draw (0.65,6.15) node [] (modularity1dduala6) {} +(-0.45,-0.225) coordinate (modularity1dduala6pos1) arc (180:90:0.45) coordinate (modularity1dduala6center) arc (90:0:0.45) coordinate (modularity1dduala6pos2)
;
\draw (2.45,6.15) node [] (modularity1ddualb2) {} +(-0.45,-0.225) coordinate (modularity1ddualb2pos1) arc (180:90:0.45) coordinate (modularity1ddualb2center) arc (90:0:0.45) coordinate (modularity1ddualb2pos2)
;
\draw (0.2,5.25) node [minimum height=0] (modularity1idduala37) {$$};
\draw (1.1,5.25) node [draw, minimum width=1.2cm] (modularity1PowerSubscriptepsilona-11) {$\epsilon_{a}^{-1}$};
\draw (2.,5.25) node [minimum height=0] (modularity1iddualb17) {$$};
\draw (2.9,5.25) node [draw, minimum width=1.2cm] (modularity1PowerSubscriptepsilonb-10) {$\epsilon_{b}^{-1}$};
\draw (0.2,4.35) node [minimum height=0] (modularity1idduala36) {$$};
\draw (1.55,4.35) node [] (modularity1brdualba0) {} (1.9385,3.9) coordinate (modularity1brdualba0dom2)..controls (1.9385,4.35) and (1.1,4.35)..(1.1,4.8) coordinate (modularity1brdualba0codom1);
\draw[preaction={draw,line width=2mm,white}] (1.1615,3.9) coordinate (modularity1brdualba0dom1)..controls (1.1615,4.35) and (2.,4.35)..(2.,4.8) coordinate (modularity1brdualba0codom2);
\draw (2.9,4.35) node [minimum height=0] (modularity1idb18) {$$};
\draw (0.2,3.45) node [minimum height=0] (modularity1idduala35) {$$};
\draw (1.55,3.45) node [] (modularity1bradualb0) {} (2.3,3.) coordinate (modularity1bradualb0dom2)..controls (2.3,3.45) and (1.1615,3.45)..(1.1615,3.9) coordinate (modularity1bradualb0codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,3.) coordinate (modularity1bradualb0dom1)..controls (0.8,3.45) and (1.9385,3.45)..(1.9385,3.9) coordinate (modularity1bradualb0codom2);
\draw (2.9,3.45) node [minimum height=0] (modularity1idb17) {$$};
\draw (0.5,2.7) node [] (modularity1ba3) {} +(-0.3,0.075) coordinate (modularity1ba3pos1) arc (180:270:0.3) coordinate (modularity1ba3center) arc (270:360:0.3) coordinate (modularity1ba3pos2)
;
\draw (2.6,2.7) node [] (modularity1bb0) {} +(-0.3,0.075) coordinate (modularity1bb0pos1) arc (180:270:0.3) coordinate (modularity1bb0center) arc (270:360:0.3) coordinate (modularity1bb0pos2)
;
\draw (1.55,1.8) node [] (modularity1Powerlambda1-10) {};
\coordinate (modularity1Powerlambda1-10control) at (0.5,1.575);
\coordinate (modularity1Powerlambda1-10center) at (2.6,1.575);
\coordinate (modularity1Powerlambda1-10pos1) at (0.5,2.475);
\coordinate (modularity1Powerlambda1-10pos2) at (2.6,2.475);
\draw (modularity1Powerlambda1-10center) to (modularity1Powerlambda1-10pos2);
\draw[densely dotted] (0.5,2.475)..controls (modularity1Powerlambda1-10control) and (modularity1Powerlambda1-10control)..(modularity1Powerlambda1-10center);
\draw (2.6,0.45) node [minimum height=0, minimum width=0.4cm] (modularity1124) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity1124.north) to (modularity1Powerlambda1-10center);
\draw[densely dotted] (modularity1Powerlambda1-10pos1) to (modularity1ba3center);
\draw[densely dotted] (modularity1Powerlambda1-10pos2) to (modularity1bb0center);
\draw[solid] (modularity1ba3pos2) to node [right,font=\footnotesize] {$a$} (modularity1bradualb0dom1);
\draw[solid] (modularity1bb0pos1) to node [right,font=\footnotesize] {$b^*$} (modularity1bradualb0dom2);
\draw[solid] (modularity1bradualb0codom1) to (modularity1brdualba0dom1);
\draw[solid] (modularity1bradualb0codom2) to (modularity1brdualba0dom2);
\draw[solid] (modularity1brdualba0codom1) to ([xshift=0.cm]modularity1PowerSubscriptepsilona-11.south);
\draw[solid] (modularity1bb0pos2) to node [right,font=\footnotesize] {$b$} ([xshift=0.cm]modularity1PowerSubscriptepsilonb-10.south);
\draw[solid] (modularity1ba3pos1) to node [right,font=\footnotesize] {$a^*$} (modularity1dduala6pos1);
\draw[solid] ([xshift=0.cm]modularity1PowerSubscriptepsilona-11.north) to node [right,font=\footnotesize] {$a^{**}$} (modularity1dduala6pos2);
\draw[solid] (modularity1brdualba0codom2) to (modularity1ddualb2pos1);
\draw[solid] ([xshift=0.cm]modularity1PowerSubscriptepsilonb-10.north) to node [right,font=\footnotesize] {$b^{**}$} (modularity1ddualb2pos2);
\draw[densely dotted] (modularity1dduala6center) to (modularity1lambda10pos1);
\draw[densely dotted] (modularity1ddualb2center) to (modularity1lambda10pos2);
\draw[densely dotted] (modularity1lambda10center) to ([xshift=0.cm]modularity1125.south);
 \end{tikzpicture}
\begin{tikzpicture}\makeatletter{}\draw (0.5,9.) node [minimum height=0, minimum width=0.4cm] (modularity2127) {$1$};
\draw (0.5,8.1) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity2fdualaa112) {$1$};
\draw (0.2,7.2) node [minimum height=0] (modularity2idduala43) {$$};
\draw (1.25,7.2) node [] (modularity2rhoa0) {};
\coordinate (modularity2rhoa0pos1) at (0.8,6.975);
\coordinate (modularity2rhoa0pos2) at (1.7,6.975);
\coordinate (modularity2rhoa0center) at (0.8,7.425);
\coordinate (modularity2rhoa0control) at (1.7,7.425);
\draw (modularity2rhoa0pos1) to (modularity2rhoa0center);
\draw[densely dotted] (modularity2rhoa0pos2)..controls (modularity2rhoa0control) and (modularity2rhoa0control)..(modularity2rhoa0center);
\draw (0.2,6.3) node [minimum height=0] (modularity2idduala42) {$$};
\draw (0.8,6.3) node [minimum height=0] (modularity2ida26) {$$};
\draw (1.7,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity2fdualbb111) {$1$};
\draw (0.2,5.4) node [minimum height=0] (modularity2idduala41) {$$};
\draw (1.1,5.4) node [] (modularity2brdualba1) {} (1.4,4.95) coordinate (modularity2brdualba1dom2)..controls (1.4,5.4) and (0.8,5.4)..(0.8,5.85) coordinate (modularity2brdualba1codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.95) coordinate (modularity2brdualba1dom1)..controls (0.8,5.4) and (1.4,5.4)..(1.4,5.85) coordinate (modularity2brdualba1codom2);
\draw (2.,5.4) node [minimum height=0] (modularity2idb20) {$$};
\draw (0.2,4.5) node [minimum height=0] (modularity2idduala40) {$$};
\draw (1.1,4.5) node [] (modularity2bradualb1) {} (1.4,4.05) coordinate (modularity2bradualb1dom2)..controls (1.4,4.5) and (0.8,4.5)..(0.8,4.95) coordinate (modularity2bradualb1codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.05) coordinate (modularity2bradualb1dom1)..controls (0.8,4.5) and (1.4,4.5)..(1.4,4.95) coordinate (modularity2bradualb1codom2);
\draw (2.,4.5) node [minimum height=0] (modularity2idb19) {$$};
\draw (0.2,3.6) node [minimum height=0] (modularity2idduala39) {$$};
\draw (0.8,3.6) node [minimum height=0] (modularity2ida25) {$$};
\draw (1.7,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity2Powerfdualbb11-10) {$1$};
\draw (0.2,2.7) node [minimum height=0] (modularity2idduala38) {$$};
\draw (1.25,2.7) node [] (modularity2Powerrhoa-12) {};
\coordinate (modularity2Powerrhoa-12center) at (0.8,2.475);
\coordinate (modularity2Powerrhoa-12control) at (1.7,2.475);
\coordinate (modularity2Powerrhoa-12pos1) at (0.8,3.375);
\coordinate (modularity2Powerrhoa-12pos2) at (1.7,3.375);
\draw (modularity2Powerrhoa-12center) to (modularity2Powerrhoa-12pos1);
\draw[densely dotted] (modularity2Powerrhoa-12pos2)..controls (modularity2Powerrhoa-12control) and (modularity2Powerrhoa-12control)..(modularity2Powerrhoa-12center);
\draw (0.5,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity2Powerfdualaa11-10) {$1$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.4cm] (modularity2126) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity2126.north) to ([xshift=0.cm]modularity2Powerfdualaa11-10.south);
\draw[solid] ([xshift=0.3cm]modularity2Powerfdualaa11-10.north) to node [right,font=\footnotesize] {$a$} (modularity2Powerrhoa-12center);
\draw[densely dotted] (modularity2Powerrhoa-12pos2) to ([xshift=0.cm]modularity2Powerfdualbb11-10.south);
\draw[solid] (modularity2Powerrhoa-12pos1) to (modularity2bradualb1dom1);
\draw[solid] ([xshift=-0.3cm]modularity2Powerfdualbb11-10.north) to node [right,font=\footnotesize] {$b^*$} (modularity2bradualb1dom2);
\draw[solid] (modularity2bradualb1codom1) to (modularity2brdualba1dom1);
\draw[solid] (modularity2bradualb1codom2) to (modularity2brdualba1dom2);
\draw[solid] (modularity2brdualba1codom2) to ([xshift=-0.3cm]modularity2fdualbb111.south);
\draw[solid] ([xshift=0.3cm]modularity2Powerfdualbb11-10.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]modularity2fdualbb111.south);
\draw[solid] (modularity2brdualba1codom1) to (modularity2rhoa0pos1);
\draw[densely dotted] ([xshift=0.cm]modularity2fdualbb111.north) to (modularity2rhoa0pos2);
\draw[solid] ([xshift=-0.3cm]modularity2Powerfdualaa11-10.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.3cm]modularity2fdualaa112.south);
\draw[solid] (modularity2rhoa0center) to ([xshift=0.3cm]modularity2fdualaa112.south);
\draw[densely dotted] ([xshift=0.cm]modularity2fdualaa112.north) to ([xshift=0.cm]modularity2127.south);
 \end{tikzpicture}}}
= \sum_{c \in L} \sum_{i=1}^{N_{ab^*}^c} \sum_{j=1}^{N_{cb}^{a}}
G_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right] 
\raisebox{-3cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.875,9.) node [minimum height=0, minimum width=0.4cm] (modularity3129) {$1$};
\draw (0.875,8.1) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.55cm] (modularity3fdualaa113) {$1$};
\draw (0.2,7.2) node [minimum height=0] (modularity3idduala48) {$$};
\draw (1.55,7.2) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (modularity3fcbaj0) {$j$};
\draw (0.2,6.3) node [minimum height=0] (modularity3ida28) {$$};
\draw (1.1,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity3fadualbci0) {$i$};
\draw (2.,6.3) node [minimum height=0] (modularity3idb23) {$$};
\draw (0.2,5.4) node [minimum height=0] (modularity3idduala47) {$$};
\draw (1.1,5.4) node [] (modularity3brdualba2) {} (1.4,4.95) coordinate (modularity3brdualba2dom2)..controls (1.4,5.4) and (0.8,5.4)..(0.8,5.85) coordinate (modularity3brdualba2codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.95) coordinate (modularity3brdualba2dom1)..controls (0.8,5.4) and (1.4,5.4)..(1.4,5.85) coordinate (modularity3brdualba2codom2);
\draw (2.,5.4) node [minimum height=0] (modularity3idb22) {$$};
\draw (0.2,4.5) node [minimum height=0] (modularity3idduala46) {$$};
\draw (1.1,4.5) node [] (modularity3bradualb2) {} (1.4,4.05) coordinate (modularity3bradualb2dom2)..controls (1.4,4.5) and (0.8,4.5)..(0.8,4.95) coordinate (modularity3bradualb2codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.05) coordinate (modularity3bradualb2dom1)..controls (0.8,4.5) and (1.4,4.5)..(1.4,4.95) coordinate (modularity3bradualb2codom2);
\draw (2.,4.5) node [minimum height=0] (modularity3idb21) {$$};
\draw (0.2,3.6) node [minimum height=0] (modularity3idduala45) {$$};
\draw (0.8,3.6) node [minimum height=0] (modularity3ida27) {$$};
\draw (1.7,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity3Powerfdualbb11-11) {$1$};
\draw (0.2,2.7) node [minimum height=0] (modularity3idduala44) {$$};
\draw (1.25,2.7) node [] (modularity3Powerrhoa-13) {};
\coordinate (modularity3Powerrhoa-13center) at (0.8,2.475);
\coordinate (modularity3Powerrhoa-13control) at (1.7,2.475);
\coordinate (modularity3Powerrhoa-13pos1) at (0.8,3.375);
\coordinate (modularity3Powerrhoa-13pos2) at (1.7,3.375);
\draw (modularity3Powerrhoa-13center) to (modularity3Powerrhoa-13pos1);
\draw[densely dotted] (modularity3Powerrhoa-13pos2)..controls (modularity3Powerrhoa-13control) and (modularity3Powerrhoa-13control)..(modularity3Powerrhoa-13center);
\draw (0.5,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity3Powerfdualaa11-11) {$1$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.4cm] (modularity3128) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity3128.north) to ([xshift=0.cm]modularity3Powerfdualaa11-11.south);
\draw[solid] ([xshift=0.3cm]modularity3Powerfdualaa11-11.north) to node [right,font=\footnotesize] {$a$} (modularity3Powerrhoa-13center);
\draw[densely dotted] (modularity3Powerrhoa-13pos2) to ([xshift=0.cm]modularity3Powerfdualbb11-11.south);
\draw[solid] (modularity3Powerrhoa-13pos1) to (modularity3bradualb2dom1);
\draw[solid] ([xshift=-0.3cm]modularity3Powerfdualbb11-11.north) to node [right,font=\footnotesize] {$b^*$} (modularity3bradualb2dom2);
\draw[solid] (modularity3bradualb2codom1) to (modularity3brdualba2dom1);
\draw[solid] (modularity3bradualb2codom2) to (modularity3brdualba2dom2);
\draw[solid] (modularity3brdualba2codom1) to ([xshift=-0.3cm]modularity3fadualbci0.south);
\draw[solid] (modularity3brdualba2codom2) to ([xshift=0.3cm]modularity3fadualbci0.south);
\draw[solid] ([xshift=0.cm]modularity3fadualbci0.north) to node [right,font=\footnotesize] {$c$} ([xshift=-0.45cm]modularity3fcbaj0.south);
\draw[solid] ([xshift=0.3cm]modularity3Powerfdualbb11-11.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]modularity3fcbaj0.south);
\draw[solid] ([xshift=-0.3cm]modularity3Powerfdualaa11-11.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.675cm]modularity3fdualaa113.south);
\draw[solid] ([xshift=0.cm]modularity3fcbaj0.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.675cm]modularity3fdualaa113.south);
\draw[densely dotted] ([xshift=0.cm]modularity3fdualaa113.north) to ([xshift=0.cm]modularity3129.south);
 \end{tikzpicture}}}
\\ 
&& = \sum_{c \in L} \sum_{i=1}^{N_{ab^*}^c} \sum_{j=1}^{N_{cb}^{a}}
G_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right]
\sum_{i'=1}^{N_{b^*a}^c}
R_{b^*a}^c \left[ \scalebox{.6}{$ \begin{array}{c} i \\ i' \end{array} $} \right]  
\raisebox{-3cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.875,8.1) node [minimum height=0, minimum width=0.4cm] (modularity4131) {$1$};
\draw (0.875,7.2) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.55cm] (modularity4fdualaa114) {$1$};
\draw (0.2,6.3) node [minimum height=0] (modularity4idduala52) {$$};
\draw (1.55,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (modularity4fcbaj1) {$j$};
\draw (0.2,5.4) node [minimum height=0] (modularity4ida30) {$$};
\draw (1.1,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity4fdualbacDerivative1i0) {$i'$};
\draw (2.,5.4) node [minimum height=0] (modularity4idb25) {$$};
\draw (0.2,4.5) node [minimum height=0] (modularity4idduala51) {$$};
\draw (1.1,4.5) node [] (modularity4bradualb3) {} (1.4,4.05) coordinate (modularity4bradualb3dom2)..controls (1.4,4.5) and (0.8,4.5)..(0.8,4.95) coordinate (modularity4bradualb3codom1);
\draw[preaction={draw,line width=2mm,white}] (0.8,4.05) coordinate (modularity4bradualb3dom1)..controls (0.8,4.5) and (1.4,4.5)..(1.4,4.95) coordinate (modularity4bradualb3codom2);
\draw (2.,4.5) node [minimum height=0] (modularity4idb24) {$$};
\draw (0.2,3.6) node [minimum height=0] (modularity4idduala50) {$$};
\draw (0.8,3.6) node [minimum height=0] (modularity4ida29) {$$};
\draw (1.7,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity4Powerfdualbb11-12) {$1$};
\draw (0.2,2.7) node [minimum height=0] (modularity4idduala49) {$$};
\draw (1.25,2.7) node [] (modularity4Powerrhoa-14) {};
\coordinate (modularity4Powerrhoa-14center) at (0.8,2.475);
\coordinate (modularity4Powerrhoa-14control) at (1.7,2.475);
\coordinate (modularity4Powerrhoa-14pos1) at (0.8,3.375);
\coordinate (modularity4Powerrhoa-14pos2) at (1.7,3.375);
\draw (modularity4Powerrhoa-14center) to (modularity4Powerrhoa-14pos1);
\draw[densely dotted] (modularity4Powerrhoa-14pos2)..controls (modularity4Powerrhoa-14control) and (modularity4Powerrhoa-14control)..(modularity4Powerrhoa-14center);
\draw (0.5,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity4Powerfdualaa11-12) {$1$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.4cm] (modularity4130) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity4130.north) to ([xshift=0.cm]modularity4Powerfdualaa11-12.south);
\draw[solid] ([xshift=0.3cm]modularity4Powerfdualaa11-12.north) to node [right,font=\footnotesize] {$a$} (modularity4Powerrhoa-14center);
\draw[densely dotted] (modularity4Powerrhoa-14pos2) to ([xshift=0.cm]modularity4Powerfdualbb11-12.south);
\draw[solid] (modularity4Powerrhoa-14pos1) to (modularity4bradualb3dom1);
\draw[solid] ([xshift=-0.3cm]modularity4Powerfdualbb11-12.north) to node [right,font=\footnotesize] {$b^*$} (modularity4bradualb3dom2);
\draw[solid] (modularity4bradualb3codom1) to ([xshift=-0.3cm]modularity4fdualbacDerivative1i0.south);
\draw[solid] (modularity4bradualb3codom2) to ([xshift=0.3cm]modularity4fdualbacDerivative1i0.south);
\draw[solid] ([xshift=0.cm]modularity4fdualbacDerivative1i0.north) to node [right,font=\footnotesize] {$c$} ([xshift=-0.45cm]modularity4fcbaj1.south);
\draw[solid] ([xshift=0.3cm]modularity4Powerfdualbb11-12.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]modularity4fcbaj1.south);
\draw[solid] ([xshift=-0.3cm]modularity4Powerfdualaa11-12.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.675cm]modularity4fdualaa114.south);
\draw[solid] ([xshift=0.cm]modularity4fcbaj1.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.675cm]modularity4fdualaa114.south);
\draw[densely dotted] ([xshift=0.cm]modularity4fdualaa114.north) to ([xshift=0.cm]modularity4131.south);
 \end{tikzpicture}}}
\\ 
&& = \sum_{c \in L} \sum_{i=1}^{N_{ab^*}^c} \sum_{j=1}^{N_{cb}^{a}}
G_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right]
\sum_{i'=1}^{N_{b^*a}^c}
R_{b^*a}^c \left[ \scalebox{.6}{$ \begin{array}{c} i \\ i' \end{array} $} \right]
\sum_{i''=1}^{N_{ab^*}^c}
R_{ab^*}^c \left[ \scalebox{.6}{$ \begin{array}{c} i' \\ i'' \end{array} $} \right] 
\raisebox{-3cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.875,7.2) node [minimum height=0, minimum width=0.4cm] (modularity5133) {$1$};
\draw (0.875,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.55cm] (modularity5fdualaa115) {$1$};
\draw (0.2,5.4) node [minimum height=0] (modularity5idduala55) {$$};
\draw (1.55,5.4) node [draw, rounded corners=3pt, fill=gray!10, minimum width=1.1cm] (modularity5fcbaj2) {$j$};
\draw (0.2,4.5) node [minimum height=0] (modularity5ida32) {$$};
\draw (1.1,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity5fadualbcDerivative1i0) {$i'$};
\draw (2.,4.5) node [minimum height=0] (modularity5idb26) {$$};
\draw (0.2,3.6) node [minimum height=0] (modularity5idduala54) {$$};
\draw (0.8,3.6) node [minimum height=0] (modularity5ida31) {$$};
\draw (1.7,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity5Powerfdualbb11-13) {$1$};
\draw (0.2,2.7) node [minimum height=0] (modularity5idduala53) {$$};
\draw (1.25,2.7) node [] (modularity5Powerrhoa-15) {};
\coordinate (modularity5Powerrhoa-15center) at (0.8,2.475);
\coordinate (modularity5Powerrhoa-15control) at (1.7,2.475);
\coordinate (modularity5Powerrhoa-15pos1) at (0.8,3.375);
\coordinate (modularity5Powerrhoa-15pos2) at (1.7,3.375);
\draw (modularity5Powerrhoa-15center) to (modularity5Powerrhoa-15pos1);
\draw[densely dotted] (modularity5Powerrhoa-15pos2)..controls (modularity5Powerrhoa-15control) and (modularity5Powerrhoa-15control)..(modularity5Powerrhoa-15center);
\draw (0.5,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity5Powerfdualaa11-13) {$1$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.4cm] (modularity5132) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity5132.north) to ([xshift=0.cm]modularity5Powerfdualaa11-13.south);
\draw[solid] ([xshift=0.3cm]modularity5Powerfdualaa11-13.north) to node [right,font=\footnotesize] {$a$} (modularity5Powerrhoa-15center);
\draw[densely dotted] (modularity5Powerrhoa-15pos2) to ([xshift=0.cm]modularity5Powerfdualbb11-13.south);
\draw[solid] (modularity5Powerrhoa-15pos1) to ([xshift=-0.3cm]modularity5fadualbcDerivative1i0.south);
\draw[solid] ([xshift=-0.3cm]modularity5Powerfdualbb11-13.north) to node [right,font=\footnotesize] {$b^*$} ([xshift=0.3cm]modularity5fadualbcDerivative1i0.south);
\draw[solid] ([xshift=0.cm]modularity5fadualbcDerivative1i0.north) to node [right,font=\footnotesize] {$c$} ([xshift=-0.45cm]modularity5fcbaj2.south);
\draw[solid] ([xshift=0.3cm]modularity5Powerfdualbb11-13.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.45cm]modularity5fcbaj2.south);
\draw[solid] ([xshift=-0.3cm]modularity5Powerfdualaa11-13.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.675cm]modularity5fdualaa115.south);
\draw[solid] ([xshift=0.cm]modularity5fcbaj2.north) to node [right,font=\footnotesize] {$a$} ([xshift=0.675cm]modularity5fdualaa115.south);
\draw[densely dotted] ([xshift=0.cm]modularity5fdualaa115.north) to ([xshift=0.cm]modularity5133.south);
 \end{tikzpicture}}}
\\ 
&& = \sum_{c \in L} \sum_{i=1}^{N_{ab^*}^c} \sum_{j=1}^{N_{cb}^{a}}
G_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right]
\sum_{i'=1}^{N_{b^*a}^c}
R_{b^*a}^c \left[ \scalebox{.6}{$ \begin{array}{c} i \\ i' \end{array} $} \right]
\sum_{i''=1}^{N_{ab^*}^c}
R_{ab^*}^c \left[ \scalebox{.6}{$ \begin{array}{c} i' \\ i'' \end{array} $} \right]
F_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} i'' & c & j \\ 1 & \mathbf{1} & 1 \end{array} $} \right]
\raisebox{-3cm}{\scalebox{.6}{\begin{tikzpicture}\makeatletter{}\draw (0.5,7.2) node [minimum height=0, minimum width=0.4cm] (modularity6135) {$1$};
\draw (0.5,6.3) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity6fdualaa116) {$1$};
\draw (0.2,5.4) node [minimum height=0] (modularity6idduala59) {$$};
\draw (1.25,5.4) node [] (modularity6rhoa1) {};
\coordinate (modularity6rhoa1pos1) at (0.8,5.175);
\coordinate (modularity6rhoa1pos2) at (1.7,5.175);
\coordinate (modularity6rhoa1center) at (0.8,5.625);
\coordinate (modularity6rhoa1control) at (1.7,5.625);
\draw (modularity6rhoa1pos1) to (modularity6rhoa1center);
\draw[densely dotted] (modularity6rhoa1pos2)..controls (modularity6rhoa1control) and (modularity6rhoa1control)..(modularity6rhoa1center);
\draw (0.2,4.5) node [minimum height=0] (modularity6idduala58) {$$};
\draw (0.8,4.5) node [minimum height=0] (modularity6ida34) {$$};
\draw (1.7,4.5) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity6fdualbb112) {$1$};
\draw (0.2,3.6) node [minimum height=0] (modularity6idduala57) {$$};
\draw (0.8,3.6) node [minimum height=0] (modularity6ida33) {$$};
\draw (1.7,3.6) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity6Powerfdualbb11-14) {$1$};
\draw (0.2,2.7) node [minimum height=0] (modularity6idduala56) {$$};
\draw (1.25,2.7) node [] (modularity6Powerrhoa-16) {};
\coordinate (modularity6Powerrhoa-16center) at (0.8,2.475);
\coordinate (modularity6Powerrhoa-16control) at (1.7,2.475);
\coordinate (modularity6Powerrhoa-16pos1) at (0.8,3.375);
\coordinate (modularity6Powerrhoa-16pos2) at (1.7,3.375);
\draw (modularity6Powerrhoa-16center) to (modularity6Powerrhoa-16pos1);
\draw[densely dotted] (modularity6Powerrhoa-16pos2)..controls (modularity6Powerrhoa-16control) and (modularity6Powerrhoa-16control)..(modularity6Powerrhoa-16center);
\draw (0.5,1.8) node [draw, rounded corners=3pt, fill=gray!10, minimum width=0.8cm] (modularity6Powerfdualaa11-14) {$1$};
\draw (0.5,0.45) node [minimum height=0, minimum width=0.4cm] (modularity6134) {$1$};
\draw[densely dotted] ([xshift=0.cm]modularity6134.north) to ([xshift=0.cm]modularity6Powerfdualaa11-14.south);
\draw[solid] ([xshift=0.3cm]modularity6Powerfdualaa11-14.north) to node [right,font=\footnotesize] {$a$} (modularity6Powerrhoa-16center);
\draw[densely dotted] (modularity6Powerrhoa-16pos2) to ([xshift=0.cm]modularity6Powerfdualbb11-14.south);
\draw[solid] ([xshift=-0.3cm]modularity6Powerfdualbb11-14.north) to node [right,font=\footnotesize] {$b^*$} ([xshift=-0.3cm]modularity6fdualbb112.south);
\draw[solid] ([xshift=0.3cm]modularity6Powerfdualbb11-14.north) to node [right,font=\footnotesize] {$b$} ([xshift=0.3cm]modularity6fdualbb112.south);
\draw[solid] (modularity6Powerrhoa-16pos1) to (modularity6rhoa1pos1);
\draw[densely dotted] ([xshift=0.cm]modularity6fdualbb112.north) to (modularity6rhoa1pos2);
\draw[solid] ([xshift=-0.3cm]modularity6Powerfdualaa11-14.north) to node [right,font=\footnotesize] {$a^*$} ([xshift=-0.3cm]modularity6fdualaa116.south);
\draw[solid] (modularity6rhoa1center) to ([xshift=0.3cm]modularity6fdualaa116.south);
\draw[densely dotted] ([xshift=0.cm]modularity6fdualaa116.north) to ([xshift=0.cm]modularity6135.south);
 \end{tikzpicture}}}
\\ 
&& = \sum_{c \in L} \sum_{i=1}^{N_{ab^*}^c} \sum_{j=1}^{N_{cb}^{a}}
G_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right]
\sum_{i'=1}^{N_{b^*a}^c}
R_{b^*a}^c \left[ \scalebox{.6}{$ \begin{array}{c} i \\ i' \end{array} $} \right]
\sum_{i''=1}^{N_{ab^*}^c}
R_{ab^*}^c \left[ \scalebox{.6}{$ \begin{array}{c} i' \\ i'' \end{array} $} \right]
F_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} i'' & c & j \\ 1 & \mathbf{1} & 1 \end{array}
\begin{array}{ccc} 1 & \mathbf{1} & 1 \\ i & c & j \end{array} $} \right]
R_{b^*a}^c \left[ \scalebox{.6}{$ \begin{array}{c} i \\ i' \end{array} $} \right]
R_{ab^*}^c \left[ \scalebox{.6}{$ \begin{array}{c} i' \\ i'' \end{array} $} \right]
F_{ab^*b}^{a} \left[ \scalebox{.6}{$ \begin{array}{ccc} i'' & c & j \\ 1 & \mathbf{1} & 1 \end{array}
